The Cumulative Distribution Transform and Linear Pattern Classification

Discriminating data classes emanating from sensors is an important problem with many applications in science and technology. We describe a new transform for pattern identification that interprets patterns as probability density functions, and has special properties with regards to classification. The transform, which we denote as the Cumulative Distribution Transform (CDT) is invertible, with well defined forward and inverse operations. We show that it can be useful in `parsing out' variations (confounds) that are `Lagrangian' (displacement and intensity variations) by converting these to `Eulerian' (intensity variations) in transform space. This conversion is the basis for our main result that describes when the CDT can allow for linear classification to be possible in transform space. We also describe several properties of the transform and show, with computational experiments that used both real and simulated data, that the CDT can help render a variety of real world problems simpler to solve.

==> input/accel-cdt.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.55375in,
height=1.635417in,
at={(0.315278in,0.436111in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1,
ymax=1
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.00971099151137313\\
0.00769230769230769	0.0155597309451875\\
0.0153846153846154	0.0218615012963475\\
0.0230769230769231	0.0283201433999665\\
0.0307692307692308	0.0350953245457618\\
0.0384615384615385	0.0416095341974115\\
0.0461538461538462	0.0477912867282222\\
0.0538461538461538	0.0543779972978898\\
0.0615384615384615	0.0612556596735542\\
0.0692307692307692	0.0675519099297402\\
0.0769230769230769	0.0737025825276308\\
0.0846153846153846	0.079757279157578\\
0.0923076923076923	0.084541670890572\\
0.1	0.164148450563925\\
0.107692307692308	0.156634791669169\\
0.115384615384615	0.149121132774412\\
0.123076923076923	0.141607473879656\\
0.130769230769231	0.1340938149849\\
0.138461538461538	0.126580156090143\\
0.146153846153846	0.119066497195387\\
0.153846153846154	0.111552838300631\\
0.161538461538462	0.104039179405875\\
0.169230769230769	0.0965255205111184\\
0.176923076923077	0.0890118616163621\\
0.184615384615385	0.0814982027216058\\
0.192307692307692	0.0739845438268496\\
0.2	0.0664708849320933\\
0.207692307692308	0.058957226037337\\
0.215384615384615	0.0514435671425808\\
0.223076923076923	0.0439299082478245\\
0.230769230769231	0.0364162493530682\\
0.238461538461538	0.0289025904583119\\
0.246153846153846	0.0213889315635557\\
0.253846153846154	0.0138752726687994\\
0.261538461538462	0.00636161377404313\\
0.269230769230769	-0.00115204512071318\\
0.276923076923077	-0.00866570401546943\\
0.284615384615385	-0.0161793629102257\\
0.292307692307692	-0.023693021804982\\
0.3	-0.0312066806997382\\
0.307692307692308	-0.0387203395944945\\
0.315384615384615	-0.0462339984892508\\
0.323076923076923	-0.0537476573840071\\
0.330769230769231	-0.0612613162787633\\
0.338461538461538	-0.0687749751735196\\
0.346153846153846	-0.0762886340682759\\
0.353846153846154	-0.0838022929630321\\
0.361538461538462	-0.0913159518577884\\
0.369230769230769	-0.0988296107525447\\
0.376923076923077	-0.106343269647301\\
0.384615384615385	-0.113856928542057\\
0.392307692307692	-0.121370587436814\\
0.4	-0.12888424633157\\
0.407692307692308	-0.136397905226326\\
0.415384615384615	-0.143911564121082\\
0.423076923076923	-0.151425223015839\\
0.430769230769231	-0.158938881910595\\
0.438461538461538	-0.166452540805351\\
0.446153846153846	-0.173966199700107\\
0.453846153846154	-0.181479858594864\\
0.461538461538462	-0.18899351748962\\
0.469230769230769	-0.196507176384376\\
0.476923076923077	-0.204020835279133\\
0.484615384615385	-0.211534494173889\\
0.492307692307692	-0.219048153068645\\
0.5	-0.226561811963401\\
0.507692307692308	-0.234075470858158\\
0.515384615384615	-0.241589129752914\\
0.523076923076923	-0.24910278864767\\
0.530769230769231	-0.256616447542426\\
0.538461538461538	-0.264130106437183\\
0.546153846153846	-0.271643765331939\\
0.553846153846154	-0.279157424226695\\
0.561538461538462	-0.286671083121452\\
0.569230769230769	-0.294184742016208\\
0.576923076923077	-0.301698400910964\\
0.584615384615385	-0.30921205980572\\
0.592307692307692	-0.265103148242912\\
0.6	-0.261967086981346\\
0.607692307692308	-0.265182405480345\\
0.615384615384615	-0.254869755724777\\
0.623076923076923	-0.260862489028624\\
0.630769230769231	-0.266855222332471\\
0.638461538461538	-0.272847955636319\\
0.646153846153846	-0.278840688940166\\
0.653846153846154	-0.265035175258349\\
0.661538461538462	-0.258773065603568\\
0.669230769230769	-0.251949146484554\\
0.676923076923077	-0.244161960669289\\
0.684615384615385	-0.237663017928194\\
0.692307692307692	-0.230227421515504\\
0.7	-0.224160975591858\\
0.707692307692308	-0.219513648260902\\
0.715384615384615	-0.212360181165106\\
0.723076923076923	-0.203920227342406\\
0.730769230769231	-0.196607073011272\\
0.738461538461539	-0.189416861417996\\
0.746153846153846	-0.185241806832385\\
0.753846153846154	-0.188839271598065\\
0.761538461538461	-0.188151597231197\\
0.769230769230769	-0.181942983919536\\
0.776923076923077	-0.176781073943827\\
0.784615384615385	-0.171119190524987\\
0.792307692307692	-0.16513599758507\\
0.8	-0.159235218423807\\
0.807692307692308	-0.153228999402713\\
0.815384615384615	-0.146886060322361\\
0.823076923076923	-0.140606774730048\\
0.830769230769231	-0.134327489137736\\
0.838461538461538	-0.128048203545424\\
0.846153846153846	-0.121768917953112\\
0.853846153846154	-0.1154896323608\\
0.861538461538462	-0.109210346768488\\
0.869230769230769	-0.102931061176175\\
0.876923076923077	-0.0966517755838632\\
0.884615384615385	-0.090372489991551\\
0.892307692307692	-0.0840932043992389\\
0.9	-0.0778139188069267\\
0.907692307692308	-0.0715346332146145\\
0.915384615384615	-0.0652553476223023\\
0.923076923076923	-0.0589760620299902\\
0.930769230769231	-0.0526967764376781\\
0.938461538461538	-0.0464174908453659\\
0.946153846153846	-0.0401382052530537\\
0.953846153846154	-0.0338589196607415\\
0.961538461538462	-0.0275796340684294\\
0.969230769230769	-0.0213003484761172\\
0.976923076923077	-0.015021062883805\\
0.984615384615385	-0.0087417772914931\\
0.992307692307692	-0.00246249169918091\\
1	0.00381679389313129\\
};
\end{axis}

\begin{axis}[%
width=2.55375in,
height=1.635417in,
at={(0.315278in,2.289583in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1,
ymax=1
]
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.0505550341433008\\
0.00769230769230769	0.0714442801387304\\
0.0153846153846154	0.0750992243016808\\
0.0230769230769231	0.0840554218542683\\
0.0307692307692308	0.0944191627345383\\
0.0384615384615385	0.106338631615631\\
0.0461538461538462	0.120572055923692\\
0.0538461538461538	0.126014393234926\\
0.0615384615384615	0.120731515811491\\
0.0692307692307692	0.115448638388057\\
0.0769230769230769	0.110165760964622\\
0.0846153846153846	0.103674033876931\\
0.0923076923076923	0.0968378711072594\\
0.1	0.0900017083375877\\
0.107692307692308	0.0831655455679159\\
0.115384615384615	0.0763293827982442\\
0.123076923076923	0.0694932200285724\\
0.130769230769231	0.0626570572589007\\
0.138461538461538	0.0558208944892289\\
0.146153846153846	0.0489847317195572\\
0.153846153846154	0.0420814742548087\\
0.161538461538462	0.0349187474371591\\
0.169230769230769	0.0277560206195096\\
0.176923076923077	0.02059329380186\\
0.184615384615385	0.0134305669842105\\
0.192307692307692	0.00626784016656094\\
0.2	-0.000894886651088597\\
0.207692307692308	-0.00805761346873813\\
0.215384615384615	-0.0152203402863877\\
0.223076923076923	-0.0223830671040372\\
0.230769230769231	-0.0295457939216868\\
0.238461538461538	-0.0367085207393363\\
0.246153846153846	-0.0438712475569858\\
0.253846153846154	-0.0510339743746354\\
0.261538461538462	-0.0581967011922849\\
0.269230769230769	-0.0653594280099345\\
0.276923076923077	-0.072522154827584\\
0.284615384615385	-0.0795088539015762\\
0.292307692307692	-0.0864943974226536\\
0.3	-0.0934799409437311\\
0.307692307692308	-0.100465484464809\\
0.315384615384615	-0.107451027985886\\
0.323076923076923	-0.114436571506963\\
0.330769230769231	-0.121422115028041\\
0.338461538461538	-0.128407658549118\\
0.346153846153846	-0.135393202070196\\
0.353846153846154	-0.142378745591273\\
0.361538461538462	-0.149364289112351\\
0.369230769230769	-0.156372666542457\\
0.376923076923077	-0.163464883257224\\
0.384615384615385	-0.170557099971992\\
0.392307692307692	-0.177649316686759\\
0.4	-0.184741533401527\\
0.407692307692308	-0.191833750116294\\
0.415384615384615	-0.198925966831062\\
0.423076923076923	-0.206018183545829\\
0.430769230769231	-0.213110400260597\\
0.438461538461538	-0.220202616975364\\
0.446153846153846	-0.227294833690132\\
0.453846153846154	-0.234387050404899\\
0.461538461538462	-0.241479267119667\\
0.469230769230769	-0.248571483834434\\
0.476923076923077	-0.255667116721368\\
0.484615384615385	-0.262789410002224\\
0.492307692307692	-0.269911703283081\\
0.5	-0.277033996563938\\
0.507692307692308	-0.284156289844794\\
0.515384615384615	-0.291278583125651\\
0.523076923076923	-0.298400876406507\\
0.530769230769231	-0.305523169687364\\
0.538461538461538	-0.312645462968221\\
0.546153846153846	-0.319767756249077\\
0.553846153846154	-0.326890049529934\\
0.561538461538462	-0.334012342810791\\
0.569230769230769	-0.341134636091647\\
0.576923076923077	-0.348256929372504\\
0.584615384615385	-0.35537922265336\\
0.592307692307692	-0.362516782785935\\
0.6	-0.369722202074429\\
0.607692307692308	-0.376927621362923\\
0.615384615384615	-0.384133040651417\\
0.623076923076923	-0.39133845993991\\
0.630769230769231	-0.398543879228404\\
0.638461538461538	-0.405749298516898\\
0.646153846153846	-0.412954717805392\\
0.653846153846154	-0.420160137093885\\
0.661538461538462	-0.427365556382379\\
0.669230769230769	-0.434570975670873\\
0.676923076923077	-0.441776394959367\\
0.684615384615385	-0.44898181424786\\
0.692307692307692	-0.456187233536354\\
0.7	-0.463392652824848\\
0.707692307692308	-0.470598072113342\\
0.715384615384615	-0.477803491401835\\
0.723076923076923	-0.485008910690329\\
0.730769230769231	-0.492136479568263\\
0.738461538461539	-0.499122720769598\\
0.746153846153846	-0.506108961970933\\
0.753846153846154	-0.513095203172269\\
0.761538461538461	-0.520081444373604\\
0.769230769230769	-0.527067685574939\\
0.776923076923077	-0.534053926776275\\
0.784615384615385	-0.54104016797761\\
0.792307692307692	-0.548026409178945\\
0.8	-0.55501265038028\\
0.807692307692308	-0.561998891581616\\
0.815384615384615	-0.568985132782951\\
0.823076923076923	-0.575618000207729\\
0.830769230769231	-0.581976661509181\\
0.838461538461538	-0.588335322810634\\
0.846153846153846	-0.594693984112086\\
0.853846153846154	-0.601052645413538\\
0.861538461538462	-0.607411306714991\\
0.869230769230769	-0.612175822653502\\
0.876923076923077	-0.615764951312401\\
0.884615384615385	-0.617822282572039\\
0.892307692307692	-0.615573137565107\\
0.9	-0.551633450891394\\
0.907692307692308	-0.525903962655798\\
0.915384615384615	-0.484307147675092\\
0.923076923076923	-0.419888207159986\\
0.930769230769231	-0.362569360139735\\
0.938461538461538	-0.3146486672533\\
0.946153846153846	-0.274840484609994\\
0.953846153846154	-0.235032301966687\\
0.961538461538462	-0.195224119323381\\
0.969230769230769	-0.155415936680074\\
0.976923076923077	-0.115607754036768\\
0.984615384615385	-0.0757995713934618\\
0.992307692307692	-0.0359913887501552\\
1	0.00381679389315125\\
};
\end{axis}
\end{tikzpicture}%

==> input/accel-energy.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.55375in,
height=1.635417in,
at={(0.315278in,2.289583in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=5.24,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.2
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.000947226010848\\
0.0403076923076923	0.000919808971763354\\
0.0806153846153846	0.000982021011642357\\
0.120923076923077	0.00113937449398631\\
0.161230769230769	0.000928938159772735\\
0.201538461538462	0.000710557798111979\\
0.241846153846154	0.0017061297141986\\
0.282153846153846	0.00194614895297024\\
0.322461538461538	0.00240405694472747\\
0.362769230769231	0.000530923948283185\\
0.403076923076923	0.00345019542817921\\
0.443384615384615	0.00557964174956961\\
0.483692307692308	0.00462688406034399\\
0.524	0.00306666671350981\\
0.564307692307692	0.002919628642752\\
0.604615384615385	0.00328695764414778\\
0.644923076923077	0.00334513404442401\\
0.685230769230769	0.00335401588006567\\
0.725538461538462	0.00244785901293974\\
0.765846153846154	0.00320217919299758\\
0.806153846153846	0.0026317803035549\\
0.846461538461538	0.00230425966506908\\
0.886769230769231	0.00289999113891681\\
0.927076923076923	0.00538663113922758\\
0.967384615384615	0.0248130767997141\\
1.00769230769231	0.073165361515455\\
1.048	0.123915888447573\\
1.08830769230769	0.090033021758526\\
1.12861538461538	0.107775337900422\\
1.16892307692308	0.114115740162794\\
1.20923076923077	0.136272477984164\\
1.24953846153846	0.0901300659696215\\
1.28984615384615	0.0457588067238641\\
1.33015384615385	0.0144176062713881\\
1.37046153846154	0.00929604314466494\\
1.41076923076923	0.00417478987856448\\
1.45107692307692	0.00111711747017533\\
1.49138461538462	0.000552763398620434\\
1.53169230769231	0.000437822762422369\\
1.572	0.000416729778491131\\
1.61230769230769	0.000691045002810597\\
1.65261538461538	0\\
1.69292307692308	0.000846663763313924\\
1.73323076923077	0.000979843635467467\\
1.77353846153846	0.001626999227034\\
1.81384615384615	0.000975364157068652\\
1.85415384615385	0.000904807342186654\\
1.89446153846154	0.00129556733500333\\
1.93476923076923	0.00329175788239869\\
1.97507692307692	0.00224717802856984\\
2.01538461538462	0.0015301648063706\\
2.05569230769231	0.00133723575973727\\
2.096	0.00133486492488604\\
2.13630769230769	0.00112499389845024\\
2.17661538461538	0.000589448989066749\\
2.21692307692308	0.000732622422831002\\
2.25723076923077	0.000828295116025642\\
2.29753846153846	0.000676408773805546\\
2.33784615384615	0.000538787772080535\\
2.37815384615385	0.000616401048479302\\
2.41846153846154	0.000783685198712379\\
2.45876923076923	0.000653100354539584\\
2.49907692307692	0.000746587139993679\\
2.53938461538462	0.00110747004186195\\
2.57969230769231	0.00106872780839622\\
2.62	0.00116534287121413\\
2.66030769230769	0.000989562412629338\\
2.70061538461538	0.000906080645111048\\
2.74092307692308	0.000827167270327694\\
2.78123076923077	0.000853584791150273\\
2.82153846153846	0.000781023229574658\\
2.86184615384615	0.000796440899700792\\
2.90215384615385	0.000927747075192401\\
2.94246153846154	0.000885495040680649\\
2.98276923076923	0.000876760961692198\\
3.02307692307692	0.000907894418387148\\
3.06338461538462	0.000811587754826743\\
3.10369230769231	0.000975322720403493\\
3.144	0.0012199680922935\\
3.18430769230769	0.0012199680922935\\
3.22461538461538	0.0012199680922935\\
3.26492307692308	0.0012199680922935\\
3.30523076923077	0.0012199680922935\\
3.34553846153846	0.0012199680922935\\
3.38584615384615	0.0012199680922935\\
3.42615384615385	0.0012199680922935\\
3.46646153846154	0.0012199680922935\\
3.50676923076923	0.0012199680922935\\
3.54707692307692	0.0012199680922935\\
3.58738461538462	0.0012199680922935\\
3.62769230769231	0.0012199680922935\\
3.668	0.0012199680922935\\
3.70830769230769	0.0012199680922935\\
3.74861538461538	0.0012199680922935\\
3.78892307692308	0.0012199680922935\\
3.82923076923077	0.0012199680922935\\
3.86953846153846	0.0012199680922935\\
3.90984615384615	0.0012199680922935\\
3.95015384615385	0.0012199680922935\\
3.99046153846154	0.0012199680922935\\
4.03076923076923	0.0012199680922935\\
4.07107692307692	0.0012199680922935\\
4.11138461538462	0.0012199680922935\\
4.15169230769231	0.0012199680922935\\
4.192	0.0012199680922935\\
4.23230769230769	0.0012199680922935\\
4.27261538461538	0.0012199680922935\\
4.31292307692308	0.0012199680922935\\
4.35323076923077	0.0012199680922935\\
4.39353846153846	0.0012199680922935\\
4.43384615384615	0.0012199680922935\\
4.47415384615385	0.0012199680922935\\
4.51446153846154	0.0012199680922935\\
4.55476923076923	0.0012199680922935\\
4.59507692307692	0.0012199680922935\\
4.63538461538462	0.0012199680922935\\
4.67569230769231	0.0012199680922935\\
4.716	0.0012199680922935\\
4.75630769230769	0.0012199680922935\\
4.79661538461538	0.0012199680922935\\
4.83692307692308	0.0012199680922935\\
4.87723076923077	0.0012199680922935\\
4.91753846153846	0.0012199680922935\\
4.95784615384615	0.0012199680922935\\
4.99815384615385	0.0012199680922935\\
5.03846153846154	0.0012199680922935\\
5.07876923076923	0.0012199680922935\\
5.11907692307692	0.0012199680922935\\
5.15938461538462	0.0012199680922935\\
5.19969230769231	0.0012199680922935\\
5.24	0.0012199680922935\\
};
\end{axis}

\begin{axis}[%
width=2.55375in,
height=1.635417in,
at={(0.315278in,0.436111in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=5.24,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.5
]
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.00426564788052969\\
0.0403076923076923	0.00435801521818751\\
0.0806153846153846	0.00440115838320543\\
0.120923076923077	0.00415460849301197\\
0.161230769230769	0.00419036681927945\\
0.201538461538462	0.00418204405968807\\
0.241846153846154	0.00412311008339972\\
0.282153846153846	0.00403172915669483\\
0.322461538461538	0.00404652863091092\\
0.362769230769231	0.00407898085323677\\
0.403076923076923	0.00415260676166388\\
0.443384615384615	0.00423178365809706\\
0.483692307692308	0.00419949266525997\\
0.524	0.004105186027111\\
0.564307692307692	0.00404068664943766\\
0.604615384615385	0.00400285437139087\\
0.644923076923077	0.0040138985350241\\
0.685230769230769	0.00425233794718154\\
0.725538461538462	0.00420594497147359\\
0.765846153846154	0.00422609843768143\\
0.806153846153846	0.00430476370539395\\
0.846461538461538	0.00421119971106823\\
0.886769230769231	0.00477863463046748\\
0.927076923076923	0.00458352662558679\\
0.967384615384615	0.00271950375176712\\
1.00769230769231	0.000591302189247195\\
1.048	7.92421880221155e-07\\
1.08830769230769	8.68850746717966e-07\\
1.12861538461538	0\\
1.16892307692308	6.22595738135057e-07\\
1.20923076923077	7.87422831377791e-07\\
1.24953846153846	6.53163155009701e-07\\
1.28984615384615	9.34837082975419e-07\\
1.33015384615385	3.57719026117831e-06\\
1.37046153846154	3.10097829697395e-06\\
1.41076923076923	0.486815798211083\\
1.45107692307692	6.74460679206543e-05\\
1.49138461538462	9.39303362646511e-05\\
1.53169230769231	2.5988617710919e-05\\
1.572	0.000118322082790753\\
1.61230769230769	0.000546293476792255\\
1.65261538461538	0.00181026679627048\\
1.69292307692308	0.00204469757185034\\
1.73323076923077	0.00475971662021349\\
1.77353846153846	0.0132043322506396\\
1.81384615384615	9.3319270183379e-05\\
1.85415384615385	0.000390845562479078\\
1.89446153846154	0.0355717526541479\\
1.93476923076923	0.000343519002886938\\
1.97507692307692	0.000621054710100604\\
2.01538461538462	0.00724644164890079\\
2.05569230769231	0.00401012939636596\\
2.096	0.00337699636374048\\
2.13630769230769	0.00434921369009282\\
2.17661538461538	0.00390544585268386\\
2.21692307692308	0.00322847798406055\\
2.25723076923077	0.00471289030559393\\
2.29753846153846	0.00389378681703779\\
2.33784615384615	0.00395825105382658\\
2.37815384615385	0.00385600169364582\\
2.41846153846154	0.00371439397974011\\
2.45876923076923	0.00449509238793638\\
2.49907692307692	0.00507440393239147\\
2.53938461538462	0.0043598508249221\\
2.57969230769231	0.00352669573021354\\
2.62	0.00438432940553793\\
2.66030769230769	0.00376413900335109\\
2.70061538461538	0.00313276624178234\\
2.74092307692308	0.00402231660829355\\
2.78123076923077	0.00394569924683816\\
2.82153846153846	0.00408363396604352\\
2.86184615384615	0.00369626346424219\\
2.90215384615385	0.00310091481028957\\
2.94246153846154	0.0144554853276189\\
2.98276923076923	0.00492625352121624\\
3.02307692307692	0.00340350511121012\\
3.06338461538462	0.00525694753442018\\
3.10369230769231	0.0043559763727999\\
3.144	0.00443988492162747\\
3.18430769230769	0.00434946982633314\\
3.22461538461538	0.00430062001669692\\
3.26492307692308	0.00425344447637591\\
3.30523076923077	0.00433091130113733\\
3.34553846153846	0.00427188278566837\\
3.38584615384615	0.00433188087800951\\
3.42615384615385	0.00412536676139902\\
3.46646153846154	0.0041864356855696\\
3.50676923076923	0.0041864356855696\\
3.54707692307692	0.0041864356855696\\
3.58738461538462	0.0041864356855696\\
3.62769230769231	0.0041864356855696\\
3.668	0.0041864356855696\\
3.70830769230769	0.0041864356855696\\
3.74861538461538	0.0041864356855696\\
3.78892307692308	0.0041864356855696\\
3.82923076923077	0.0041864356855696\\
3.86953846153846	0.0041864356855696\\
3.90984615384615	0.0041864356855696\\
3.95015384615385	0.0041864356855696\\
3.99046153846154	0.0041864356855696\\
4.03076923076923	0.0041864356855696\\
4.07107692307692	0.0041864356855696\\
4.11138461538462	0.0041864356855696\\
4.15169230769231	0.0041864356855696\\
4.192	0.0041864356855696\\
4.23230769230769	0.0041864356855696\\
4.27261538461538	0.0041864356855696\\
4.31292307692308	0.0041864356855696\\
4.35323076923077	0.0041864356855696\\
4.39353846153846	0.0041864356855696\\
4.43384615384615	0.0041864356855696\\
4.47415384615385	0.0041864356855696\\
4.51446153846154	0.0041864356855696\\
4.55476923076923	0.0041864356855696\\
4.59507692307692	0.0041864356855696\\
4.63538461538462	0.0041864356855696\\
4.67569230769231	0.0041864356855696\\
4.716	0.0041864356855696\\
4.75630769230769	0.0041864356855696\\
4.79661538461538	0.0041864356855696\\
4.83692307692308	0.0041864356855696\\
4.87723076923077	0.0041864356855696\\
4.91753846153846	0.0041864356855696\\
4.95784615384615	0.0041864356855696\\
4.99815384615385	0.0041864356855696\\
5.03846153846154	0.0041864356855696\\
5.07876923076923	0.0041864356855696\\
5.11907692307692	0.0041864356855696\\
5.15938461538462	0.0041864356855696\\
5.19969230769231	0.0041864356855696\\
5.24	0.0041864356855696\\
};
\end{axis}
\end{tikzpicture}%

==> input/accel-plda-cdt.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\newcommand\mtlarge{\fontsize{20pt}{24pt}\selectfont}
\begin{tikzpicture}

\begin{axis}[%
width=6.027778in,
height=4.754167in,
at={(1.011111in,0.641667in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.7,
xmax=0,
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
max space between ticks = 50,
try min ticks = 8,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-2,
ymax=1.5,
axis x line*=bottom,
axis y line*=left,
label style={font=\mtlarge},   
xlabel={$1^{st}$ Discriminant Direction},
ylabel={$2^{nd}$ Discriminant Direction}, 
ticks=none
]
\addplot[only marks,mark=halfdiamond*,mark options={},mark size=6.5000pt,color=mycolor1] plot table[row sep=crcr,]{%
-0.680405131407784	0.945639380122899\\
-0.680323381326483	0.627817320782706\\
-0.666513012928055	-0.621378742125285\\
-0.674733721652905	0.525294202913264\\
-0.677148413202729	-1.6748335093233\\
-0.679383414435781	1.01088757111567\\
-0.681278094555621	-0.416118741657684\\
-0.676789605584714	0.704248954566165\\
-0.681083562605907	0.691117161763947\\
-0.465102379774045	-1.82040803024515\\
};
\addplot[only marks,mark=10-pointed star,mark options={},mark size=6.5000pt,color=mycolor2] plot table[row sep=crcr,]{%
-0.089712537537503	-1.17128391501183\\
-0.338882513386851	0.483050149074447\\
-0.0890493206037153	1.00981204459301\\
-0.0892644294514309	0.110634093327241\\
-0.0783134419510565	-0.010655888627202\\
-0.0884447599551922	0.0204209544600755\\
-0.0840840621477934	0.434896704111561\\
-0.0862001532158563	1.08217720913554\\
-0.085938798992659	0.938869170916821\\
-0.0909499504562918	0.802548111190787\\
};
\end{axis}
\end{tikzpicture}%

==> input/accel-plda-l2.tex <==
%\input{head}
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\newcommand\mtlarge{\fontsize{20pt}{24pt}\selectfont}
\begin{tikzpicture}

\begin{axis}[%
width=6.027778in,
height=4.754167in,
at={(1.011111in,0.641667in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.12,
xmax=0.02,
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
max space between ticks = 50,
try min ticks = 8,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.2,
ymax=0.25,
axis x line*=bottom,
axis y line*=left,
label style={font=\mtlarge},   
xlabel={$1^{st}$ Discriminant Direction},
ylabel={$2^{nd}$ Discriminant Direction}, 
ticks=none
]
\addplot[only marks,mark=halfdiamond*,mark options={},mark size=6.5000pt,color=mycolor1] plot table[row sep=crcr,]{%
-0.0974250617630781	0.153080289999584\\
-0.100444093058182	0.0400872926487463\\
0.0137329773807263	-0.0253237654870557\\
-0.0967099187807693	-0.0333292134430903\\
-0.0988397798161525	-0.0963775431682655\\
-0.100531301298005	0.0525202525786011\\
-0.0987372732327758	-0.198947219371946\\
-0.10129779683996	0.162194344682217\\
-0.0992759718853704	0.175452473655128\\
0.0136575087046689	-0.0041739706319799\\
};
\addplot[only marks,mark=10-pointed star,mark options={},mark size=6.5000pt,color=mycolor2] plot table[row sep=crcr,]{%
0.0192737108005679	0.0497615130034286\\
-0.0104449969814131	0.00756278304029311\\
0.0170324382397999	0.104633386148829\\
0.0180422113426467	0.0252922603720962\\
0.0150098487729725	0.00307898500832809\\
0.0187718774503026	-0.0889404806315097\\
0.0181992781796941	-0.0853203760656414\\
0.0181396093119285	0.214279572893312\\
0.0155395162576972	0.0403290379552695\\
-0.0815209702968916	-0.0320438779629028\\
};
\end{axis}
\end{tikzpicture}%
%\end{document}

==> input/accel-raw.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.35375in,
height=1.635417in,
at={(0.5375in,2.289583in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=2.6,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-40,
ymax=60,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.030989	1.616742\\
0.065146	2.25467\\
0.097746	2.789045\\
0.13095	1.397067\\
0.166429	-0.962503\\
0.198288	-1.083265\\
0.230942	1.549553\\
0.264329	3.490571\\
0.297597	3.913163\\
0.33085	1.610008\\
0.364273	5.436828\\
0.397157	7.635232\\
0.436184	7.393858\\
0.464282	7.251099\\
0.497598	6.980993\\
0.530943	5.713667\\
0.563413	4.537025\\
0.598493	3.719974\\
0.632543	1.988605\\
0.664275	1.583671\\
0.697593	0.586151\\
0.730946	-2.534952\\
0.764281	-5.152057\\
0.797507	-8.368632\\
0.830325	-18.056367\\
0.864015	-30.668873\\
0.898054	-29.189054\\
0.934626	5.266534\\
0.964408	17.789404\\
0.996999	38.807354\\
1.031032	57.805724\\
1.064411	45.787898\\
1.097738	34.037186\\
1.130951	19.451039\\
1.164274	15.123066\\
1.197608	8.983515\\
1.230107	4.039761\\
1.264147	2.260357\\
1.297609	0.410022\\
1.333044	0.014366\\
1.364032	-0.126299\\
1.397669	0.237184\\
1.43094	-0.0208\\
1.465902	0.213092\\
1.497392	-0.241524\\
1.530941	-0.455363\\
1.564489	-0.50699\\
1.597615	-1.29905\\
1.630455	-0.509085\\
1.664409	-1.068002\\
1.697612	-2.009405\\
1.730947	-1.570353\\
1.764141	-1.426247\\
1.797769	-1.327333\\
1.830903	-0.981358\\
1.863819	-0.463594\\
1.897656	-0.032473\\
1.931054	0.218329\\
1.964687	0.262474\\
1.997609	0.241224\\
2.031141	0.55727\\
2.064277	0.581512\\
2.096887	0.555026\\
2.130941	0.631493\\
2.164276	0.759588\\
2.197605	0.842789\\
2.230791	0.836504\\
2.264302	1.057227\\
2.297618	0.964\\
2.330116	0.900551\\
2.363934	0.925542\\
2.397672	0.995724\\
2.430989	0.988242\\
2.464291	1.055731\\
2.497835	1.029992\\
2.53095	0.981658\\
2.563543	1.124417\\
2.597922	0.936615\\
2.63128	1.068002\\
};
\addlegendentry{x};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.030989	-5.595898\\
0.065146	-5.197698\\
0.097746	-4.896617\\
0.13095	-4.939115\\
0.166429	-5.755118\\
0.198288	-5.774422\\
0.230942	-5.325493\\
0.264329	-4.92041\\
0.297597	-5.635254\\
0.33085	-7.345972\\
0.364273	-8.863651\\
0.397157	-9.62683\\
0.436184	-7.000447\\
0.464282	-5.35198\\
0.497598	-2.852943\\
0.530943	-0.176429\\
0.563413	2.180747\\
0.598493	3.290499\\
0.632543	4.232501\\
0.664275	3.494462\\
0.697593	3.407669\\
0.730946	3.790306\\
0.764281	5.615052\\
0.797507	8.812024\\
0.830325	20.292481\\
0.864015	32.521004\\
0.898054	50.281227\\
0.934626	49.589129\\
0.964408	51.350725\\
0.996999	40.059566\\
1.031032	8.463655\\
1.064411	1.683334\\
1.097738	-8.816663\\
1.130951	-9.088265\\
1.164274	-9.561137\\
1.197608	-10.076956\\
1.230107	-7.353604\\
1.264147	-4.056671\\
1.297609	-2.61097\\
1.333044	-0.86344\\
1.364032	-2.116849\\
1.397669	-1.816815\\
1.43094	-3.334494\\
1.465902	-3.505985\\
1.497392	-2.31363\\
1.530941	-3.319978\\
1.564489	-3.540402\\
1.597615	-3.132177\\
1.630455	-3.355294\\
1.664409	-2.471952\\
1.697612	-1.941019\\
1.730947	-1.933387\\
1.764141	-2.38067\\
1.797769	-2.583735\\
1.830903	-3.674483\\
1.863819	-3.894158\\
1.897656	-4.169052\\
1.931054	-3.999956\\
1.964687	-4.083756\\
1.997609	-4.080015\\
2.031141	-3.946085\\
2.064277	-4.073281\\
2.096887	-4.012825\\
2.130941	-3.979006\\
2.164276	-4.284726\\
2.197605	-4.330068\\
2.230791	-4.297147\\
2.264302	-4.546901\\
2.297618	-4.432574\\
2.330116	-4.31271\\
2.363934	-4.392769\\
2.397672	-4.443498\\
2.430989	-4.365683\\
2.464291	-4.473426\\
2.497835	-4.448436\\
2.53095	-4.405189\\
2.563543	-4.556927\\
2.597922	-4.373614\\
2.63128	-4.3377\\
};
\addlegendentry{y};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.030989	-8.149854\\
0.065146	-8.216595\\
0.097746	-8.338255\\
0.13095	-8.897171\\
0.166429	-8.112294\\
0.198288	-7.712149\\
0.230942	-9.484669\\
0.264329	-9.527317\\
0.297597	-9.611866\\
0.33085	-5.711123\\
0.364273	-7.708258\\
0.397157	-8.586812\\
0.436184	-9.770038\\
0.464282	-8.719096\\
0.497598	-9.81957\\
0.530943	-11.422845\\
0.563413	-11.805931\\
0.598493	-11.844539\\
0.632543	-10.897897\\
0.664275	-12.089803\\
0.697593	-11.559169\\
0.730946	-10.769653\\
0.764281	-9.731281\\
0.797507	-8.475777\\
0.830325	1.792573\\
0.864015	6.392148\\
0.898054	4.610649\\
0.934626	2.247637\\
0.964408	-3.847769\\
0.996999	-5.253066\\
1.031032	-17.889665\\
1.064411	-19.877372\\
1.097738	-8.188911\\
1.130951	-1.011437\\
1.164274	-2.085873\\
1.197608	-2.178053\\
1.230107	-5.874832\\
1.264147	-8.257896\\
1.297609	-8.9268\\
1.333044	-9.239105\\
1.364032	-9.432594\\
1.397669	-8.459465\\
1.43094	-9.302105\\
1.465902	-9.427955\\
1.497392	-10.638865\\
1.530941	-9.48018\\
1.564489	-9.296119\\
1.597615	-9.909655\\
1.630455	-12.319505\\
1.664409	-11.313456\\
1.697612	-10.401532\\
1.730947	-10.228095\\
1.764141	-10.151478\\
1.797769	-9.832739\\
1.830903	-8.733761\\
1.863819	-8.899865\\
1.897656	-8.931589\\
1.931054	-8.776708\\
1.964687	-8.522764\\
1.997609	-8.646519\\
2.031141	-8.948499\\
2.064277	-8.690364\\
2.096887	-8.862903\\
2.130941	-9.403114\\
2.164276	-9.201844\\
2.197605	-9.313627\\
2.230791	-9.073002\\
2.264302	-8.800651\\
2.297618	-8.749174\\
2.330116	-8.85572\\
2.363934	-8.702486\\
2.397672	-8.692759\\
2.430989	-8.932487\\
2.464291	-8.807086\\
2.497835	-8.80948\\
2.53095	-8.883853\\
2.563543	-8.641581\\
2.597922	-9.005363\\
2.63128	-9.365553\\
};
\addlegendentry{z};

\end{axis}

\begin{axis}[%
width=4.35375in,
height=1.635417in,
at={(0.5375in,0.436111in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=2.9,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-20,
ymax=80,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.03267	9.971607\\
0.06455	10.077255\\
0.105087	10.116162\\
0.151811	9.842017\\
0.198287	9.886461\\
0.231673	9.879128\\
0.265016	9.814632\\
0.298276	9.707188\\
0.330962	9.725295\\
0.364937	9.763005\\
0.398245	9.846356\\
0.431274	9.936591\\
0.464435	9.897833\\
0.498269	9.780813\\
0.531601	9.708685\\
0.56663	9.663493\\
0.59813	9.679804\\
0.631601	9.968166\\
0.665885	9.914444\\
0.698277	9.937938\\
0.731599	10.027125\\
0.765004	9.916988\\
0.798272	10.563146\\
0.8315	10.268649\\
0.864947	7.763925\\
0.898389	3.675829\\
0.931611	0.183313\\
0.965023	0.19693\\
0.998271	0.170892\\
1.031609	0.21354\\
1.065061	0.205759\\
1.098266	0.227008\\
1.131728	0.211296\\
1.164945	0.218479\\
1.198172	0.214438\\
1.231651	73.086513\\
1.264142	1.287229\\
1.298318	0.860597\\
1.331619	0.219975\\
1.364938	0.667707\\
1.398305	2.019432\\
1.430934	2.792786\\
1.464934	-0.53243\\
1.498275	-4.251805\\
1.531601	4.283829\\
1.564815	0.068237\\
1.598411	-0.065993\\
1.631621	0.449827\\
1.665039	-0.542306\\
1.698332	-1.055432\\
1.731604	0.15488\\
1.764933	-0.330861\\
1.798264	-0.339091\\
1.831648	-0.293899\\
1.865024	-0.316345\\
1.898269	-0.102356\\
1.931534	0.527192\\
1.964943	0.099812\\
1.998345	0.075869\\
2.031591	-0.004489\\
2.065008	0.177028\\
2.098273	0.345077\\
2.131581	1.438368\\
2.165089	2.281007\\
2.198273	3.850912\\
2.2316	5.38954\\
2.264794	7.59004\\
2.298493	8.229913\\
2.331606	9.524325\\
2.364936	9.477337\\
2.398374	9.070607\\
2.431619	8.011584\\
2.464929	3.898049\\
2.498227	-3.565094\\
2.530911	-1.005152\\
2.564965	3.069326\\
2.598285	0.410022\\
2.632227	1.444054\\
2.664943	0.81735\\
2.698265	0.896511\\
2.731623	0.927637\\
2.764983	0.938561\\
2.798273	0.95562\\
2.831604	0.924644\\
2.865141	0.877207\\
2.898274	0.915964\\
2.931599	0.804331\\
};
\addlegendentry{x};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.03267	-0.302279\\
0.06455	-0.472273\\
0.105087	-0.636731\\
0.151811	-0.459853\\
0.198287	-0.439501\\
0.231673	-0.31844\\
0.265016	-0.160717\\
0.298276	0.068836\\
0.330962	0.023644\\
0.364937	0.1046\\
0.398245	0.313053\\
0.431274	0.406131\\
0.464435	0.412266\\
0.498269	0.513275\\
0.531601	0.433366\\
0.56663	0.417653\\
0.59813	0.350464\\
0.631601	0.15503\\
0.665885	0.006435\\
0.698277	-0.028731\\
0.731599	-0.166104\\
0.765004	-0.02933\\
0.798272	-0.101458\\
0.8315	0.165505\\
0.864947	1.213604\\
0.898389	0.375753\\
0.931611	0.261277\\
0.965023	0.268011\\
0.998271	0.266065\\
1.031609	0.27669\\
1.065061	0.291355\\
1.098266	0.268759\\
1.131728	0.246163\\
1.164945	0.279533\\
1.198172	0.264718\\
1.231651	-14.847573\\
1.264142	0.139168\\
1.298318	0.320834\\
1.331619	0.32263\\
1.364938	-0.596477\\
1.398305	-2.66559\\
1.430934	-5.319208\\
1.464934	3.530825\\
1.498275	9.560089\\
1.531601	8.621828\\
1.564815	-0.628201\\
1.598411	-0.760785\\
1.631621	2.616806\\
1.665039	-0.012869\\
1.698332	0.304673\\
1.731604	0.736094\\
1.764933	0.584954\\
1.798264	0.539463\\
1.831648	0.530035\\
1.865024	0.534375\\
1.898269	0.028133\\
1.931534	0.320535\\
1.964943	0.288961\\
1.998345	0.389371\\
2.031591	0.328616\\
2.065008	0.286117\\
2.098273	0.3563\\
2.131581	0.190795\\
2.165089	0.125251\\
2.198273	0.342233\\
2.2316	0.483047\\
2.264794	1.138334\\
2.298493	-0.026337\\
2.331606	-0.697336\\
2.364936	0.349117\\
2.398374	0.764975\\
2.431619	0.857454\\
2.464929	0.570589\\
2.498227	2.978344\\
2.530911	2.796976\\
2.564965	0.401193\\
2.598285	1.713711\\
2.632227	1.093142\\
2.664943	1.193403\\
2.698265	1.087904\\
2.731623	1.001261\\
2.764983	0.99318\\
2.798273	1.005451\\
2.831604	1.015627\\
2.865141	1.012484\\
2.898274	0.872867\\
2.931599	0.846829\\
};
\addlegendentry{y};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.03267	-0.418102\\
0.06455	-0.285519\\
0.105087	-0.347471\\
0.151811	-0.172987\\
0.198287	-0.079161\\
0.231673	-0.220574\\
0.265016	-0.135876\\
0.298276	-0.059857\\
0.330962	0.03771\\
0.364937	-0.11747\\
0.398245	-0.105947\\
0.431274	-0.08784\\
0.464435	-0.132434\\
0.498269	-0.158322\\
0.531601	-0.024093\\
0.56663	-0.078413\\
0.59813	0.009876\\
0.631601	-0.003591\\
0.665885	0.094874\\
0.698277	0.111035\\
0.731599	0.203814\\
0.765004	0.283573\\
0.798272	0.292402\\
0.8315	1.283787\\
0.864947	1.360105\\
0.898389	0.511031\\
0.931611	-0.159819\\
0.965023	-0.136325\\
0.998271	-0.094425\\
1.031609	-0.035914\\
1.065061	0.00838\\
1.098266	0.019903\\
1.131728	0.159669\\
1.164945	0.257984\\
1.198172	0.255441\\
1.231651	76.182177\\
1.264142	0.085147\\
1.298318	1.207619\\
1.331619	0.750459\\
1.364938	1.438667\\
1.398305	1.296058\\
1.430934	-2.505921\\
1.464934	-5.924215\\
1.498275	1.327034\\
1.531601	14.686857\\
1.564815	-1.374171\\
1.598411	-2.941232\\
1.631621	28.697626\\
1.665039	2.799071\\
1.698332	3.660865\\
1.731604	12.989457\\
1.764933	9.658255\\
1.798264	8.862604\\
1.831648	10.063937\\
1.865024	9.534351\\
1.898269	8.687521\\
1.931534	10.476652\\
1.964943	9.535398\\
1.998345	9.610669\\
2.031591	9.488261\\
2.065008	9.312131\\
2.098273	10.237673\\
2.131581	10.792399\\
2.165089	9.832589\\
2.198273	8.215847\\
2.2316	8.555087\\
2.264794	5.393132\\
2.298493	2.348945\\
2.331606	1.678994\\
2.364936	-1.512441\\
2.398374	-3.548034\\
2.431619	-4.63519\\
2.464929	-7.548888\\
2.498227	-17.776984\\
2.530911	-10.309651\\
2.564965	-8.365939\\
2.598285	-10.942491\\
2.632227	-9.926116\\
2.664943	-10.083391\\
2.698265	-9.983429\\
2.731623	-9.932401\\
2.764983	-9.876584\\
2.798273	-9.964873\\
2.831604	-9.897385\\
2.865141	-9.972505\\
2.898274	-9.737715\\
2.931599	-9.822713\\
};
\addlegendentry{z};

\end{axis}
\end{tikzpicture}%

==> input/cyto-cdt-plda-ts.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.027778in,
height=4.754167in,
at={(1.011111in,0.641667in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1.2,
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
max space between ticks = 50,
try min ticks = 8,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-4.5,
ymax=-0.5,
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks,mark=halfdiamond*,mark options={},mark size=6.5000pt,color=mycolor1] plot table[row sep=crcr,]{%
0.619493196533741	-1.47301920057812\\
0.782787167482816	-3.20250216575276\\
0.661942470424939	-2.95824323608387\\
0.934088341705501	-1.35646325768684\\
0.849831914154859	-3.12772069915729\\
0.65732908215025	-1.55585025068487\\
0.790216553033491	-0.621453085463216\\
0.383786706333788	-3.19241149734756\\
};
\addplot[only marks,mark=10-pointed star,mark options={},mark size=6.5000pt,color=mycolor2] plot table[row sep=crcr,]{%
0.851127741166455	-1.16003355466263\\
0.712735127446467	-2.21751883706343\\
0.280077621043013	-4.02708470933492\\
0.913259643316257	-1.89184720181925\\
0.763277752704832	-1.40640692363104\\
0.864568321168412	-2.60833481321276\\
0.0316950173385695	-1.67760529282101\\
0.251512646117082	-4.11553650195605\\
0.526353723075498	-3.21085851774001\\
0.674855081119742	-2.30743734224067\\
0.563814958440382	-3.90069759876779\\
0.681258833402722	-2.37328048489655\\
0.669137774371859	-2.36683821375567\\
0.531975357601297	-2.20144224928784\\
0.800335202742886	-1.3462013861052\\
0.606800198752634	-2.39559679087642\\
0.891829961922167	-2.01037583818678\\
0.795958507823975	-2.21142532858591\\
0.712032322191888	-1.28923269535444\\
0.702174992857948	-2.93977433029553\\
0.698906558878889	-2.40872207333248\\
0.637635257948422	-1.75337096024413\\
0.833413760829532	-1.83081608838727\\
0.767811377299766	-2.71575548566831\\
0.746885195584998	-2.79243097986594\\
0.69661800230727	-3.68395278306899\\
0.879650289341061	-3.13367895018343\\
0.680551854980869	-2.15884501673532\\
0.633825120689727	-1.99837941706769\\
0.639527668423438	-1.48921429811448\\
0.801768119721106	-3.08986424394824\\
0.644368201759704	-1.86678126770946\\
0.731963800635333	-2.78277056443679\\
0.384069538001654	-3.40842668609812\\
0.570855892145645	-0.859854183435423\\
0.879986611268049	-0.944006453399733\\
0.626381188429383	-1.26965418727041\\
0.621530285320493	-1.24636307801836\\
0.691995149542098	-0.98207558257113\\
0.420855918444547	-2.27398946163259\\
0.757376674298468	-2.40624449553674\\
0.831078351269191	-2.45175241757805\\
0.939763674857005	-2.75857160494299\\
0.629861881444098	-2.57898277285985\\
0.451359469558748	-1.45468475061702\\
0.757371643788188	-2.56572897457738\\
0.765753121058277	-1.52964679536673\\
1.06915464968801	-0.867487313856498\\
0.463269433678365	-3.56588319268657\\
0.89160729432819	-2.81751782184805\\
0.487866908589528	-3.04346119289301\\
0.940774973717411	-2.4335651843765\\
0.608358891598101	-1.55566555588107\\
1.07262169540298	-2.00230257928945\\
0.821108478920522	-3.19239451550114\\
};
\end{axis}
\end{tikzpicture}%

==> input/cyto-cdt.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3325in,
height=2.337083in,
at={(0.27125in,0.414167in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.5,
ymax=0.5
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.0371701497048565\\
0.00195694716242661	0.0664665648933888\\
0.00391389432485323	0.0897708325411799\\
0.00587084148727984	0.106155058692475\\
0.00782778864970646	0.117268022725684\\
0.00978473581213307	0.124762528705384\\
0.0117416829745597	0.130029686533828\\
0.0136986301369863	0.137953057810433\\
0.0156555772994129	0.142759831851781\\
0.0176125244618395	0.147362336186652\\
0.0195694716242661	0.15100493814878\\
0.0215264187866928	0.154076217308391\\
0.0234833659491194	0.157271846873203\\
0.025440313111546	0.159330250258301\\
0.0273972602739726	0.161628491366677\\
0.0293542074363992	0.164994635734781\\
0.0313111545988258	0.168520316785061\\
0.0332681017612524	0.172420115882786\\
0.0352250489236791	0.176684019654406\\
0.0371819960861057	0.18150847353256\\
0.0391389432485323	0.186353068730312\\
0.0410958904109589	0.192144965106716\\
0.0430528375733855	0.198110523396235\\
0.0450097847358121	0.206920947938097\\
0.0469667318982387	0.218211739463581\\
0.0489236790606654	0.229570644829258\\
0.050880626223092	0.242267736313454\\
0.0528375733855186	0.254331192931492\\
0.0547945205479452	0.264167657720752\\
0.0567514677103718	0.273249541342463\\
0.0587084148727984	0.279642962553826\\
0.060665362035225	0.284158853703694\\
0.0626223091976517	0.28695385144475\\
0.0645792563600783	0.288036165273762\\
0.0665362035225049	0.289139005281654\\
0.0684931506849315	0.290397286827141\\
0.0704500978473581	0.291076279991704\\
0.0724070450097847	0.291607117637504\\
0.0743639921722113	0.292476529727152\\
0.076320939334638	0.292822914824305\\
0.0782778864970646	0.29265519224734\\
0.0802348336594912	0.292500887426201\\
0.0821917808219178	0.292373581726497\\
0.0841487279843444	0.292078883903669\\
0.086105675146771	0.292003764916207\\
0.0880626223091976	0.291721263821474\\
0.0900195694716243	0.29141958864597\\
0.0919765166340509	0.290941190390531\\
0.0939334637964775	0.290423703548815\\
0.0958904109589041	0.290069506134044\\
0.0978473581213307	0.289498965110633\\
0.0998043052837573	0.28908999774271\\
0.101761252446184	0.288700433296045\\
0.103718199608611	0.288222931817177\\
0.105675146771037	0.288065104892534\\
0.107632093933464	0.28778405051469\\
0.10958904109589	0.287118301549378\\
0.111545988258317	0.286423197204639\\
0.113502935420744	0.285955070314873\\
0.11545988258317	0.285282683835727\\
0.117416829745597	0.284591096072068\\
0.119373776908023	0.283917596229299\\
0.12133072407045	0.283155185313296\\
0.123287671232877	0.282404405977559\\
0.125244618395303	0.28190049582835\\
0.12720156555773	0.281410282674969\\
0.129158512720157	0.280975410060238\\
0.131115459882583	0.2805111475288\\
0.13307240704501	0.279692783914028\\
0.135029354207436	0.27889615010209\\
0.136986301369863	0.27812228710831\\
0.13894324853229	0.277491751455203\\
0.140900195694716	0.276862324195977\\
0.142857142857143	0.276188824353209\\
0.144814090019569	0.275631929272039\\
0.146771037181996	0.274959230572863\\
0.148727984344423	0.274140866958092\\
0.150684931506849	0.273432490940287\\
0.152641878669276	0.272794473837617\\
0.154598825831703	0.272273311048505\\
0.156555772994129	0.271344004824253\\
0.158512720156556	0.270353156926977\\
0.160469667318982	0.269534811385569\\
0.162426614481409	0.268745788488421\\
0.164383561643836	0.267938232166108\\
0.166340508806262	0.267140949929205\\
0.168297455968689	0.266355637745271\\
0.170254403131115	0.265627349800283\\
0.172211350293542	0.264901242518277\\
0.174168297455969	0.264127379524497\\
0.176125244618395	0.263269131110077\\
0.178082191780822	0.262344080162721\\
0.180039138943249	0.261534092767231\\
0.181996086105675	0.260783815107917\\
0.183953033268102	0.260033537448603\\
0.185909980430528	0.259268865637585\\
0.187866927592955	0.258483553453651\\
0.189823874755382	0.257698241269717\\
0.191780821917808	0.256905500047053\\
0.193737769080235	0.256007503774959\\
0.195694716242661	0.255149237718748\\
0.197651663405088	0.254436161676988\\
0.199608610567515	0.253794402642066\\
0.201565557729941	0.253195782015629\\
0.203522504892368	0.252609529739251\\
0.205479452054795	0.252073121269886\\
0.207436399217221	0.251404289962987\\
0.209393346379648	0.250515631146316\\
0.211350293542074	0.249865407020046\\
0.213307240704501	0.249379687453125\\
0.215264187866928	0.248841677970488\\
0.217221135029354	0.248129253805066\\
0.219178082191781	0.247378667336375\\
0.221135029354207	0.246593355152441\\
0.223091976516634	0.245752527598662\\
0.225048923679061	0.244873372978285\\
0.227005870841487	0.244009312155666\\
0.228962818003914	0.243149684340472\\
0.23091976516634	0.242330778151595\\
0.232876712328767	0.241537025007628\\
0.234833659491194	0.240811295353422\\
0.23679060665362	0.240139549838226\\
0.238747553816047	0.23952927656484\\
0.240704500978474	0.239079712244265\\
0.2426614481409	0.238386695015449\\
0.244618395303327	0.237684200974957\\
0.246575342465753	0.237038519191337\\
0.24853228962818	0.236392837407717\\
0.250489236790607	0.235679441241723\\
0.252446183953033	0.234809962065038\\
0.25440313111546	0.234031775127622\\
0.256360078277886	0.233344805489642\\
0.258317025440313	0.232405225978032\\
0.26027397260274	0.231454707981507\\
0.262230919765166	0.230529657034151\\
0.264187866927593	0.229594945084301\\
0.26614481409002	0.228581543746951\\
0.268101761252446	0.227569824723982\\
0.270058708414873	0.226610787745179\\
0.272015655577299	0.225655791946035\\
0.273972602739726	0.224757795673941\\
0.275929549902153	0.223838181533042\\
0.277886497064579	0.222839696491658\\
0.279843444227006	0.22184650733486\\
0.281800391389432	0.220879322066873\\
0.283757338551859	0.219881631351109\\
0.285714285714286	0.218752373354373\\
0.287671232876712	0.217623115357636\\
0.289628180039139	0.2164938573609\\
0.291585127201566	0.215364599364164\\
0.293542074363992	0.21424306489674\\
0.295499021526419	0.213131090871496\\
0.297455968688845	0.21200348372179\\
0.299412915851272	0.210766338122513\\
0.301369863013699	0.209529192523236\\
0.303326810176125	0.208308135705412\\
0.305283757338552	0.20711151734398\\
0.307240704500978	0.205914898982549\\
0.309197651663405	0.204750954515411\\
0.311154598825832	0.203594416082063\\
0.313111545988258	0.202389904037383\\
0.315068493150685	0.201101334389603\\
0.317025440313112	0.199812764741823\\
0.318982387475538	0.198494877414825\\
0.320939334637965	0.197137220192631\\
0.322896281800391	0.195779562970437\\
0.324853228962818	0.194438692487336\\
0.326810176125245	0.19319731031353\\
0.328767123287671	0.191955928139725\\
0.330724070450098	0.190649509667698\\
0.332681017612524	0.189245628834946\\
0.334637964774951	0.187841748002194\\
0.336594911937378	0.186437867169442\\
0.338551859099804	0.185060866031338\\
0.340508806262231	0.183688825501693\\
0.342465753424658	0.182316784972048\\
0.344422700587084	0.180940734692731\\
0.346379647749511	0.179560392940555\\
0.348336594911937	0.178180051188379\\
0.350293542074364	0.176797805026549\\
0.352250489236791	0.175391427624861\\
0.354207436399217	0.173985050223174\\
0.356164383561644	0.172578672821486\\
0.35812133072407	0.171135637215324\\
0.360078277886497	0.169656073011994\\
0.362035225048924	0.168176508808663\\
0.36399217221135	0.166696944605332\\
0.365949119373777	0.165226999225958\\
0.367906066536204	0.16377297983829\\
0.36986301369863	0.162318960450622\\
0.371819960861057	0.160864941062953\\
0.373776908023483	0.15938997968063\\
0.37573385518591	0.157890758207011\\
0.377690802348337	0.156391536733393\\
0.379647749510763	0.154892315259774\\
0.38160469667319	0.153385914669931\\
0.383561643835616	0.151841920338577\\
0.385518590998043	0.150297926007223\\
0.38747553816047	0.148753931675869\\
0.389432485322896	0.147209937344515\\
0.391389432485323	0.145669237403428\\
0.393346379647749	0.144133766639509\\
0.395303326810176	0.14259829587559\\
0.397260273972603	0.141062825111671\\
0.399217221135029	0.139527354347752\\
0.401174168297456	0.13800477799747\\
0.403131115459883	0.136487466139699\\
0.405088062622309	0.134970154281927\\
0.407045009784736	0.133452842424155\\
0.409001956947162	0.131927258706023\\
0.410958904109589	0.130373749695312\\
0.412915851272016	0.128820240684602\\
0.414872798434442	0.127266731673891\\
0.416829745596869	0.12571322266318\\
0.418786692759295	0.124150826066268\\
0.420743639921722	0.122571255110837\\
0.422700587084149	0.120991684155407\\
0.424657534246575	0.119412113199976\\
0.426614481409002	0.117832542244545\\
0.428571428571429	0.116250981521594\\
0.430528375733855	0.114653727513541\\
0.432485322896282	0.113056473505488\\
0.434442270058708	0.111459219497435\\
0.436399217221135	0.109861965489382\\
0.438356164383562	0.108264711481329\\
0.440313111545988	0.106661073989695\\
0.442270058708415	0.105053593791959\\
0.444227005870841	0.103446113594222\\
0.446183953033268	0.101838633396485\\
0.448140900195695	0.100231153198748\\
0.450097847358121	0.0986236730010116\\
0.452054794520548	0.0970456370541167\\
0.454011741682975	0.0954684008143829\\
0.455968688845401	0.0938911645746492\\
0.457925636007828	0.0923139283349154\\
0.459882583170254	0.0907366920951816\\
0.461839530332681	0.0891359399837269\\
0.463796477495108	0.0875284597859901\\
0.465753424657534	0.0859209795882534\\
0.467710371819961	0.0843134993905166\\
0.469667318982387	0.0827060191927799\\
0.471624266144814	0.0811005142899853\\
0.473581213307241	0.0795086036966384\\
0.475538160469667	0.0779166931032914\\
0.477495107632094	0.0763247825099443\\
0.479452054794521	0.0747328719165974\\
0.481409001956947	0.0731409613232503\\
0.483365949119374	0.0715436980247551\\
0.4853228962818	0.0699443506554632\\
0.487279843444227	0.0683450032861712\\
0.489236790606654	0.0667456559168793\\
0.49119373776908	0.0651463085475874\\
0.493150684931507	0.0635475878735048\\
0.495107632093933	0.061951389863714\\
0.49706457925636	0.0603551918539231\\
0.499021526418787	0.0587589938441323\\
0.500978473581213	0.0571627958343414\\
0.50293542074364	0.0555665978245505\\
0.504892367906067	0.0539636507872093\\
0.506849315068493	0.0523581685386162\\
0.50880626223092	0.0507526862900231\\
0.510763209393346	0.04914720404143\\
0.512720156555773	0.0475417217928369\\
0.5146771037182	0.0459327669118617\\
0.516634050880626	0.0442953489439155\\
0.518590998043053	0.0426579309759693\\
0.520547945205479	0.0410205130080231\\
0.522504892367906	0.0393830950400769\\
0.524461839530333	0.0377456770721307\\
0.526418786692759	0.0361082591041845\\
0.528375733855186	0.0345059508807374\\
0.530332681017613	0.0329066035114454\\
0.532289628180039	0.0313072561421535\\
0.534246575342466	0.0297079087728616\\
0.536203522504892	0.0281085614035695\\
0.538160469667319	0.0265162276989502\\
0.540117416829746	0.0249343508515086\\
0.542074363992172	0.0233524740040671\\
0.544031311154599	0.0217705971566257\\
0.545988258317025	0.0201887203091842\\
0.547945205479452	0.0186068434617426\\
0.549902152641879	0.0170249666143011\\
0.551859099804305	0.0154430897668596\\
0.553816046966732	0.0138612129194181\\
0.555772994129158	0.0122793360719765\\
0.557729941291585	0.010697459224535\\
0.559686888454012	0.0091039209390289\\
0.561643835616438	0.00750878521321163\\
0.563600782778865	0.00591364948739437\\
0.565557729941292	0.0043185137615771\\
0.567514677103718	0.00272337803575984\\
0.569471624266145	0.00115050251721771\\
0.571428571428571	-0.000392095461824948\\
0.573385518590998	-0.00193469344086761\\
0.575342465753425	-0.00347729141991027\\
0.577299412915851	-0.00501988939895304\\
0.579256360078278	-0.00658398505613778\\
0.581213307240705	-0.00815885721264453\\
0.583170254403131	-0.0097337293691514\\
0.585127201565558	-0.0113086015256583\\
0.587084148727984	-0.0128834736821651\\
0.589041095890411	-0.0144612884376926\\
0.590998043052838	-0.0160420159086254\\
0.592954990215264	-0.0176227433795583\\
0.594911937377691	-0.0192034708504911\\
0.596868884540117	-0.0207841983214239\\
0.598825831702544	-0.0223473412047523\\
0.600782778864971	-0.0238598639000981\\
0.602739726027397	-0.0253723865954438\\
0.604696673189824	-0.0268849092907896\\
0.60665362035225	-0.0283974319861353\\
0.608610567514677	-0.0299393270700111\\
0.610567514677104	-0.0314874540399475\\
0.61252446183953	-0.0330355810098838\\
0.614481409001957	-0.0345837079798201\\
0.616438356164384	-0.0361316274693662\\
0.61839530332681	-0.0375937955333969\\
0.620352250489237	-0.0390559635974277\\
0.622309197651663	-0.0405181316614585\\
0.62426614481409	-0.0419813199464661\\
0.626223091976517	-0.0434856224372919\\
0.628180039138943	-0.0449899249281177\\
0.63013698630137	-0.0464942274189435\\
0.632093933463796	-0.0479985299097693\\
0.634050880626223	-0.0494717772980965\\
0.63600782778865	-0.0509299045576488\\
0.637964774951076	-0.0523880318172011\\
0.639921722113503	-0.0538461590767535\\
0.64187866927593	-0.0552951780636245\\
0.643835616438356	-0.0567407737136606\\
0.645792563600783	-0.0581863693636968\\
0.647749510763209	-0.059631965013733\\
0.649706457925636	-0.0610474337962277\\
0.651663405088063	-0.0624587368608291\\
0.653620352250489	-0.0638700399254307\\
0.655577299412916	-0.065279994401126\\
0.657534246575342	-0.0666863718028137\\
0.659491193737769	-0.0680927492045013\\
0.661448140900196	-0.0694991266061888\\
0.663405088062622	-0.0708585375660522\\
0.665362035225049	-0.0721979661456019\\
0.667318982387476	-0.0735373947251516\\
0.669275929549902	-0.0748485130910966\\
0.671232876712329	-0.0761333907564932\\
0.673189823874755	-0.0774182684218897\\
0.675146771037182	-0.0786821767533554\\
0.677103718199609	-0.0799318834241332\\
0.679060665362035	-0.0811815900949108\\
0.681017612524462	-0.0824312967656885\\
0.682974559686888	-0.0836810034364661\\
0.684931506849315	-0.0849314010206574\\
0.686888454011742	-0.0861971858614246\\
0.688845401174168	-0.0874629707021917\\
0.690802348336595	-0.0887194704500229\\
0.692759295499021	-0.0899391530944947\\
0.694716242661448	-0.0911588357389664\\
0.696673189823875	-0.0923416591676013\\
0.698630136986301	-0.0934928870096776\\
0.700587084148728	-0.0946462563546733\\
0.702544031311155	-0.0958183127484582\\
0.704500978473581	-0.096990369142243\\
0.706457925636008	-0.0981990425730246\\
0.708414872798434	-0.099431900860232\\
0.710371819960861	-0.100664759147439\\
0.712328767123288	-0.101847957043367\\
0.714285714285714	-0.103025052602454\\
0.716242661448141	-0.104196423685849\\
0.718199608610568	-0.105358202834086\\
0.720156555772994	-0.106519981982323\\
0.722113502935421	-0.107647162865557\\
0.724070450097847	-0.108770739005217\\
0.726027397260274	-0.109915372644278\\
0.727984344422701	-0.111077151792515\\
0.729941291585127	-0.112243742408041\\
0.731898238747554	-0.113463425052513\\
0.73385518590998	-0.114683107696985\\
0.735812133072407	-0.115897048454672\\
0.737769080234834	-0.117103064437446\\
0.73972602739726	-0.118309080420221\\
0.741682974559687	-0.119515096402996\\
0.743639921722113	-0.12072111238577\\
0.74559686888454	-0.121915596729685\\
0.747553816046967	-0.123061442697193\\
0.749510763209393	-0.124207288664701\\
0.75146771037182	-0.12539234403071\\
0.753424657534247	-0.126588962392142\\
0.755381604696673	-0.127777945938836\\
0.7573385518591	-0.128934484372185\\
0.759295499021526	-0.130091022805534\\
0.761252446183953	-0.131365859361855\\
0.76320939334638	-0.132682558396246\\
0.765166340508806	-0.133999257430637\\
0.767123287671233	-0.13526551480304\\
0.76908023483366	-0.136506896976845\\
0.771037181996086	-0.137748279150651\\
0.772994129158513	-0.139068577384894\\
0.774951076320939	-0.140395220595715\\
0.776908023483366	-0.141721863806536\\
0.778864970645793	-0.1430206948418\\
0.780821917808219	-0.144312915900639\\
0.782778864970646	-0.145605136959478\\
0.784735812133072	-0.146903483895566\\
0.786692759295499	-0.148202888708513\\
0.788649706457926	-0.14950229352146\\
0.790606653620352	-0.150789131880579\\
0.792563600782779	-0.152074009545976\\
0.794520547945205	-0.153358887211372\\
0.796477495107632	-0.154738809980361\\
0.798434442270059	-0.156124555358278\\
0.800391389432485	-0.157510300736195\\
0.802348336594912	-0.158841867300676\\
0.804305283757339	-0.160119236552182\\
0.806262230919765	-0.161396605803687\\
0.808219178082192	-0.162711808418151\\
0.810176125244618	-0.164051236997701\\
0.812133072407045	-0.165390665577251\\
0.814090019569472	-0.166727392158001\\
0.816046966731898	-0.168060493957284\\
0.818003913894325	-0.169393595756568\\
0.819960861056751	-0.170740534449621\\
0.821917808219178	-0.172123590819492\\
0.823874755381605	-0.173506647189363\\
0.825831702544031	-0.174889703559235\\
0.827788649706458	-0.176272759929106\\
0.829745596868884	-0.177655816298978\\
0.831702544031311	-0.179038872668849\\
0.833659491193738	-0.180412386814547\\
0.835616438356164	-0.181772977381328\\
0.837573385518591	-0.183133567948109\\
0.839530332681018	-0.184502210051733\\
0.841487279843444	-0.185925447541228\\
0.843444227005871	-0.187348685030722\\
0.845401174168297	-0.188771922520217\\
0.847358121330724	-0.190178566052203\\
0.849315068493151	-0.19156431143012\\
0.851272015655577	-0.192950056808037\\
0.853228962818004	-0.194335789631017\\
0.855185909980431	-0.195668891430301\\
0.857142857142857	-0.197001993229585\\
0.859099804305284	-0.198335095028868\\
0.86105675146771	-0.199676223986662\\
0.863013698630137	-0.201018767782793\\
0.864970645792564	-0.202361311578924\\
0.86692759295499	-0.203653857793639\\
0.868884540117417	-0.204919642634406\\
0.870841487279843	-0.206185427475173\\
0.87279843444227	-0.207525609517567\\
0.874755381604697	-0.208883266739761\\
0.876712328767123	-0.210240923961955\\
0.87866927592955	-0.211607681624222\\
0.880626223091976	-0.212982515834578\\
0.882583170254403	-0.214357350044934\\
0.88454011741683	-0.21573218425529\\
0.886497064579256	-0.217107018465645\\
0.888454011741683	-0.218481852676001\\
0.89041095890411	-0.219856686886357\\
0.892367906066536	-0.221178512053294\\
0.894324853228963	-0.22248494613068\\
0.896281800391389	-0.223791380208067\\
0.898238747553816	-0.225070079948868\\
0.900195694716243	-0.226339770140324\\
0.902152641878669	-0.227609460331781\\
0.904109589041096	-0.228809310690848\\
0.906066536203523	-0.230001141023458\\
0.908023483365949	-0.231197673376644\\
0.909980430528376	-0.232403689359418\\
0.911937377690802	-0.233609705342193\\
0.913894324853229	-0.234822296079446\\
0.915851272015656	-0.236037479066522\\
0.917808219178082	-0.237246203704506\\
0.919765166340509	-0.238369779844166\\
0.921722113502935	-0.239493355983827\\
0.923679060665362	-0.240595717585141\\
0.925636007827789	-0.241689666895142\\
0.927592954990215	-0.242737962503667\\
0.929549902152642	-0.243728810400943\\
0.931506849315068	-0.244746358100427\\
0.933463796477495	-0.245801836742306\\
0.935420743639922	-0.246843791714852\\
0.937377690802348	-0.247842276756235\\
0.939334637964775	-0.248804226517961\\
0.941291585127202	-0.249611782840274\\
0.943248532289628	-0.250379537333172\\
0.945205479452055	-0.251105266987377\\
0.947162426614481	-0.251512952877075\\
0.949119373776908	-0.251883382008548\\
0.951076320939335	-0.252262588800684\\
0.953033268101761	-0.252653572530733\\
0.954990215264188	-0.253044556260783\\
0.956947162426614	-0.253113921835664\\
0.958904109589041	-0.253101201416049\\
0.960861056751468	-0.252308158038861\\
0.962818003913894	-0.251682689597973\\
0.964774951076321	-0.250810470751191\\
0.966731898238748	-0.24940223129265\\
0.968688845401174	-0.247273073006944\\
0.970645792563601	-0.244976525631017\\
0.972602739726027	-0.242629558736385\\
0.974559686888454	-0.239504743943396\\
0.976516634050881	-0.235945290194864\\
0.978473581213307	-0.230289892732601\\
0.980430528375734	-0.224038149834412\\
0.98238747553816	-0.215889290717603\\
0.984344422700587	-0.204830009606629\\
0.986301369863014	-0.191684819226307\\
0.98825831702544	-0.175792497244665\\
0.990215264187867	-0.160006321650296\\
0.992172211350294	-0.134715445204364\\
0.99412915851272	-0.105650813663172\\
0.996086105675147	-0.0720617403934953\\
0.998043052837573	-0.0371704101562222\\
1	0.000976562500049072\\
};
\end{axis}

\begin{axis}[%
width=3.3325in,
height=2.337083in,
at={(0.27125in,3.165417in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.5,
ymax=0.5
]
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.0371702148242167\\
0.00195694716242661	0.0720616535937445\\
0.00391389432485323	0.101744238144517\\
0.00587084148727984	0.13142682269529\\
0.00782778864970646	0.15760293395924\\
0.00978473581213307	0.184425625496769\\
0.0117416829745597	0.207674602810153\\
0.0136986301369863	0.230829311710097\\
0.0156555772994129	0.247150592762707\\
0.0176125244618395	0.25832608700976\\
0.0195694716242661	0.268458570724895\\
0.0215264187866928	0.274425865394644\\
0.0234833659491194	0.279389479871024\\
0.025440313111546	0.282717052091629\\
0.0273972602739726	0.28552667002985\\
0.0293542074363992	0.287747210569552\\
0.0313111545988258	0.289680156647646\\
0.0332681017612524	0.291792536729619\\
0.0352250489236791	0.293176049314519\\
0.0371819960861057	0.293897592680574\\
0.0391389432485323	0.294344037209966\\
0.0410958904109589	0.295263872269889\\
0.0430528375733855	0.296029879295565\\
0.0450097847358121	0.296557876317806\\
0.0469667318982387	0.29714786670873\\
0.0489236790606654	0.297056831174726\\
0.050880626223092	0.296966938980495\\
0.0528375733855186	0.296953956641499\\
0.0547945205479452	0.297141463305805\\
0.0567514677103718	0.29702497338962\\
0.0587084148727984	0.296656400886373\\
0.060665362035225	0.2961612151161\\
0.0626223091976517	0.295375940730611\\
0.0645792563600783	0.29493742518769\\
0.0665362035225049	0.294540002975803\\
0.0684931506849315	0.293866544431541\\
0.0704500978473581	0.293205998814819\\
0.0724070450097847	0.292518029028206\\
0.0743639921722113	0.291792339040144\\
0.076320939334638	0.290954548395217\\
0.0782778864970646	0.290093472137416\\
0.0802348336594912	0.289204847865643\\
0.0821917808219178	0.288341058441743\\
0.0841487279843444	0.287567233605757\\
0.086105675146771	0.286729102767478\\
0.0880626223091976	0.285840478495705\\
0.0900195694716243	0.28489489096488\\
0.0919765166340509	0.283927737757757\\
0.0939334637964775	0.282985466717305\\
0.0958904109589041	0.282051736367795\\
0.0978473581213307	0.281017161790331\\
0.0998043052837573	0.279961712404079\\
0.101761252446184	0.278873251651305\\
0.103718199608611	0.277767228884193\\
0.105675146771037	0.276690835969104\\
0.107632093933464	0.275670180292207\\
0.10958904109589	0.274617918898612\\
0.111545988258317	0.273472099302177\\
0.113502935420744	0.272326279705741\\
0.11545988258317	0.271185005034797\\
0.117416829745597	0.270044640215658\\
0.119373776908023	0.26887805625512\\
0.12133072407045	0.267676734308122\\
0.123287671232877	0.266475412361125\\
0.125244618395303	0.26525513120044\\
0.12720156555773	0.264031027301323\\
0.129158512720157	0.262805586742294\\
0.131115459882583	0.261572752035866\\
0.13307240704501	0.260339917329438\\
0.135029354207436	0.259103319064578\\
0.136986301369863	0.257861960197532\\
0.13894324853229	0.256620601330487\\
0.140900195694716	0.255317510144051\\
0.142857142857143	0.253987641361234\\
0.144814090019569	0.252657772578417\\
0.146771037181996	0.251326092755193\\
0.148727984344423	0.249993011306495\\
0.150684931506849	0.248659929857797\\
0.152641878669276	0.247291503414496\\
0.154598825831703	0.245872993629269\\
0.156555772994129	0.244454483844043\\
0.158512720156556	0.243035974058816\\
0.160469667318982	0.241640367222669\\
0.162426614481409	0.240251976646893\\
0.164383561643836	0.238863586071118\\
0.166340508806262	0.237475195495342\\
0.168297455968689	0.236086804919566\\
0.170254403131115	0.234698414343791\\
0.172211350293542	0.233310023768015\\
0.174168297455969	0.231921633192239\\
0.176125244618395	0.230533242616464\\
0.178082191780822	0.229144852040688\\
0.180039138943249	0.227732811338625\\
0.181996086105675	0.226282985141675\\
0.183953033268102	0.224833158944726\\
0.185909980430528	0.223383332747776\\
0.187866927592955	0.221928305334374\\
0.189823874755382	0.220468165624682\\
0.191780821917808	0.219008025914989\\
0.193737769080235	0.217547886205297\\
0.195694716242661	0.216087746495604\\
0.197651663405088	0.214627606785912\\
0.199608610567515	0.213167467076219\\
0.201565557729941	0.211707327366527\\
0.203522504892368	0.210253176161356\\
0.205479452054795	0.208803349964407\\
0.207436399217221	0.207353523767457\\
0.209393346379648	0.205903697570508\\
0.211350293542074	0.204433065706846\\
0.213307240704501	0.202953517104532\\
0.215264187866928	0.201473968502219\\
0.217221135029354	0.199994419899905\\
0.219178082191781	0.19849871223978\\
0.221135029354207	0.196991099819755\\
0.223091976516634	0.19548348739973\\
0.225048923679061	0.193975874979705\\
0.227005870841487	0.192471549104229\\
0.228962818003914	0.190981071803205\\
0.23091976516634	0.189490594502181\\
0.232876712328767	0.188000117201157\\
0.234833659491194	0.186509639900133\\
0.23679060665362	0.184979789741952\\
0.238747553816047	0.18344872926672\\
0.240704500978474	0.181917668791488\\
0.2426614481409	0.180386608316256\\
0.244618395303327	0.178844749006338\\
0.246575342465753	0.177282170694985\\
0.24853228962818	0.175719592383633\\
0.250489236790607	0.174157014072281\\
0.252446183953033	0.172594435760928\\
0.25440313111546	0.17104951599179\\
0.256360078277886	0.169538627740358\\
0.258317025440313	0.168027739488926\\
0.26027397260274	0.166516851237494\\
0.262230919765166	0.165005962986062\\
0.264187866927593	0.163472344864584\\
0.26614481409002	0.161936887879306\\
0.268101761252446	0.160401430894028\\
0.270058708414873	0.15886597390875\\
0.272015655577299	0.157332728722068\\
0.273972602739726	0.155806158299749\\
0.275929549902153	0.154279587877429\\
0.277886497064579	0.152753017455109\\
0.279843444227006	0.151226447032789\\
0.281800391389432	0.149698866665546\\
0.283757338551859	0.148170788981636\\
0.285714285714286	0.146642711297727\\
0.287671232876712	0.145114633613818\\
0.289628180039139	0.143586221645328\\
0.291585127201566	0.142053685418461\\
0.293542074363992	0.140521149191594\\
0.295499021526419	0.138988612964727\\
0.297455968688845	0.13745607673786\\
0.299412915851272	0.135907896626041\\
0.301369863013699	0.134339079543715\\
0.303326810176125	0.132770262461389\\
0.305283757338552	0.131201445379062\\
0.307240704500978	0.129632628296736\\
0.309197651663405	0.128071036741676\\
0.311154598825832	0.126522923137107\\
0.313111545988258	0.124974809532537\\
0.315068493150685	0.123426695927968\\
0.317025440313112	0.121878582323398\\
0.318982387475538	0.120321524659061\\
0.320939334637965	0.118756426689214\\
0.322896281800391	0.117191328719368\\
0.324853228962818	0.115626230749521\\
0.326810176125245	0.114061132779675\\
0.328767123287671	0.112502413059867\\
0.330724070450098	0.110950249337293\\
0.332681017612524	0.10939808561472\\
0.334637964774951	0.107845921892146\\
0.336594911937378	0.106293758169572\\
0.338551859099804	0.104741594446998\\
0.340508806262231	0.103189430724424\\
0.342465753424658	0.10163726700185\\
0.344422700587084	0.100085103279276\\
0.346379647749511	0.0985329395567024\\
0.348336594911937	0.0969664382807533\\
0.350293542074364	0.0953951811458321\\
0.352250489236791	0.0938239240109109\\
0.354207436399217	0.0922526668759897\\
0.356164383561644	0.0906814097410684\\
0.35812133072407	0.0891048707510926\\
0.360078277886497	0.0875253121331092\\
0.362035225048924	0.0859457535151259\\
0.36399217221135	0.0843661948971426\\
0.365949119373777	0.0827866362791592\\
0.367906066536204	0.08122869330987\\
0.36986301369863	0.0797021228875502\\
0.371819960861057	0.0781755524652304\\
0.373776908023483	0.0766489820429107\\
0.37573385518591	0.0751224116205909\\
0.377690802348337	0.0735471732134926\\
0.379647749510763	0.071961902566079\\
0.38160469667319	0.0703766319186654\\
0.383561643835616	0.0687913612712518\\
0.385518590998043	0.0672060906238383\\
0.38747553816047	0.065643729714602\\
0.389432485322896	0.0641025512437918\\
0.391389432485323	0.0625613727729816\\
0.393346379647749	0.0610201943021713\\
0.395303326810176	0.0594790158313611\\
0.397260273972603	0.0579182478003343\\
0.399217221135029	0.0563519021539461\\
0.401174168297456	0.0547855565075578\\
0.403131115459883	0.0532192108611697\\
0.405088062622309	0.0516528652147814\\
0.407045009784736	0.050114404042882\\
0.409001956947162	0.0485863263589726\\
0.410958904109589	0.0470582486750633\\
0.412915851272016	0.0455301709911539\\
0.414872798434442	0.0440043895924231\\
0.416829745596869	0.0424935013409911\\
0.418786692759295	0.040982613089559\\
0.420743639921722	0.0394717248381269\\
0.422700587084149	0.0379608365866949\\
0.424657534246575	0.0364431036695614\\
0.426614481409002	0.0349226707298027\\
0.428571428571429	0.0334022377900439\\
0.430528375733855	0.0318818048502852\\
0.432485322896282	0.0303577332414992\\
0.434442270058708	0.028819395784174\\
0.436399217221135	0.027281058326849\\
0.438356164383562	0.0257427208695238\\
0.440313111545988	0.0242043834121987\\
0.442270058708415	0.0226897123423587\\
0.444227005870841	0.0211992350413347\\
0.446183953033268	0.0197087577403107\\
0.448140900195695	0.0182182804392867\\
0.450097847358121	0.0167244934548891\\
0.452054794520548	0.0152218867998141\\
0.454011741682975	0.013719280144739\\
0.455968688845401	0.0122166734896639\\
0.457925636007828	0.0107140668345889\\
0.459882583170254	0.00915404684694554\\
0.461839530332681	0.00759020462922483\\
0.463796477495108	0.00602636241150406\\
0.465753424657534	0.00446252019378329\\
0.467710371819961	0.00289867797606258\\
0.469667318982387	0.00140072516894424\\
0.471624266144814	-9.1524730665038e-05\\
0.473581213307241	-0.00158377463027431\\
0.475538160469667	-0.00307602452988354\\
0.477495107632094	-0.00456584556127015\\
0.479452054794521	-0.00605453657567306\\
0.481409001956947	-0.00754322759007592\\
0.483365949119374	-0.00903191860447883\\
0.4853228962818	-0.0105335014369379\\
0.487279843444227	-0.0120492140945264\\
0.489236790606654	-0.0135649267521149\\
0.49119373776908	-0.0150806394097034\\
0.493150684931507	-0.0165959212829766\\
0.495107632093933	-0.0180754698852901\\
0.49706457925636	-0.0195550184876036\\
0.499021526418787	-0.0210345670899171\\
0.500978473581213	-0.0225141156922306\\
0.50293542074364	-0.0239782210762499\\
0.504892367906067	-0.0254403729732647\\
0.506849315068493	-0.0269025248702794\\
0.50880626223092	-0.0283646767672942\\
0.510763209393346	-0.0298322311970825\\
0.512720156555773	-0.0313003222920437\\
0.5146771037182	-0.0327684133870049\\
0.516634050880626	-0.0342365044819661\\
0.518590998043053	-0.035678975728171\\
0.520547945205479	-0.0371180476634044\\
0.522504892367906	-0.0385571195986379\\
0.524461839530333	-0.0399958219560992\\
0.526418786692759	-0.0414304623936647\\
0.528375733855186	-0.0428651028312301\\
0.530332681017613	-0.0442997432687955\\
0.532289628180039	-0.0457205847697946\\
0.534246575342466	-0.0471116142951774\\
0.536203522504892	-0.0485026438205601\\
0.538160469667319	-0.0498936733459429\\
0.540117416829746	-0.051303797007587\\
0.542074363992172	-0.0527175120310738\\
0.544031311154599	-0.0541312270545606\\
0.545988258317025	-0.0555480631412266\\
0.547945205479452	-0.0569759111957134\\
0.549902152641879	-0.0584037592502001\\
0.551859099804305	-0.0598316073046868\\
0.553816046966732	-0.0612396256868631\\
0.555772994129158	-0.0626280162626388\\
0.557729941291585	-0.0640164068384145\\
0.559686888454012	-0.0654050289501952\\
0.561643835616438	-0.0667986728767823\\
0.563600782778865	-0.0681923168033693\\
0.565557729941292	-0.0695859607299565\\
0.567514677103718	-0.0709351611719352\\
0.569471624266145	-0.0722484539650782\\
0.571428571428571	-0.0735617467582212\\
0.573385518590998	-0.0749335242530517\\
0.575342465753425	-0.0763636561233239\\
0.577299412915851	-0.077793787993596\\
0.579256360078278	-0.0792239198638683\\
0.581213307240705	-0.0805455921481461\\
0.583170254403131	-0.0818341400082975\\
0.585127201565558	-0.0831226878684489\\
0.587084148727984	-0.084453304806109\\
0.589041095890411	-0.0857927132395049\\
0.590998043052838	-0.0871321216729006\\
0.592954990215264	-0.0884925554088971\\
0.594911937377691	-0.0898645768472037\\
0.596868884540117	-0.0912365982855105\\
0.598825831702544	-0.0926028510929977\\
0.600782778864971	-0.0939545338761372\\
0.602739726027397	-0.0953062166592766\\
0.604696673189824	-0.0966567527007325\\
0.60665362035225	-0.0979767805803715\\
0.608610567514677	-0.0992968084600105\\
0.610567514677104	-0.10061683633965\\
0.61252446183953	-0.10192391369774\\
0.614481409001957	-0.103230326563584\\
0.616438356164384	-0.104536739429427\\
0.61839530332681	-0.105808938588956\\
0.620352250489237	-0.107078606384543\\
0.622309197651663	-0.108343939070386\\
0.62426614481409	-0.109554542553744\\
0.626223091976517	-0.110765146037103\\
0.628180039138943	-0.111949434429468\\
0.63013698630137	-0.113100636072692\\
0.632093933463796	-0.114252477872496\\
0.634050880626223	-0.115489600028804\\
0.63600782778865	-0.116726722185112\\
0.637964774951076	-0.117967356946855\\
0.639921722113503	-0.119217040578599\\
0.64187866927593	-0.120466724210342\\
0.643835616438356	-0.121710088104766\\
0.645792563600783	-0.122947210261074\\
0.647749510763209	-0.124184332417382\\
0.649706457925636	-0.125285761223495\\
0.651663405088063	-0.126347860073515\\
0.653620352250489	-0.127461931885127\\
0.655577299412916	-0.128613133528351\\
0.657534246575342	-0.129763540020118\\
0.659491193737769	-0.130909359616554\\
0.661448140900196	-0.13205517921299\\
0.663405088062622	-0.13320491924187\\
0.665362035225049	-0.134356120885094\\
0.667318982387476	-0.13549233111525\\
0.669275929549902	-0.136592346052324\\
0.671232876712329	-0.137692183454526\\
0.673189823874755	-0.13874088338485\\
0.675146771037182	-0.139789583315173\\
0.677103718199609	-0.140826630100421\\
0.679060665362035	-0.141861521982792\\
0.681017612524462	-0.142830033163211\\
0.682974559686888	-0.143772329875918\\
0.684931506849315	-0.144803416255098\\
0.686888454011742	-0.145858865641351\\
0.688845401174168	-0.146879608756246\\
0.690802348336595	-0.147878062729732\\
0.692759295499021	-0.148814674987195\\
0.694716242661448	-0.149703299258967\\
0.696673189823875	-0.150499812686539\\
0.698630136986301	-0.151272295997397\\
0.700587084148728	-0.152151415772923\\
0.702544031311155	-0.15306067242374\\
0.704500978473581	-0.154051489010684\\
0.706457925636008	-0.155017760551681\\
0.708414872798434	-0.155906384823454\\
0.710371819960861	-0.156845581878379\\
0.712328767123288	-0.157858952621615\\
0.714285714285714	-0.158804995790502\\
0.716242661448141	-0.159612515013158\\
0.718199608610568	-0.160426758578091\\
0.720156555772994	-0.161245085433007\\
0.722113502935421	-0.161956898912144\\
0.724070450097847	-0.162670014880038\\
0.726027397260274	-0.163408103239124\\
0.727984344422701	-0.164155120334014\\
0.729941291585127	-0.164901223926346\\
0.731898238747554	-0.165614259906076\\
0.73385518590998	-0.166340728080332\\
0.735812133072407	-0.167078816439419\\
0.737769080234834	-0.167828188909372\\
0.73972602739726	-0.16854214223897\\
0.741682974559687	-0.169173413837921\\
0.743639921722113	-0.169804685436872\\
0.74559686888454	-0.17046456416332\\
0.747553816046967	-0.17117760014305\\
0.749510763209393	-0.171827278130794\\
0.75146771037182	-0.172490308433681\\
0.753424657534247	-0.173228396792767\\
0.755381604696673	-0.174135477969608\\
0.7573385518591	-0.175118533986058\\
0.759295499021526	-0.17590126881805\\
0.761252446183953	-0.176586393158246\\
0.76320939334638	-0.177259851702507\\
0.765166340508806	-0.177916405251357\\
0.767123287671233	-0.178572572662607\\
0.76908023483366	-0.179310661021693\\
0.771037181996086	-0.180078331827615\\
0.772994129158513	-0.180874835578328\\
0.774951076320939	-0.1816335052887\\
0.776908023483366	-0.182419354158879\\
0.778864970645793	-0.183353084508389\\
0.780821917808219	-0.184218178369907\\
0.782778864970646	-0.184905107129924\\
0.784735812133072	-0.185696492438144\\
0.786692759295499	-0.186525424912937\\
0.788649706457926	-0.187432424033974\\
0.790606653620352	-0.188340742457117\\
0.792563600782779	-0.189256896991336\\
0.794520547945205	-0.190173051525555\\
0.796477495107632	-0.191089206059774\\
0.798434442270059	-0.192002078394944\\
0.800391389432485	-0.192909215771155\\
0.802348336594912	-0.193833818211652\\
0.804305283757339	-0.194776114924358\\
0.806262230919765	-0.195804009449929\\
0.808219178082192	-0.196897930730639\\
0.810176125244618	-0.19797050552469\\
0.812133072407045	-0.198991161201587\\
0.814090019569472	-0.200010383315581\\
0.816046966731898	-0.201023754058818\\
0.818003913894325	-0.202037124802054\\
0.819960861056751	-0.203050495545291\\
0.821917808219178	-0.204065283442531\\
0.823874755381605	-0.205113983372854\\
0.825831702544031	-0.206162683303178\\
0.827788649706458	-0.207211383233502\\
0.829745596868884	-0.208260083163825\\
0.831702544031311	-0.209422201463026\\
0.833659491193738	-0.210628193002905\\
0.835616438356164	-0.211826577102762\\
0.837573385518591	-0.212961412929795\\
0.839530332681018	-0.214096248756828\\
0.841487279843444	-0.215298526455181\\
0.843444227005871	-0.216527022055613\\
0.845401174168297	-0.217754961138115\\
0.847358121330724	-0.218960952677994\\
0.849315068493151	-0.220166944217873\\
0.851272015655577	-0.221372935757752\\
0.853228962818004	-0.222578927297631\\
0.855185909980431	-0.22378491883751\\
0.857142857142857	-0.224876312306519\\
0.859099804305284	-0.225938411156539\\
0.86105675146771	-0.227130609985481\\
0.863013698630137	-0.228407957088442\\
0.864970645792564	-0.229685304191404\\
0.86692759295499	-0.230763457306658\\
0.868884540117417	-0.231761911280144\\
0.870841487279843	-0.232879746743689\\
0.87279843444227	-0.234056816932361\\
0.874755381604697	-0.235224012243339\\
0.876712328767123	-0.236335958814717\\
0.87866927592955	-0.237447905386095\\
0.880626223091976	-0.23867070470985\\
0.882583170254403	-0.239916250443889\\
0.88454011741683	-0.241159049142384\\
0.886497064579256	-0.242365040682263\\
0.888454011741683	-0.243571032222142\\
0.89041095890411	-0.244756882448309\\
0.892367906066536	-0.245918635735474\\
0.894324853228963	-0.247080389022638\\
0.896281800391389	-0.248095649118298\\
0.898238747553816	-0.249109019861534\\
0.900195694716243	-0.250242777490112\\
0.902152641878669	-0.251388597086548\\
0.904109589041096	-0.252473134243255\\
0.906066536203523	-0.253493789920152\\
0.908023483365949	-0.254446855153598\\
0.909980430528376	-0.255296415070947\\
0.911937377690802	-0.256252946169113\\
0.913894324853229	-0.25727360184601\\
0.915851272015656	-0.258316248904093\\
0.917808219178082	-0.259378347754113\\
0.919765166340509	-0.260375205153022\\
0.921722113502935	-0.261244649179655\\
0.923679060665362	-0.262191286574656\\
0.925636007827789	-0.263204657317893\\
0.927592954990215	-0.264185476004697\\
0.929549902152642	-0.265127772717403\\
0.931506849315068	-0.265999203484984\\
0.933463796477495	-0.266806722707639\\
0.935420743639922	-0.267800895676924\\
0.937377690802348	-0.268835787559295\\
0.939334637964775	-0.269590620031213\\
0.941291585127202	-0.270236783388672\\
0.943248532289628	-0.270936901734073\\
0.945205479452055	-0.271610442012432\\
0.947162426614481	-0.272272170418061\\
0.949119373776908	-0.272945628962323\\
0.951076320939335	-0.273627455690836\\
0.953033268101761	-0.274276824442943\\
0.954990215264188	-0.274486633704767\\
0.956947162426614	-0.274943961591979\\
0.958904109589041	-0.275277512537164\\
0.960861056751468	-0.275332382591627\\
0.962818003913894	-0.275131829976\\
0.964774951076321	-0.274647787863626\\
0.966731898238748	-0.274449576688598\\
0.968688845401174	-0.273611266667603\\
0.970645792563601	-0.272844746988682\\
0.972602739726027	-0.271411713280612\\
0.974559686888454	-0.270254584566942\\
0.976516634050881	-0.268236982316125\\
0.978473581213307	-0.264893323680623\\
0.980430528375734	-0.261821417246799\\
0.98238747553816	-0.257399831020717\\
0.984344422700587	-0.24975422602523\\
0.986301369863014	-0.235967115024206\\
0.98825831702544	-0.21470067440549\\
0.990215264187867	-0.184948441877243\\
0.992172211350294	-0.150309114570349\\
0.99412915851272	-0.112813248691424\\
0.996086105675147	-0.0753173828124993\\
0.998043052837573	-0.0371704101562269\\
1	0.000976562500044409\\
};
\end{axis}
\end{tikzpicture}%

==> input/cyto-hist.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3325in,
height=2.337083in,
at={(0.27125in,3.165417in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=512,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.012
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
2	3.33366670000333e-05\\
3	3.33366670000333e-05\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	3.33366670000333e-05\\
19	0\\
20	0\\
21	0\\
22	0\\
23	3.33366670000333e-05\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	3.33366670000333e-05\\
31	3.33366670000333e-05\\
32	3.33366670000333e-05\\
33	0\\
34	0\\
35	3.33366670000333e-05\\
36	0\\
37	0\\
38	0\\
39	0\\
40	3.33366670000333e-05\\
41	0\\
42	3.33366670000333e-05\\
43	0\\
44	6.66733340000667e-05\\
45	0\\
46	3.33366670000333e-05\\
47	0\\
48	3.33366670000333e-05\\
49	0\\
50	0\\
51	6.66733340000667e-05\\
52	3.33366670000333e-05\\
53	3.33366670000333e-05\\
54	0.0001000100010001\\
55	0\\
56	0\\
57	3.33366670000333e-05\\
58	3.33366670000333e-05\\
59	3.33366670000333e-05\\
60	0\\
61	0\\
62	3.33366670000333e-05\\
63	6.66733340000667e-05\\
64	3.33366670000333e-05\\
65	0\\
66	3.33366670000333e-05\\
67	3.33366670000333e-05\\
68	6.66733340000667e-05\\
69	3.33366670000333e-05\\
70	3.33366670000333e-05\\
71	0\\
72	0.0001000100010001\\
73	0.0001000100010001\\
74	0\\
75	6.66733340000667e-05\\
76	0\\
77	6.66733340000667e-05\\
78	0.0001000100010001\\
79	3.33366670000333e-05\\
80	0\\
81	0\\
82	3.33366670000333e-05\\
83	0\\
84	0\\
85	0.0001000100010001\\
86	6.66733340000667e-05\\
87	0\\
88	3.33366670000333e-05\\
89	3.33366670000333e-05\\
90	3.33366670000333e-05\\
91	0\\
92	3.33366670000333e-05\\
93	3.33366670000333e-05\\
94	0\\
95	6.66733340000667e-05\\
96	3.33366670000333e-05\\
97	0\\
98	3.33366670000333e-05\\
99	0.000133346668000133\\
100	0.0001000100010001\\
101	6.66733340000667e-05\\
102	0.0001000100010001\\
103	3.33366670000333e-05\\
104	6.66733340000667e-05\\
105	6.66733340000667e-05\\
106	3.33366670000333e-05\\
107	6.66733340000667e-05\\
108	6.66733340000667e-05\\
109	3.33366670000333e-05\\
110	0\\
111	0\\
112	0.000166683335000167\\
113	6.66733340000667e-05\\
114	6.66733340000667e-05\\
115	0.000133346668000133\\
116	3.33366670000333e-05\\
117	0.000133346668000133\\
118	3.33366670000333e-05\\
119	0\\
120	0\\
121	0.000133346668000133\\
122	0\\
123	6.66733340000667e-05\\
124	0\\
125	0.000133346668000133\\
126	3.33366670000333e-05\\
127	0\\
128	0.0001000100010001\\
129	0.000166683335000167\\
130	0.000166683335000167\\
131	6.66733340000667e-05\\
132	6.66733340000667e-05\\
133	0.000133346668000133\\
134	0.0002000200020002\\
135	0.0002000200020002\\
136	0.000166683335000167\\
137	0.000166683335000167\\
138	3.33366670000333e-05\\
139	0.0003000300030003\\
140	0.0003000300030003\\
141	0.000166683335000167\\
142	0.000333366670000333\\
143	0.000133346668000133\\
144	0.0001000100010001\\
145	0.000233356669000233\\
146	0.000266693336000267\\
147	0.0004000400040004\\
148	0.000233356669000233\\
149	0.0004000400040004\\
150	0.000533386672000533\\
151	0.000366703337000367\\
152	0.000333366670000333\\
153	0.000433376671000433\\
154	0.0004000400040004\\
155	0.000466713338000467\\
156	0.000733406674000733\\
157	0.000466713338000467\\
158	0.000833416675000833\\
159	0.0006000600060006\\
160	0.0009000900090009\\
161	0.000666733340000667\\
162	0.000833416675000833\\
163	0.000966763343000967\\
164	0.00103343667700103\\
165	0.0008000800080008\\
166	0.0008000800080008\\
167	0.001000100010001\\
168	0.00113344667800113\\
169	0.00106677334400107\\
170	0.00153348668200153\\
171	0.0016001600160016\\
172	0.00143347668100143\\
173	0.00113344667800113\\
174	0.00143347668100143\\
175	0.00166683335000167\\
176	0.0011001100110011\\
177	0.00186685335200187\\
178	0.00216688335500217\\
179	0.00196686335300197\\
180	0.00196686335300197\\
181	0.00163349668300163\\
182	0.00236690335700237\\
183	0.0025002500250025\\
184	0.00333366670000333\\
185	0.00213354668800213\\
186	0.00303363669700303\\
187	0.003000300030003\\
188	0.00316698336500317\\
189	0.00356702336900357\\
190	0.00366703337000367\\
191	0.0033003300330033\\
192	0.00366703337000367\\
193	0.00396706337300397\\
194	0.00383371670500383\\
195	0.00436710337700437\\
196	0.00463379671300463\\
197	0.0042004200420042\\
198	0.00486715338200487\\
199	0.00483381671500483\\
200	0.00523385671900523\\
201	0.0054005400540054\\
202	0.00546721338800547\\
203	0.00553388672200553\\
204	0.00633396673000633\\
205	0.00636730339700637\\
206	0.0074007400740074\\
207	0.007000700070007\\
208	0.007000700070007\\
209	0.007000700070007\\
210	0.00786745341200787\\
211	0.00803413674700803\\
212	0.00803413674700803\\
213	0.00786745341200787\\
214	0.00836750341700837\\
215	0.0089008900890089\\
216	0.00856752341900857\\
217	0.0094009400940094\\
218	0.0101676834350102\\
219	0.00896756342300897\\
220	0.0095009500950095\\
221	0.0093009300930093\\
222	0.00933426676000933\\
223	0.00943427676100943\\
224	0.0103343667700103\\
225	0.0098009800980098\\
226	0.0102343567690102\\
227	0.0099009900990099\\
228	0.0099009900990099\\
229	0.0104010401040104\\
230	0.0106343967730106\\
231	0.0093009300930093\\
232	0.0108010801080108\\
233	0.00963429676300963\\
234	0.0102676934360103\\
235	0.00933426676000933\\
236	0.00896756342300897\\
237	0.00916758342500917\\
238	0.00956762342900957\\
239	0.00856752341900857\\
240	0.0088008800880088\\
241	0.0102010201020102\\
242	0.0086008600860086\\
243	0.00853418675200853\\
244	0.00906757342400907\\
245	0.00836750341700837\\
246	0.00806747341400807\\
247	0.00816748341500817\\
248	0.0077007700770077\\
249	0.00763409674300763\\
250	0.00703403673700703\\
251	0.00733406674000733\\
252	0.00753408674200753\\
253	0.007000700070007\\
254	0.00706737340400707\\
255	0.00616728339500617\\
256	0.00756742340900757\\
257	0.00593392672600593\\
258	0.00643397673100643\\
259	0.0068006800680068\\
260	0.00656732339900657\\
261	0.00623395672900623\\
262	0.0061006100610061\\
263	0.00576724339100577\\
264	0.0053005300530053\\
265	0.0049004900490049\\
266	0.0055005500550055\\
267	0.0056005600560056\\
268	0.0055005500550055\\
269	0.0044004400440044\\
270	0.0049004900490049\\
271	0.00486715338200487\\
272	0.0049004900490049\\
273	0.0046004600460046\\
274	0.00433376671000433\\
275	0.00426709337600427\\
276	0.00386705337200387\\
277	0.00436710337700437\\
278	0.0041004100410041\\
279	0.00366703337000367\\
280	0.00326699336600327\\
281	0.00363369670300363\\
282	0.00406707337400407\\
283	0.00366703337000367\\
284	0.00416708337500417\\
285	0.0034003400340034\\
286	0.00343367670100343\\
287	0.0031003100310031\\
288	0.0032003200320032\\
289	0.00323365669900323\\
290	0.00313364669800313\\
291	0.0032003200320032\\
292	0.00323365669900323\\
293	0.00293362669600293\\
294	0.00293362669600293\\
295	0.00313364669800313\\
296	0.00293362669600293\\
297	0.0032003200320032\\
298	0.00403373670700403\\
299	0.00306697336400307\\
300	0.00303363669700303\\
301	0.00296696336300297\\
302	0.0032003200320032\\
303	0.00336700336700337\\
304	0.00323365669900323\\
305	0.00383371670500383\\
306	0.00306697336400307\\
307	0.00346701336800347\\
308	0.00373370670400373\\
309	0.00376704337100377\\
310	0.00376704337100377\\
311	0.00373370670400373\\
312	0.00386705337200387\\
313	0.00456712337900457\\
314	0.0042004200420042\\
315	0.00416708337500417\\
316	0.00416708337500417\\
317	0.00433376671000433\\
318	0.00433376671000433\\
319	0.00526719338600527\\
320	0.0048004800480048\\
321	0.00543387672100543\\
322	0.00526719338600527\\
323	0.00526719338600527\\
324	0.0044004400440044\\
325	0.00583391672500583\\
326	0.0041004100410041\\
327	0.00506717338400507\\
328	0.00466713338000467\\
329	0.00556722338900557\\
330	0.00526719338600527\\
331	0.00496716338300497\\
332	0.00416708337500417\\
333	0.00486715338200487\\
334	0.0042004200420042\\
335	0.00353368670200353\\
336	0.0042004200420042\\
337	0.0044004400440044\\
338	0.0036003600360036\\
339	0.00416708337500417\\
340	0.00386705337200387\\
341	0.0034003400340034\\
342	0.00426709337600427\\
343	0.00293362669600293\\
344	0.0031003100310031\\
345	0.003000300030003\\
346	0.00303363669700303\\
347	0.00306697336400307\\
348	0.0022002200220022\\
349	0.0026002600260026\\
350	0.00226689335600227\\
351	0.0018001800180018\\
352	0.00173350668400173\\
353	0.00146681334800147\\
354	0.0018001800180018\\
355	0.00123345667900123\\
356	0.00156682334900157\\
357	0.00123345667900123\\
358	0.0011001100110011\\
359	0.001000100010001\\
360	0.00126679334600127\\
361	0.00126679334600127\\
362	0.000633396673000633\\
363	0.0007000700070007\\
364	0.0007000700070007\\
365	0.000566723339000567\\
366	0.0007000700070007\\
367	0.000666733340000667\\
368	0.0008000800080008\\
369	0.000433376671000433\\
370	0.000566723339000567\\
371	0.0004000400040004\\
372	0.000466713338000467\\
373	0.0003000300030003\\
374	0.000333366670000333\\
375	0.0002000200020002\\
376	0.000233356669000233\\
377	0.000133346668000133\\
378	0.000133346668000133\\
379	0.000233356669000233\\
380	0.0001000100010001\\
381	6.66733340000667e-05\\
382	0.0001000100010001\\
383	0.000233356669000233\\
384	0.000233356669000233\\
385	0.000166683335000167\\
386	0.0001000100010001\\
387	3.33366670000333e-05\\
388	6.66733340000667e-05\\
389	3.33366670000333e-05\\
390	6.66733340000667e-05\\
391	6.66733340000667e-05\\
392	0.0001000100010001\\
393	0\\
394	6.66733340000667e-05\\
395	3.33366670000333e-05\\
396	0.0001000100010001\\
397	6.66733340000667e-05\\
398	3.33366670000333e-05\\
399	3.33366670000333e-05\\
400	3.33366670000333e-05\\
401	0\\
402	6.66733340000667e-05\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0.0001000100010001\\
409	0\\
410	0\\
411	0\\
412	6.66733340000667e-05\\
413	3.33366670000333e-05\\
414	0\\
415	3.33366670000333e-05\\
416	0\\
417	0\\
418	3.33366670000333e-05\\
419	0\\
420	0\\
421	3.33366670000333e-05\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	3.33366670000333e-05\\
429	0\\
430	0\\
431	0\\
432	0\\
433	3.33366670000333e-05\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	3.33366670000333e-05\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
};
\end{axis}

\begin{axis}[%
width=3.3325in,
height=2.337083in,
at={(0.27125in,0.414167in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=512,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.015
]
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	3.33377783704494e-05\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	3.33377783704494e-05\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	3.33377783704494e-05\\
20	0\\
21	3.33377783704494e-05\\
22	3.33377783704494e-05\\
23	3.33377783704494e-05\\
24	0\\
25	0\\
26	3.33377783704494e-05\\
27	0\\
28	0\\
29	6.66755567408988e-05\\
30	0\\
31	6.66755567408988e-05\\
32	0\\
33	3.33377783704494e-05\\
34	0\\
35	0.000100013335111348\\
36	0.000100013335111348\\
37	0.000100013335111348\\
38	0.000100013335111348\\
39	6.66755567408988e-05\\
40	0\\
41	0\\
42	0.000100013335111348\\
43	3.33377783704494e-05\\
44	3.33377783704494e-05\\
45	0.000166688891852247\\
46	0\\
47	0\\
48	6.66755567408988e-05\\
49	0.000100013335111348\\
50	0\\
51	0.000133351113481798\\
52	6.66755567408988e-05\\
53	0.000166688891852247\\
54	0.000100013335111348\\
55	0.000233364448593146\\
56	6.66755567408988e-05\\
57	6.66755567408988e-05\\
58	0.000266702226963595\\
59	0.000200026670222696\\
60	0.000266702226963595\\
61	0.000466728897186291\\
62	0.000100013335111348\\
63	6.66755567408988e-05\\
64	0.000100013335111348\\
65	0.000266702226963595\\
66	0.000233364448593146\\
67	0.000266702226963595\\
68	0.000266702226963595\\
69	0.00056674223229764\\
70	0.000300040005334045\\
71	0.000400053340445393\\
72	0.000400053340445393\\
73	0.000666755567408988\\
74	0.000400053340445393\\
75	0.000133351113481798\\
76	0.000300040005334045\\
77	0.000266702226963595\\
78	0.000433391118815842\\
79	0.000333377783704494\\
80	0.000733431124149887\\
81	0.000466728897186291\\
82	0.000366715562074943\\
83	0.000733431124149887\\
84	0.000233364448593146\\
85	0.000633417789038538\\
86	0.000766768902520336\\
87	0.00053340445392719\\
88	0.00053340445392719\\
89	0.000866782237631684\\
90	0.00053340445392719\\
91	0.000766768902520336\\
92	0.000633417789038538\\
93	0.000666755567408988\\
94	0.000833444459261235\\
95	0.000966795572743032\\
96	0.000866782237631684\\
97	0.000900120016002134\\
98	0.00053340445392719\\
99	0.000633417789038538\\
100	0.000766768902520336\\
101	0.000733431124149887\\
102	0.000500066675556741\\
103	0.000666755567408988\\
104	0.000800106680890785\\
105	0.000366715562074943\\
106	0.00056674223229764\\
107	0.000500066675556741\\
108	0.000500066675556741\\
109	0.000633417789038538\\
110	0.000600080010668089\\
111	0.00056674223229764\\
112	0.000400053340445393\\
113	0.000266702226963595\\
114	0.00056674223229764\\
115	0.000500066675556741\\
116	0.00053340445392719\\
117	0.000366715562074943\\
118	0.000466728897186291\\
119	0.000366715562074943\\
120	0.000466728897186291\\
121	0.000300040005334045\\
122	0.000266702226963595\\
123	0.000433391118815842\\
124	0.000633417789038538\\
125	0.000166688891852247\\
126	0.000166688891852247\\
127	0.000466728897186291\\
128	0.000266702226963595\\
129	0.000333377783704494\\
130	0.000133351113481798\\
131	0.000266702226963595\\
132	0.000166688891852247\\
133	0.000233364448593146\\
134	0.000233364448593146\\
135	6.66755567408988e-05\\
136	0.000266702226963595\\
137	0.000300040005334045\\
138	0.000133351113481798\\
139	0.000266702226963595\\
140	0.000133351113481798\\
141	0.000266702226963595\\
142	0.000200026670222696\\
143	0.000133351113481798\\
144	0.000133351113481798\\
145	0.000133351113481798\\
146	0.000266702226963595\\
147	0.000100013335111348\\
148	0.000100013335111348\\
149	0.000266702226963595\\
150	0.000200026670222696\\
151	0.000200026670222696\\
152	0.000200026670222696\\
153	0.000300040005334045\\
154	0.000100013335111348\\
155	0.000100013335111348\\
156	0.000233364448593146\\
157	0.000166688891852247\\
158	0.000200026670222696\\
159	0.000200026670222696\\
160	0.000166688891852247\\
161	0.000166688891852247\\
162	0.000466728897186291\\
163	0.000166688891852247\\
164	0.000300040005334045\\
165	0.000233364448593146\\
166	0.000200026670222696\\
167	0.000200026670222696\\
168	0.000300040005334045\\
169	0.000400053340445393\\
170	0.000200026670222696\\
171	0.000266702226963595\\
172	0.000300040005334045\\
173	0.00053340445392719\\
174	0.000600080010668089\\
175	0.000500066675556741\\
176	0.00053340445392719\\
177	0.000500066675556741\\
178	0.00053340445392719\\
179	0.000766768902520336\\
180	0.00120016002133618\\
181	0.00123349779970663\\
182	0.00120016002133618\\
183	0.00123349779970663\\
184	0.00110014668622483\\
185	0.00120016002133618\\
186	0.00176690225363382\\
187	0.00136684891318843\\
188	0.00130017335644753\\
189	0.00136684891318843\\
190	0.00213361781570876\\
191	0.00216695559407921\\
192	0.00203360448059741\\
193	0.00233364448593146\\
194	0.00203360448059741\\
195	0.00230030670756101\\
196	0.00233364448593146\\
197	0.00280037338311775\\
198	0.00240032004267236\\
199	0.00280037338311775\\
200	0.00233364448593146\\
201	0.00266702226963595\\
202	0.00213361781570876\\
203	0.00230030670756101\\
204	0.00323376450193359\\
205	0.00260034671289505\\
206	0.00310041338845179\\
207	0.00303373783171089\\
208	0.00333377783704494\\
209	0.00266702226963595\\
210	0.0026336844912655\\
211	0.00243365782104281\\
212	0.00343379117215629\\
213	0.00330044005867449\\
214	0.00286704893985865\\
215	0.00303373783171089\\
216	0.00273369782637685\\
217	0.00343379117215629\\
218	0.00303373783171089\\
219	0.0027003600480064\\
220	0.00406720896119483\\
221	0.00333377783704494\\
222	0.00340045339378584\\
223	0.00333377783704494\\
224	0.00313375116682224\\
225	0.00330044005867449\\
226	0.00380050673423123\\
227	0.00323376450193359\\
228	0.00323376450193359\\
229	0.00333377783704494\\
230	0.00333377783704494\\
231	0.00370049339911988\\
232	0.00313375116682224\\
233	0.00286704893985865\\
234	0.0028337111614882\\
235	0.0027003600480064\\
236	0.00366715562074943\\
237	0.00260034671289505\\
238	0.00273369782637685\\
239	0.00320042672356314\\
240	0.00333377783704494\\
241	0.00363381784237898\\
242	0.00356714228563808\\
243	0.00343379117215629\\
244	0.00316708894519269\\
245	0.00296706227497\\
246	0.0025670089345246\\
247	0.00316708894519269\\
248	0.00296706227497\\
249	0.00296706227497\\
250	0.00360048006400853\\
251	0.00306707561008134\\
252	0.00390052006934258\\
253	0.00380050673423123\\
254	0.00416722229630617\\
255	0.00393385784771303\\
256	0.00370049339911988\\
257	0.00410054673956528\\
258	0.00396719562608348\\
259	0.00476730230697426\\
260	0.00476730230697426\\
261	0.00466728897186292\\
262	0.00550073343112415\\
263	0.00520069342579011\\
264	0.00493399119882651\\
265	0.00593412454993999\\
266	0.00663421789571943\\
267	0.0055340712094946\\
268	0.00720096012801707\\
269	0.00680090678757168\\
270	0.00690092012268302\\
271	0.00723429790638752\\
272	0.0083677823709828\\
273	0.00793439125216696\\
274	0.00873449793305774\\
275	0.00970129350580077\\
276	0.00950126683557808\\
277	0.00910121349513269\\
278	0.00993465795439392\\
279	0.0106347513001734\\
280	0.0111681557541005\\
281	0.011501533537805\\
282	0.0105680757434325\\
283	0.011501533537805\\
284	0.0110014668622483\\
285	0.0112348313108414\\
286	0.0111348179757301\\
287	0.0114348579810641\\
288	0.0126016802240299\\
289	0.0112348313108414\\
290	0.0107014268569143\\
291	0.0107014268569143\\
292	0.0111014801973596\\
293	0.00966795572743032\\
294	0.0105014001866916\\
295	0.0106680890785438\\
296	0.00900120016002134\\
297	0.00980130684091212\\
298	0.00806774236564875\\
299	0.00883451126816909\\
300	0.00800106680890786\\
301	0.00780104013868516\\
302	0.00730097346312842\\
303	0.00723429790638752\\
304	0.00643419122549673\\
305	0.00590078677156954\\
306	0.0056007467662355\\
307	0.0056007467662355\\
308	0.0057340978797173\\
309	0.00536738231764235\\
310	0.00490065342045606\\
311	0.00503400453393786\\
312	0.0054673956527537\\
313	0.00506734231230831\\
314	0.00496732897719696\\
315	0.00473396452860381\\
316	0.00496732897719696\\
317	0.00536738231764235\\
318	0.005267368982531\\
319	0.005267368982531\\
320	0.00486731564208561\\
321	0.00520069342579011\\
322	0.00493399119882651\\
323	0.00620082677690359\\
324	0.0055340712094946\\
325	0.00630084011201493\\
326	0.00596746232831044\\
327	0.00603413788505134\\
328	0.00590078677156954\\
329	0.00696759567942392\\
330	0.00583411121482864\\
331	0.00643419122549673\\
332	0.00636751566875583\\
333	0.00693425790105347\\
334	0.00693425790105347\\
335	0.00666755567408988\\
336	0.00746766235498066\\
337	0.00696759567942392\\
338	0.00636751566875583\\
339	0.00646752900386718\\
340	0.0057340978797173\\
341	0.00663421789571943\\
342	0.00683424456594213\\
343	0.00683424456594213\\
344	0.00610081344179224\\
345	0.00576743565808775\\
346	0.00516735564741966\\
347	0.005267368982531\\
348	0.0053340445392719\\
349	0.00473396452860381\\
350	0.00456727563675157\\
351	0.00406720896119483\\
352	0.00436724896652887\\
353	0.00410054673956528\\
354	0.00340045339378584\\
355	0.00316708894519269\\
356	0.00243365782104281\\
357	0.00243365782104281\\
358	0.00246699559941326\\
359	0.00246699559941326\\
360	0.00200026670222696\\
361	0.00193359114548606\\
362	0.00123349779970663\\
363	0.00160021336178157\\
364	0.00130017335644753\\
365	0.00133351113481798\\
366	0.00123349779970663\\
367	0.000933457794372583\\
368	0.000766768902520336\\
369	0.00100013335111348\\
370	0.00106680890785438\\
371	0.000600080010668089\\
372	0.000900120016002134\\
373	0.000833444459261235\\
374	0.000600080010668089\\
375	0.000600080010668089\\
376	0.000866782237631684\\
377	0.000633417789038538\\
378	0.000633417789038538\\
379	0.00056674223229764\\
380	0.000366715562074943\\
381	0.000500066675556741\\
382	0.000466728897186291\\
383	0.000266702226963595\\
384	0.000500066675556741\\
385	0.000366715562074943\\
386	0.000366715562074943\\
387	0.000366715562074943\\
388	0.000300040005334045\\
389	0.000366715562074943\\
390	0.000466728897186291\\
391	0.000133351113481798\\
392	0.000200026670222696\\
393	0.000166688891852247\\
394	0.000333377783704494\\
395	0.000166688891852247\\
396	0.000266702226963595\\
397	0.000233364448593146\\
398	6.66755567408988e-05\\
399	0.000233364448593146\\
400	0.000133351113481798\\
401	0.000333377783704494\\
402	0.000133351113481798\\
403	0.000100013335111348\\
404	0.000166688891852247\\
405	0.000100013335111348\\
406	0.000166688891852247\\
407	0.000166688891852247\\
408	0.000133351113481798\\
409	0.000133351113481798\\
410	6.66755567408988e-05\\
411	0.000133351113481798\\
412	6.66755567408988e-05\\
413	3.33377783704494e-05\\
414	0.000166688891852247\\
415	0.000200026670222696\\
416	0.000200026670222696\\
417	3.33377783704494e-05\\
418	0.000133351113481798\\
419	6.66755567408988e-05\\
420	0.000233364448593146\\
421	0.000233364448593146\\
422	0.000100013335111348\\
423	6.66755567408988e-05\\
424	0.000100013335111348\\
425	0.000133351113481798\\
426	6.66755567408988e-05\\
427	0.000133351113481798\\
428	3.33377783704494e-05\\
429	3.33377783704494e-05\\
430	0\\
431	6.66755567408988e-05\\
432	0\\
433	6.66755567408988e-05\\
434	0\\
435	0\\
436	6.66755567408988e-05\\
437	6.66755567408988e-05\\
438	3.33377783704494e-05\\
439	6.66755567408988e-05\\
440	0\\
441	3.33377783704494e-05\\
442	0\\
443	3.33377783704494e-05\\
444	6.66755567408988e-05\\
445	0\\
446	6.66755567408988e-05\\
447	6.66755567408988e-05\\
448	6.66755567408988e-05\\
449	6.66755567408988e-05\\
450	0\\
451	0\\
452	3.33377783704494e-05\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	3.33377783704494e-05\\
460	6.66755567408988e-05\\
461	3.33377783704494e-05\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0.000100013335111348\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	3.33377783704494e-05\\
475	6.66755567408988e-05\\
476	3.33377783704494e-05\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	3.33377783704494e-05\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
};
\end{axis}
\end{tikzpicture}%

==> input/cyto-l2-plda-ts.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\pgfplotsset{scaled x ticks=false}

\begin{tikzpicture}

\begin{axis}[%
width=6.027778in,
height=4.754167in,
at={(1.011111in,0.641667in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.06,
xmax=0.06,
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
max space between ticks = 50,
try min ticks = 8,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.04,
ymax=0.08,
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks,mark=halfdiamond*,mark options={},mark size=6.5000pt,color=mycolor1] plot table[row sep=crcr,]{%
-0.0287969623289152	0.00829350831004176\\
0.0174090866504028	0.0441052070573635\\
0.00266161942638086	0.0297418610651941\\
0.0111340528787224	0.0162742969619787\\
0.0338126958533513	0.00917279515105841\\
-0.0340077938513646	0.0064557125633773\\
0.0133784707945234	0.0156938596032529\\
-0.059614443249015	0.0288364277730185\\
};
\addplot[only marks,mark=10-pointed star,mark options={},mark size=6.5000pt,color=mycolor2] plot table[row sep=crcr,]{%
-0.00634763571355253	0.0382986830554683\\
-0.0153747037444061	0.0290842485730656\\
0.0201298805838201	0.0507037282166762\\
0.00722317498280659	0.037229820564118\\
-0.0201667983022694	0.0229284482037519\\
-0.000718818974063611	0.0347418350839634\\
0.00562582140403521	-0.0210095278170255\\
0.0209508363755758	0.0621120458895121\\
0.00229824619122652	0.038268917423074\\
-0.0417221254296401	0.00648705290730075\\
0.0355358982811853	0.0491059356055775\\
-0.000372171975661806	0.0259489496468361\\
-0.0332711303544618	0.0258005361135009\\
-0.0378535100242986	0.0154458674093153\\
-0.0158608799649674	0.0258436069993293\\
-0.0122347499637622	0.035363611309332\\
0.0129825460731747	0.0240139873418449\\
0.0024977768106472	0.0190794159338957\\
-0.0315318503908867	0.0163318714499436\\
0.011180313618846	0.0287012035801639\\
0.00971952340577557	0.0205240292779775\\
-0.0150610614403645	0.0211961641506833\\
-0.00527729979130038	0.0271292358009222\\
0.0016204268290707	0.0441315378445603\\
-0.0228964035393529	0.0494477026654453\\
0.0386797723942796	0.0223301571203684\\
0.0305048110672709	0.0228370894367813\\
-0.0288840525456507	0.0272853419661722\\
-0.01225659532596	0.0137270266447537\\
-0.0220632685910374	0.010039108298406\\
-0.0314030079759367	0.0700095614971402\\
-0.0314713143044981	0.0184117284917796\\
0.0110800146559929	0.0365132736348884\\
-0.0176978427080037	0.0473432726197518\\
-0.0167154495319363	0.0108612741854694\\
-0.0462367735500986	0.00827847039654808\\
-0.0169303413345482	0.00886206282903681\\
-0.0296144968268042	0.0127342405315545\\
-0.0229784167288787	0.0216253982050737\\
-0.0276238490927088	0.00383284660080567\\
-0.0352352617497619	0.0367922243600528\\
-0.00771973553584723	0.0396026757376848\\
0.00546917316937806	0.0429654761864224\\
-0.0269566266850842	0.0287784817272551\\
-0.0399861234972888	-0.0096636932832438\\
-0.00045845172823122	0.034456845846049\\
-0.015648524797167	0.02675168232629\\
0.0353540447158462	0.0129193217484573\\
-0.0109120448655419	0.062493066601921\\
0.021117919567903	0.018652443086418\\
-0.000819545964146434	0.0322855791499298\\
0.00396398797072464	0.0607667359002538\\
-0.00132444818265244	0.0193619136836071\\
0.0417620766588098	0.0286865865022676\\
0.0227055912866055	0.0305672174461554\\
};
\end{axis}
\end{tikzpicture}%

==> input/cyto-raw.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3325in,
height=2.337083in,
at={(0.27125in,3.165417in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1000,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=500
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	197\\
2	182.875\\
3	114.25\\
4	89.375\\
5	289.375\\
6	117.75\\
7	261.25\\
8	76.875\\
9	211.5\\
10	212.5\\
11	183.5\\
12	141.375\\
13	190.25\\
14	105.625\\
15	103.625\\
16	91.75\\
17	238\\
18	103.5\\
19	212.5\\
20	148.875\\
21	249.125\\
22	175\\
23	179.375\\
24	163.375\\
25	147.75\\
26	119.375\\
27	314.125\\
28	249.375\\
29	224.875\\
30	187.125\\
31	190.375\\
32	362.25\\
33	119.125\\
34	215.5\\
35	248.375\\
36	242.625\\
37	217.25\\
38	256.875\\
39	119.25\\
40	264.125\\
41	172.625\\
42	239.75\\
43	197.5\\
44	94.5\\
45	149.375\\
46	188.375\\
47	190.375\\
48	256.75\\
49	202.125\\
50	170.125\\
51	160.125\\
52	234.75\\
53	98.625\\
54	216.375\\
55	201.625\\
56	190.75\\
57	134\\
58	204.375\\
59	224.625\\
60	252.75\\
61	245.25\\
62	137.75\\
63	285.625\\
64	126.25\\
65	200.5\\
66	160.125\\
67	101.125\\
68	226.625\\
69	119.75\\
70	334.125\\
71	235.875\\
72	219.375\\
73	216.375\\
74	167.625\\
75	107.625\\
76	227.375\\
77	129\\
78	105.875\\
79	203.25\\
80	158.125\\
81	119.875\\
82	124.125\\
83	161.125\\
84	282.75\\
85	219.875\\
86	91\\
87	197.375\\
88	65.75\\
89	134.375\\
90	166.375\\
91	110.875\\
92	259.125\\
93	267.875\\
94	216\\
95	235.875\\
96	139.375\\
97	224.875\\
98	124.25\\
99	215.75\\
100	125.375\\
101	90.125\\
102	145.75\\
103	192.875\\
104	166.125\\
105	228.875\\
106	290.125\\
107	234.625\\
108	209.75\\
109	114.125\\
110	180.75\\
111	221\\
112	130.375\\
113	174.625\\
114	162.875\\
115	90.625\\
116	287.25\\
117	181.625\\
118	248.5\\
119	215.5\\
120	224\\
121	244.625\\
122	121.5\\
123	105.125\\
124	155.75\\
125	173\\
126	187\\
127	173.5\\
128	175\\
129	202.5\\
130	111.5\\
131	167.375\\
132	282.25\\
133	329.75\\
134	336.875\\
135	162.125\\
136	168.5\\
137	233\\
138	211.625\\
139	163.5\\
140	212.625\\
141	246.5\\
142	173.25\\
143	130.25\\
144	196.375\\
145	149.625\\
146	221.125\\
147	244.5\\
148	101.25\\
149	286.125\\
150	283\\
151	214.875\\
152	142.75\\
153	241.25\\
154	281.5\\
155	228.75\\
156	201.25\\
157	253\\
158	197.625\\
159	154.75\\
160	195.25\\
161	249.25\\
162	242.75\\
163	170.625\\
164	293\\
165	196.5\\
166	218.5\\
167	176.125\\
168	300\\
169	293.25\\
170	145\\
171	178.375\\
172	289.75\\
173	201.625\\
174	88.125\\
175	73.375\\
176	261.25\\
177	188.25\\
178	173.875\\
179	165.75\\
180	118.875\\
181	243.625\\
182	95\\
183	288.5\\
184	172.875\\
185	285.625\\
186	228.75\\
187	201.875\\
188	191.5\\
189	102.125\\
190	129.125\\
191	289.25\\
192	180.5\\
193	239.25\\
194	92.875\\
195	153.25\\
196	104.125\\
197	189.5\\
198	219.25\\
199	208.375\\
200	168.5\\
201	164\\
202	137.625\\
203	267.125\\
204	132.875\\
205	194.625\\
206	158.625\\
207	224.875\\
208	221.25\\
209	167.625\\
210	187.25\\
211	278.5\\
212	151.25\\
213	391.625\\
214	170.25\\
215	281.25\\
216	312.375\\
217	224.5\\
218	99\\
219	138.125\\
220	283.75\\
221	134.25\\
222	377.25\\
223	295\\
224	198.5\\
225	301.75\\
226	298.875\\
227	164.75\\
228	131\\
229	130.375\\
230	148.5\\
231	272.125\\
232	323\\
233	212.125\\
234	141.875\\
235	239.75\\
236	210.5\\
237	174.625\\
238	304\\
239	227.375\\
240	175.75\\
241	174.125\\
242	264.75\\
243	214.125\\
244	170.375\\
245	333.75\\
246	220.625\\
247	76.5\\
248	193.125\\
249	246.25\\
250	176.375\\
251	196.5\\
252	221.25\\
253	118.125\\
254	252.25\\
255	201.125\\
256	160.125\\
257	173.25\\
258	135.75\\
259	91.25\\
260	125.25\\
261	140.875\\
262	194\\
263	88.75\\
264	261.5\\
265	165\\
266	225.75\\
267	255.25\\
268	166.625\\
269	225.875\\
270	161.375\\
271	227\\
272	200\\
273	346.625\\
274	179.25\\
275	167.875\\
276	166.625\\
277	131.375\\
278	109.75\\
279	179.375\\
280	273.25\\
281	105.625\\
282	221.5\\
283	211.875\\
284	183.875\\
285	187.375\\
286	153.875\\
287	197.375\\
288	245.25\\
289	133.5\\
290	110.375\\
291	160.625\\
292	87.25\\
293	98\\
294	131.5\\
295	169\\
296	289.125\\
297	122.875\\
298	216\\
299	244.25\\
300	141.625\\
301	285.75\\
302	288.375\\
303	261.125\\
304	120.375\\
305	270\\
306	173.375\\
307	209.5\\
308	115\\
309	229.75\\
310	139.625\\
311	227.625\\
312	220.5\\
313	132.5\\
314	210.75\\
315	263.5\\
316	140.125\\
317	139.25\\
318	283.125\\
319	157.25\\
320	229.375\\
321	241.5\\
322	131\\
323	123.5\\
324	210.25\\
325	209.875\\
326	232.875\\
327	141.625\\
328	221\\
329	193.125\\
330	325.125\\
331	97.375\\
332	174.125\\
333	164\\
334	318.25\\
335	118\\
336	132.125\\
337	122.875\\
338	323.75\\
339	151.25\\
340	143.75\\
341	202.5\\
342	197.375\\
343	266.75\\
344	185.125\\
345	163.125\\
346	252.125\\
347	148.75\\
348	113.875\\
349	276.625\\
350	340\\
351	72.125\\
352	194\\
353	226.875\\
354	232\\
355	106.875\\
356	274.125\\
357	207.875\\
358	162.25\\
359	271.5\\
360	203\\
361	62\\
362	212.625\\
363	166.375\\
364	208.875\\
365	186.625\\
366	302\\
367	181.625\\
368	130\\
369	272\\
370	242.5\\
371	130.75\\
372	311.125\\
373	165.75\\
374	204.75\\
375	134.5\\
376	174\\
377	167.5\\
378	180.75\\
379	252.125\\
380	256\\
381	131\\
382	237.375\\
383	152.125\\
384	225.375\\
385	162.5\\
386	199\\
387	212.125\\
388	273.375\\
389	227.625\\
390	263.375\\
391	236\\
392	251.375\\
393	162.375\\
394	199.75\\
395	110.5\\
396	216.625\\
397	257\\
398	178.875\\
399	224.75\\
400	138.875\\
401	201.375\\
402	176.25\\
403	243\\
404	158\\
405	127\\
406	270.125\\
407	234.875\\
408	307.75\\
409	100.125\\
410	148.75\\
411	314.5\\
412	180.5\\
413	219\\
414	290.875\\
415	356.875\\
416	180.75\\
417	210.875\\
418	295.625\\
419	237.25\\
420	189.25\\
421	139.625\\
422	197\\
423	183.375\\
424	133.875\\
425	41.625\\
426	256.125\\
427	311.125\\
428	184.625\\
429	348.625\\
430	196.625\\
431	99\\
432	90.75\\
433	152\\
434	142\\
435	87.625\\
436	170.5\\
437	181.625\\
438	208.875\\
439	112.625\\
440	224.875\\
441	257.875\\
442	188.125\\
443	145.125\\
444	162\\
445	204.25\\
446	230.625\\
447	220.625\\
448	190.625\\
449	199.125\\
450	363\\
451	274.5\\
452	181.875\\
453	184.625\\
454	302.75\\
455	179.125\\
456	307.25\\
457	237.75\\
458	194.75\\
459	162.625\\
460	181.875\\
461	213.375\\
462	191.875\\
463	223.875\\
464	153.625\\
465	190\\
466	266.625\\
467	66.25\\
468	126.875\\
469	155.5\\
470	259.125\\
471	211.5\\
472	132.25\\
473	205.75\\
474	211.625\\
475	76.5\\
476	210\\
477	188\\
478	202.375\\
479	207.875\\
480	275.125\\
481	241.125\\
482	174.5\\
483	57.375\\
484	156.625\\
485	150\\
486	203.625\\
487	124.875\\
488	155.25\\
489	235.125\\
490	149.125\\
491	114.5\\
492	139.375\\
493	184.875\\
494	214.5\\
495	221.125\\
496	221.75\\
497	239\\
498	95.5\\
499	258.375\\
500	189.25\\
501	219\\
502	168.25\\
503	158.375\\
504	199.125\\
505	320\\
506	72.125\\
507	275.75\\
508	118.5\\
509	223.375\\
510	197.25\\
511	205.125\\
512	175\\
513	70.5\\
514	250\\
515	152\\
516	137.875\\
517	279.125\\
518	150\\
519	114.125\\
520	190.125\\
521	144.25\\
522	247\\
523	116.25\\
524	196.75\\
525	207.375\\
526	245.875\\
527	222.375\\
528	142.125\\
529	107.375\\
530	304.125\\
531	312\\
532	107.75\\
533	119.875\\
534	287.125\\
535	125.25\\
536	214.25\\
537	158.875\\
538	354.25\\
539	221.875\\
540	225.875\\
541	236\\
542	141.5\\
543	187.875\\
544	74.875\\
545	84.25\\
546	181.5\\
547	146.875\\
548	193.25\\
549	111.375\\
550	201.25\\
551	137.25\\
552	110.125\\
553	69.75\\
554	191.625\\
555	66.75\\
556	141.375\\
557	278.125\\
558	217.75\\
559	176.75\\
560	152\\
561	103.125\\
562	249.125\\
563	177.125\\
564	155.375\\
565	86.75\\
566	258.375\\
567	70.125\\
568	143.25\\
569	264\\
570	308.25\\
571	259\\
572	173.5\\
573	227.375\\
574	197\\
575	179.375\\
576	291.125\\
577	203\\
578	156\\
579	318.375\\
580	100.875\\
581	263.25\\
582	124.875\\
583	145.125\\
584	89.375\\
585	267\\
586	416.25\\
587	122\\
588	218.125\\
589	116.5\\
590	225.5\\
591	92.875\\
592	216.75\\
593	231.625\\
594	184.375\\
595	141.5\\
596	87.875\\
597	81.5\\
598	156.75\\
599	174.875\\
600	133.625\\
601	257.125\\
602	58\\
603	234.25\\
604	185\\
605	162.5\\
606	203.125\\
607	192.25\\
608	165.25\\
609	226.125\\
610	266.75\\
611	223.625\\
612	287.25\\
613	153.125\\
614	206.25\\
615	195\\
616	48.375\\
617	83.25\\
618	232.5\\
619	71.625\\
620	219.625\\
621	234.875\\
622	125.625\\
623	205.125\\
624	134.25\\
625	297.5\\
626	147.125\\
627	103.875\\
628	189.375\\
629	175.25\\
630	133.75\\
631	104\\
632	211.75\\
633	313\\
634	167.25\\
635	109.75\\
636	198.75\\
637	181.5\\
638	242.25\\
639	102.875\\
640	337.375\\
641	96.75\\
642	281.5\\
643	192.5\\
644	174.125\\
645	232.375\\
646	182.875\\
647	109.75\\
648	192.75\\
649	218.125\\
650	156.625\\
651	302.25\\
652	307.25\\
653	91\\
654	112.75\\
655	135.625\\
656	159.25\\
657	219\\
658	368\\
659	291.875\\
660	197\\
661	127.75\\
662	272.75\\
663	163.875\\
664	202.125\\
665	93\\
666	170.25\\
667	201.375\\
668	98\\
669	176.375\\
670	158.125\\
671	163.625\\
672	114.625\\
673	225.625\\
674	180.25\\
675	143.875\\
676	190.25\\
677	146.625\\
678	137.25\\
679	198.375\\
680	229.5\\
681	111.5\\
682	279.625\\
683	160.5\\
684	199.375\\
685	152.75\\
686	156.125\\
687	221\\
688	96.125\\
689	116.875\\
690	133.5\\
691	121.5\\
692	266.375\\
693	130.375\\
694	251.5\\
695	158.25\\
696	114.5\\
697	72.25\\
698	227.75\\
699	164.875\\
700	140.375\\
701	217.5\\
702	111.625\\
703	169.5\\
704	286.625\\
705	163\\
706	181.25\\
707	264.625\\
708	147.125\\
709	202.625\\
710	194.25\\
711	316.875\\
712	265.75\\
713	178.25\\
714	99.625\\
715	251.25\\
716	168.875\\
717	122.5\\
718	208\\
719	296.25\\
720	313.75\\
721	188.625\\
722	200.375\\
723	209.25\\
724	141.125\\
725	106.625\\
726	223\\
727	153.875\\
728	196.375\\
729	172.375\\
730	152\\
731	42.75\\
732	221.625\\
733	154.75\\
734	87.75\\
735	188.125\\
736	208.5\\
737	196.625\\
738	212.75\\
739	124.375\\
740	230.875\\
741	168.125\\
742	169.625\\
743	192.125\\
744	208.125\\
745	131.5\\
746	191.125\\
747	140.625\\
748	155.375\\
749	89.5\\
750	278.75\\
751	163.375\\
752	111\\
753	237\\
754	144\\
755	201.25\\
756	192.5\\
757	110.875\\
758	208\\
759	157.375\\
760	137.625\\
761	276.625\\
762	226.125\\
763	132.875\\
764	160\\
765	247.375\\
766	193.75\\
767	214.25\\
768	219.375\\
769	236.125\\
770	204\\
771	179.875\\
772	88.125\\
773	115\\
774	95.25\\
775	211\\
776	241.875\\
777	213.875\\
778	187.875\\
779	186.375\\
780	226.875\\
781	197.625\\
782	254.25\\
783	137.25\\
784	381.75\\
785	122.375\\
786	133.375\\
787	151.375\\
788	201.125\\
789	176.125\\
790	108.625\\
791	190.875\\
792	227.625\\
793	243\\
794	208.375\\
795	171.75\\
796	126\\
797	131.75\\
798	208.875\\
799	150.25\\
800	111.5\\
801	212.5\\
802	211.375\\
803	232.375\\
804	216.625\\
805	249.25\\
806	126.75\\
807	164.875\\
808	53.125\\
809	130.75\\
810	175.875\\
811	135.5\\
812	350.375\\
813	187\\
814	210.375\\
815	116.75\\
816	141.375\\
817	298.625\\
818	283.75\\
819	183.25\\
820	101.125\\
821	75.75\\
822	143.5\\
823	182.5\\
824	112\\
825	181.125\\
826	156.125\\
827	143.375\\
828	189.875\\
829	220.625\\
830	95\\
831	267.375\\
832	105.25\\
833	185\\
834	167.25\\
835	206.75\\
836	161.25\\
837	153.625\\
838	142.25\\
839	114.5\\
840	156.25\\
841	85.875\\
842	227.25\\
843	149.5\\
844	235.25\\
845	129.375\\
846	136.375\\
847	101.75\\
848	140.5\\
849	180\\
850	165.125\\
851	347.625\\
852	159.625\\
853	319.875\\
854	182.25\\
855	181.5\\
856	213.125\\
857	154.5\\
858	135.75\\
859	213.375\\
860	170.5\\
861	180.875\\
862	189\\
863	225.25\\
864	104\\
865	160.5\\
866	180.125\\
867	259\\
868	151.625\\
869	95.875\\
870	168.25\\
871	281.875\\
872	165.25\\
873	220.375\\
874	180.25\\
875	92.25\\
876	149.5\\
877	186\\
878	101.875\\
879	110.625\\
880	215.75\\
881	97.625\\
882	226.5\\
883	68\\
884	170\\
885	258.875\\
886	130.5\\
887	330.625\\
888	166.5\\
889	148.75\\
890	254.5\\
891	147.875\\
892	169\\
893	286.875\\
894	272\\
895	202.625\\
896	127.875\\
897	253.375\\
898	274.875\\
899	210.625\\
900	237.875\\
901	152.25\\
902	127.125\\
903	243.25\\
904	303.625\\
905	262.375\\
906	188.375\\
907	133.5\\
908	342.125\\
909	72.5\\
910	234.125\\
911	150.375\\
912	84\\
913	201.625\\
914	149.875\\
915	254.5\\
916	251.5\\
917	197.125\\
918	167\\
919	192.25\\
920	242.75\\
921	119.75\\
922	134.375\\
923	94.125\\
924	208.5\\
925	210.625\\
926	144.625\\
927	175.5\\
928	149.625\\
929	86.625\\
930	164.875\\
931	249.375\\
932	174.5\\
933	165.625\\
934	133.125\\
935	138.875\\
936	230.75\\
937	300.125\\
938	99.75\\
939	121.75\\
940	181.625\\
941	176.75\\
942	337.875\\
943	154.75\\
944	142.75\\
945	119\\
946	102.375\\
947	217\\
948	198.75\\
949	283.75\\
950	234.375\\
951	98.5\\
952	195.25\\
953	158.375\\
954	202.375\\
955	152\\
956	164.375\\
957	78.625\\
958	240\\
959	288\\
960	254\\
961	242.25\\
962	76.625\\
963	184.75\\
964	54.5\\
965	199.875\\
966	230\\
967	187.625\\
968	158.625\\
969	151.75\\
970	154\\
971	157\\
972	137.375\\
973	167.125\\
974	112.375\\
975	208\\
976	230.5\\
977	176.5\\
978	218.25\\
979	244.125\\
980	295.75\\
981	144.625\\
982	139.875\\
983	105.375\\
984	133.25\\
985	148.5\\
986	302.5\\
987	305.875\\
988	298.125\\
989	88.625\\
990	123.75\\
991	232.125\\
992	169\\
993	173.5\\
994	208.625\\
995	186\\
996	209.375\\
997	137\\
998	130.875\\
999	190.375\\
1000	243.75\\
};
\end{axis}

\begin{axis}[%
width=3.3325in,
height=2.337083in,
at={(0.27125in,0.414167in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1000,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=500
]
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	41.625\\
2	101.625\\
3	283\\
4	128.375\\
5	268.125\\
6	305\\
7	206\\
8	149.375\\
9	99.75\\
10	158.5\\
11	107.5\\
12	149.375\\
13	301.5\\
14	197.5\\
15	135.25\\
16	80.25\\
17	79.625\\
18	113.625\\
19	163.25\\
20	102\\
21	167\\
22	156.25\\
23	225.125\\
24	45.125\\
25	139.25\\
26	204.375\\
27	207.25\\
28	62.5\\
29	177.625\\
30	373.625\\
31	135\\
32	140.875\\
33	209\\
34	180.5\\
35	119.5\\
36	151.25\\
37	183.875\\
38	128.125\\
39	89.125\\
40	71.625\\
41	124.5\\
42	183.125\\
43	77.375\\
44	110.125\\
45	168.375\\
46	215.625\\
47	203.125\\
48	59.25\\
49	266.625\\
50	230\\
51	195.875\\
52	230.875\\
53	107.875\\
54	177.25\\
55	266.25\\
56	210.25\\
57	155.625\\
58	161.75\\
59	88.25\\
60	119.375\\
61	89.5\\
62	179\\
63	298.875\\
64	122.875\\
65	227\\
66	235.25\\
67	245.625\\
68	50.75\\
69	162.25\\
70	146.25\\
71	111.75\\
72	114.75\\
73	177.5\\
74	219.25\\
75	158.125\\
76	148.625\\
77	152\\
78	173\\
79	42.625\\
80	92.75\\
81	171\\
82	99\\
83	99\\
84	108.5\\
85	233.875\\
86	95.625\\
87	293.875\\
88	129.25\\
89	281.25\\
90	203.25\\
91	330.25\\
92	177.25\\
93	286.375\\
94	144.125\\
95	124.75\\
96	207.375\\
97	206.625\\
98	182.625\\
99	88.875\\
100	40.5\\
101	145.75\\
102	70.375\\
103	191.875\\
104	230.875\\
105	111.5\\
106	123.25\\
107	190.375\\
108	149\\
109	189.75\\
110	105.375\\
111	208.5\\
112	210.125\\
113	141.25\\
114	188.125\\
115	160.875\\
116	89.625\\
117	130.125\\
118	66.875\\
119	118.375\\
120	131.25\\
121	74.75\\
122	127.625\\
123	203.125\\
124	125.5\\
125	194.875\\
126	83.5\\
127	135\\
128	252.625\\
129	92\\
130	204.375\\
131	210.25\\
132	155.5\\
133	226.875\\
134	210.125\\
135	50.75\\
136	187.5\\
137	190\\
138	156.875\\
139	85.75\\
140	204.25\\
141	99.375\\
142	188.125\\
143	252\\
144	181.375\\
145	127.625\\
146	249.625\\
147	193.625\\
148	167.25\\
149	163\\
150	228.125\\
151	126.875\\
152	96\\
153	133.625\\
154	125\\
155	63.875\\
156	266.125\\
157	97.875\\
158	110.375\\
159	185.875\\
160	179.75\\
161	138\\
162	103.625\\
163	49.25\\
164	69.625\\
165	187.625\\
166	252.125\\
167	89.25\\
168	148.625\\
169	126.625\\
170	152.875\\
171	166\\
172	158.25\\
173	248\\
174	164\\
175	229.875\\
176	127.25\\
177	170.75\\
178	151\\
179	206.75\\
180	127.375\\
181	171.5\\
182	200.5\\
183	200.5\\
184	211.5\\
185	83.25\\
186	127.75\\
187	171.5\\
188	164.125\\
189	148\\
190	149.625\\
191	50.5\\
192	223.5\\
193	186.625\\
194	166.125\\
195	253\\
196	205.25\\
197	69.375\\
198	123.25\\
199	167.625\\
200	42\\
201	262.5\\
202	94.75\\
203	290.375\\
204	167.125\\
205	165.75\\
206	277.75\\
207	149.75\\
208	148.875\\
209	149.125\\
210	271\\
211	245.625\\
212	221.625\\
213	242\\
214	138.875\\
215	151\\
216	206.375\\
217	116.25\\
218	210.125\\
219	198.25\\
220	242.625\\
221	117.125\\
222	77.125\\
223	31.625\\
224	145.875\\
225	170.75\\
226	251\\
227	247.25\\
228	171.625\\
229	217.125\\
230	252.25\\
231	218.875\\
232	183.125\\
233	217\\
234	135.375\\
235	209.5\\
236	152.875\\
237	66.75\\
238	230.25\\
239	115.25\\
240	258\\
241	207.75\\
242	150.625\\
243	206.625\\
244	172.125\\
245	240\\
246	168.875\\
247	128.5\\
248	95.75\\
249	298.5\\
250	127.875\\
251	128.125\\
252	151.75\\
253	94.375\\
254	110.75\\
255	192.625\\
256	122.375\\
257	72.625\\
258	186.125\\
259	158.25\\
260	193\\
261	94.625\\
262	141.625\\
263	67.375\\
264	112.5\\
265	136.25\\
266	136.5\\
267	101.75\\
268	258\\
269	231.25\\
270	110.125\\
271	232.875\\
272	200.875\\
273	209.125\\
274	112.875\\
275	149.375\\
276	169\\
277	71\\
278	202.375\\
279	99\\
280	178.5\\
281	185.875\\
282	137.75\\
283	151.125\\
284	176\\
285	185.625\\
286	205.75\\
287	147.625\\
288	256.125\\
289	145\\
290	41.25\\
291	191.5\\
292	272\\
293	209.375\\
294	94.25\\
295	128.25\\
296	205.5\\
297	110.625\\
298	134.25\\
299	158.625\\
300	146\\
301	86.75\\
302	203.25\\
303	112.125\\
304	247.25\\
305	194.625\\
306	87.875\\
307	185.25\\
308	267.5\\
309	84\\
310	176.75\\
311	117.375\\
312	156.875\\
313	122.25\\
314	150\\
315	98.5\\
316	85.625\\
317	258.5\\
318	187\\
319	108.5\\
320	188.25\\
321	163.625\\
322	183\\
323	221.75\\
324	258.5\\
325	137.875\\
326	308.125\\
327	108\\
328	124.5\\
329	163.75\\
330	131.875\\
331	178.375\\
332	197.375\\
333	241.5\\
334	140.625\\
335	216.75\\
336	117.875\\
337	179\\
338	160.25\\
339	212.375\\
340	248.875\\
341	191.125\\
342	234.875\\
343	93.25\\
344	261.75\\
345	196.625\\
346	193.125\\
347	186.75\\
348	179.25\\
349	187\\
350	196.5\\
351	166.75\\
352	153.875\\
353	177.25\\
354	79.5\\
355	144.5\\
356	233\\
357	52.375\\
358	177.5\\
359	113.75\\
360	84\\
361	135.25\\
362	219.875\\
363	186.125\\
364	117.75\\
365	181.875\\
366	129.25\\
367	185.875\\
368	98.875\\
369	191.25\\
370	44.375\\
371	195\\
372	161.5\\
373	96.25\\
374	144.5\\
375	154.875\\
376	182.625\\
377	132.875\\
378	161.125\\
379	101.625\\
380	110.875\\
381	163.5\\
382	140\\
383	152.125\\
384	108.75\\
385	237.25\\
386	189\\
387	120.125\\
388	284.875\\
389	161.625\\
390	118.5\\
391	287\\
392	124.75\\
393	187.75\\
394	177.125\\
395	174.125\\
396	171.625\\
397	229.75\\
398	330.125\\
399	268.375\\
400	152.25\\
401	206\\
402	254.125\\
403	167.625\\
404	82.25\\
405	225.25\\
406	111.375\\
407	114.125\\
408	133\\
409	71\\
410	136.875\\
411	176.625\\
412	152.375\\
413	112.25\\
414	226.5\\
415	195.25\\
416	193.375\\
417	104.125\\
418	97.625\\
419	181.375\\
420	40.25\\
421	148.125\\
422	185.125\\
423	206.25\\
424	143.125\\
425	178.5\\
426	104.375\\
427	155.25\\
428	190.75\\
429	65.25\\
430	212.625\\
431	89.375\\
432	233.375\\
433	305.875\\
434	211.375\\
435	68.25\\
436	223.5\\
437	76.5\\
438	160.875\\
439	197\\
440	74\\
441	67.125\\
442	139.375\\
443	185.25\\
444	157.25\\
445	172.25\\
446	257.375\\
447	229.625\\
448	175.125\\
449	118.875\\
450	264.625\\
451	126.375\\
452	134.625\\
453	214.5\\
454	208.375\\
455	87.25\\
456	171.25\\
457	96.5\\
458	118.375\\
459	125\\
460	164.25\\
461	96.125\\
462	135.375\\
463	268.125\\
464	170.875\\
465	223.25\\
466	366\\
467	109.875\\
468	263\\
469	171.125\\
470	222.625\\
471	78.125\\
472	177.375\\
473	117.125\\
474	93.25\\
475	164.5\\
476	252.25\\
477	160.625\\
478	99.25\\
479	94\\
480	119.75\\
481	125.875\\
482	234.375\\
483	180.625\\
484	222.125\\
485	62.875\\
486	79.25\\
487	245.875\\
488	245.625\\
489	111.125\\
490	186.25\\
491	228\\
492	179.125\\
493	183\\
494	173.875\\
495	149.125\\
496	256.375\\
497	152.875\\
498	141.75\\
499	154\\
500	188.25\\
501	155.75\\
502	212.875\\
503	111.25\\
504	303.125\\
505	216.875\\
506	174.25\\
507	168.625\\
508	173.25\\
509	210.5\\
510	304.625\\
511	99.375\\
512	201.375\\
513	129.75\\
514	190\\
515	197.125\\
516	143.5\\
517	126.875\\
518	192.125\\
519	159\\
520	192.5\\
521	158.125\\
522	306.625\\
523	65.75\\
524	136.125\\
525	132.25\\
526	182.375\\
527	141.5\\
528	265.75\\
529	217.5\\
530	199.125\\
531	151.375\\
532	86.25\\
533	210.75\\
534	220.75\\
535	211\\
536	168.75\\
537	128.5\\
538	140\\
539	188.5\\
540	123.5\\
541	261.125\\
542	274.5\\
543	181\\
544	164.875\\
545	172.25\\
546	133.25\\
547	189.25\\
548	134\\
549	121.125\\
550	156.875\\
551	104.375\\
552	179.25\\
553	212.375\\
554	133.125\\
555	105.625\\
556	70\\
557	175.5\\
558	321.5\\
559	63.125\\
560	296\\
561	96\\
562	108.75\\
563	44.375\\
564	150.375\\
565	163.5\\
566	100.625\\
567	147.5\\
568	218.625\\
569	158.5\\
570	74.5\\
571	191.625\\
572	141.25\\
573	81.375\\
574	141.875\\
575	210.5\\
576	131.625\\
577	150.5\\
578	292.375\\
579	188.875\\
580	206.125\\
581	71.25\\
582	85.625\\
583	191.625\\
584	246.375\\
585	166.75\\
586	282.75\\
587	224.625\\
588	128.125\\
589	171.5\\
590	207.5\\
591	230\\
592	238.75\\
593	293.875\\
594	169.25\\
595	258\\
596	201.625\\
597	124.625\\
598	105.25\\
599	97.625\\
600	42.25\\
601	257.25\\
602	267.875\\
603	234.875\\
604	61.5\\
605	180.5\\
606	73.625\\
607	192.875\\
608	249.5\\
609	112.25\\
610	139.625\\
611	96.25\\
612	76.375\\
613	165.625\\
614	161\\
615	174\\
616	83.625\\
617	126.25\\
618	82.125\\
619	223.25\\
620	211.625\\
621	167.75\\
622	193.625\\
623	205.875\\
624	148.125\\
625	158\\
626	145.75\\
627	175.125\\
628	218.25\\
629	161.875\\
630	109.125\\
631	91.625\\
632	127.375\\
633	165.125\\
634	176.75\\
635	177.125\\
636	167\\
637	204.125\\
638	273.5\\
639	181.5\\
640	165.75\\
641	151.25\\
642	157.5\\
643	153\\
644	255.375\\
645	161.75\\
646	140\\
647	85\\
648	148.125\\
649	188.75\\
650	155.375\\
651	40.625\\
652	129.875\\
653	236.5\\
654	170.5\\
655	223.625\\
656	136.125\\
657	314.25\\
658	90.75\\
659	162.625\\
660	195.375\\
661	180.875\\
662	41.5\\
663	67.625\\
664	192.625\\
665	71.125\\
666	222.375\\
667	199.5\\
668	99.125\\
669	264.625\\
670	241\\
671	171.75\\
672	85.125\\
673	68.375\\
674	266.25\\
675	175.625\\
676	167.875\\
677	86.75\\
678	163.25\\
679	221.25\\
680	77.25\\
681	216.5\\
682	118.375\\
683	85.875\\
684	117.5\\
685	197.5\\
686	173\\
687	87\\
688	230.125\\
689	178\\
690	210.5\\
691	238.875\\
692	111.875\\
693	182.125\\
694	155.875\\
695	96\\
696	131\\
697	207.5\\
698	56.75\\
699	211.625\\
700	200.125\\
701	94.75\\
702	99.75\\
703	158.625\\
704	111.75\\
705	106.375\\
706	197\\
707	216.75\\
708	105.5\\
709	121.25\\
710	117.875\\
711	124.875\\
712	77.375\\
713	185.5\\
714	196.25\\
715	172.375\\
716	269.625\\
717	186\\
718	233.25\\
719	210.125\\
720	238.625\\
721	124.625\\
722	168.125\\
723	172.5\\
724	217.875\\
725	167.625\\
726	247.25\\
727	128.75\\
728	123.125\\
729	190.875\\
730	147\\
731	136.5\\
732	143.375\\
733	216.75\\
734	144.5\\
735	65.375\\
736	208.875\\
737	211.25\\
738	223.5\\
739	142.625\\
740	211.625\\
741	262\\
742	62.375\\
743	73.25\\
744	145.25\\
745	123.625\\
746	134.75\\
747	217.25\\
748	126.875\\
749	155.5\\
750	160.375\\
751	139.125\\
752	187.625\\
753	171.75\\
754	207.875\\
755	129.125\\
756	237\\
757	152.125\\
758	161.875\\
759	194.25\\
760	147.625\\
761	143.125\\
762	95.75\\
763	198.625\\
764	173.375\\
765	125.875\\
766	154.75\\
767	162.25\\
768	116.375\\
769	170.25\\
770	124.75\\
771	115.375\\
772	198.125\\
773	156.25\\
774	164.625\\
775	177.625\\
776	203.25\\
777	181.5\\
778	244.625\\
779	188.5\\
780	131.75\\
781	151.875\\
782	219.5\\
783	151.75\\
784	176.5\\
785	124\\
786	186.375\\
787	231.25\\
788	108.25\\
789	194.25\\
790	170.25\\
791	145.5\\
792	86.25\\
793	120.125\\
794	92.25\\
795	92.25\\
796	189.25\\
797	97.375\\
798	197.75\\
799	188.75\\
800	193.625\\
801	127.75\\
802	232.125\\
803	117.5\\
804	77.625\\
805	157.75\\
806	179.75\\
807	251\\
808	199.125\\
809	199.875\\
810	132.875\\
811	163.625\\
812	148.875\\
813	132.25\\
814	210.625\\
815	195.875\\
816	117.75\\
817	249.875\\
818	121.5\\
819	66.125\\
820	185.25\\
821	123.5\\
822	279.375\\
823	169.5\\
824	103.125\\
825	110.125\\
826	124.75\\
827	77.25\\
828	120.75\\
829	214.375\\
830	219\\
831	103.375\\
832	72\\
833	74.375\\
834	231.125\\
835	108.375\\
836	202.875\\
837	121.625\\
838	186.375\\
839	138.5\\
840	140.625\\
841	135.75\\
842	122.375\\
843	171\\
844	226.375\\
845	233\\
846	165.25\\
847	180.625\\
848	68\\
849	63.375\\
850	133.5\\
851	81.75\\
852	147.375\\
853	216.375\\
854	355.75\\
855	131.75\\
856	66.375\\
857	193.875\\
858	184.75\\
859	183.875\\
860	178.625\\
861	118.125\\
862	332.5\\
863	312.75\\
864	150.5\\
865	46.75\\
866	168.125\\
867	85.75\\
868	314.375\\
869	164.75\\
870	110\\
871	225\\
872	289.75\\
873	181.625\\
874	86.125\\
875	190.125\\
876	252.25\\
877	36.75\\
878	209.625\\
879	55.625\\
880	243.375\\
881	218.75\\
882	251\\
883	264.875\\
884	110.75\\
885	297.125\\
886	198.25\\
887	107.5\\
888	91.375\\
889	132.75\\
890	185.25\\
891	176.75\\
892	213.625\\
893	156.375\\
894	166.25\\
895	197.875\\
896	158.375\\
897	220.5\\
898	66.375\\
899	131.75\\
900	85\\
901	232.375\\
902	173.25\\
903	99.5\\
904	77.125\\
905	220.625\\
906	247.25\\
907	238.75\\
908	132.125\\
909	194.875\\
910	199\\
911	218.25\\
912	77.5\\
913	189.125\\
914	177.25\\
915	122.75\\
916	298.5\\
917	158.375\\
918	164.375\\
919	187.125\\
920	277\\
921	96.375\\
922	276.875\\
923	211\\
924	168.5\\
925	178.75\\
926	165.75\\
927	226.375\\
928	164.625\\
929	292.875\\
930	269.125\\
931	129.25\\
932	144.75\\
933	181.125\\
934	156.375\\
935	219.75\\
936	230\\
937	96.25\\
938	174.125\\
939	158\\
940	96\\
941	78.75\\
942	176.75\\
943	81.5\\
944	140.875\\
945	251.75\\
946	64.5\\
947	166.25\\
948	188.375\\
949	156.125\\
950	209.625\\
951	181.125\\
952	264.5\\
953	151\\
954	170.875\\
955	139.125\\
956	162.75\\
957	281.25\\
958	267.5\\
959	133.5\\
960	169.625\\
961	187.5\\
962	138\\
963	288.75\\
964	236.125\\
965	160.375\\
966	76.625\\
967	165.625\\
968	164.375\\
969	214.125\\
970	274.25\\
971	175.625\\
972	176.75\\
973	131.75\\
974	126.375\\
975	194.75\\
976	189.75\\
977	151.875\\
978	314.25\\
979	244.875\\
980	151\\
981	172.75\\
982	224.125\\
983	132.875\\
984	184.875\\
985	169.25\\
986	120.875\\
987	165.25\\
988	131.875\\
989	218.75\\
990	158.125\\
991	182.5\\
992	320.375\\
993	224.25\\
994	90.75\\
995	205.625\\
996	150\\
997	120.125\\
998	158.125\\
999	134.5\\
1000	69.25\\
};
\end{axis}
\end{tikzpicture}%

==> input/hand-cdt-plda-ts.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\newcommand\mtlarge{\fontsize{20pt}{24pt}\selectfont}
\begin{tikzpicture}

\begin{axis}[%
width=6.027778in,
height=4.754167in,
at={(1.011111in,0.641667in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.25,
xmax=0.05,
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
max space between ticks = 50,
try min ticks = 8,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.5,
ymax=-0.15,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black},
label style={font=\mtlarge},   
xlabel={$1^{st}$ Discriminant Direction},
ylabel={$2^{nd}$ Discriminant Direction}, 
ticks=none
]
\addplot[only marks,mark=halfdiamond*,mark options={},mark size=6.5000pt,color=mycolor1] plot table[row sep=crcr,]{%
-0.1369340346385	-0.398557615081864\\
-0.131021616509095	-0.386531547768699\\
-0.127606544425024	-0.383413198606238\\
-0.121476335665039	-0.384918429292436\\
-0.130513348335216	-0.383598738984082\\
-0.130479897073671	-0.383109335747563\\
-0.137274398342148	-0.397358320129443\\
-0.150785978921865	-0.417279094519714\\
-0.153310186576967	-0.420735926258824\\
-0.152740609600055	-0.38379077397213\\
-0.140827961983571	-0.362985840326328\\
-0.143680641676116	-0.359304961275202\\
-0.145655634900215	-0.360923376888859\\
-0.150723180018286	-0.360210989744031\\
-0.132755559237482	-0.342523278060826\\
-0.156207835810132	-0.373588699913359\\
-0.158665711002704	-0.372313264576606\\
-0.162700456222261	-0.374903064638866\\
-0.190046578981916	-0.398047768952452\\
-0.191873874171406	-0.393971258439847\\
-0.188230257627294	-0.392435471962048\\
-0.152750221184835	-0.394958275342247\\
-0.142802502855685	-0.38680198445367\\
-0.141625083696174	-0.398416130659488\\
-0.14335296634454	-0.402182819240051\\
-0.133337410281898	-0.386827863019024\\
-0.135041559805723	-0.386099704114357\\
-0.139018999851841	-0.39091325329766\\
-0.165084192793084	-0.412917716848372\\
-0.149483152968961	-0.381503201629282\\
-0.15042520696364	-0.383527653927144\\
-0.154061166855219	-0.389711751571321\\
-0.127826160163084	-0.370428171084419\\
-0.149655805557126	-0.38045216483769\\
-0.112518517494099	-0.350566022744537\\
-0.146391987313944	-0.379953016303099\\
-0.124683982495643	-0.365860614199391\\
-0.134784173321399	-0.400065095111678\\
-0.120554960016524	-0.373518623414972\\
-0.126808479489078	-0.378098045007481\\
-0.159334216125954	-0.381262241862003\\
-0.169245169500586	-0.389198175311225\\
-0.176358325631756	-0.399407418737059\\
-0.176097600837532	-0.401430005060068\\
-0.173568044791063	-0.396617980772935\\
-0.132849221812398	-0.386797612421048\\
-0.140471081848613	-0.390167016326948\\
-0.144235240108885	-0.4012077330223\\
-0.14400704459606	-0.400051582870791\\
-0.149751305943807	-0.40172971893826\\
-0.155083223491404	-0.41286084128045\\
-0.157641375784029	-0.404194282386513\\
-0.164578397846709	-0.413626810595366\\
-0.203348716332729	-0.447802186423481\\
-0.146490886172388	-0.370281116081166\\
-0.149570032304934	-0.377173741426384\\
-0.147020191181727	-0.375496711977966\\
-0.137410897414006	-0.373595987898719\\
-0.143567910688822	-0.38064634923833\\
-0.134541859700299	-0.37434589465926\\
-0.130320899136445	-0.383254908485365\\
-0.137772843039048	-0.38022252154302\\
-0.143808861836919	-0.381349179029156\\
-0.15434162510501	-0.394729283272521\\
-0.18107455294913	-0.419329687043939\\
-0.18204651168175	-0.413950914863638\\
-0.181803537493781	-0.420646236662581\\
-0.133273848496115	-0.400027930688076\\
-0.131704786323235	-0.37730540041918\\
-0.144832846426023	-0.379067026845607\\
-0.154711296106514	-0.38506849254889\\
-0.159852086072903	-0.393461819499625\\
-0.129470030887474	-0.395793362996915\\
-0.110549172571783	-0.407551374099202\\
-0.132614006489812	-0.413542729598569\\
-0.117427745463602	-0.398933082735765\\
-0.121637757666998	-0.40785440636095\\
-0.127416056699954	-0.410258238116889\\
-0.14505144995258	-0.390069330468699\\
-0.140603652091604	-0.393432609398472\\
-0.139324351862601	-0.384120054171212\\
-0.155664438290752	-0.392675881042878\\
-0.15457661492677	-0.387241599343419\\
-0.156686901239593	-0.40040073775006\\
-0.162485806864489	-0.372791843387362\\
-0.162203588315964	-0.367618628697316\\
-0.158886944041057	-0.374223331200878\\
-0.159818284284553	-0.376738287896892\\
-0.160223438464579	-0.374905294006059\\
-0.161460371218805	-0.379794486964298\\
-0.163253909666433	-0.380638515493345\\
-0.160876794035708	-0.383195275162624\\
-0.163838659242746	-0.392840687945317\\
-0.158616823829428	-0.384183649567099\\
-0.153300973056657	-0.37041064929359\\
-0.145508602628024	-0.362264222920175\\
-0.13066715690108	-0.346686370336574\\
-0.165545026942804	-0.330130332426056\\
-0.171460712423085	-0.3312478719442\\
-0.174696953448436	-0.335070018429472\\
-0.173920146774741	-0.343790724351465\\
-0.176784437434184	-0.350846845095375\\
-0.107426248986113	-0.388882232999589\\
-0.128205486217216	-0.371090663123146\\
-0.140552083461975	-0.385103894219219\\
-0.146210127397869	-0.362803216807034\\
-0.155524370066229	-0.35759037119553\\
-0.175685101848314	-0.370970365548932\\
-0.196383890827911	-0.392519261593721\\
-0.187935650396309	-0.361050110758015\\
-0.18835570295455	-0.371679485469937\\
-0.183257665670974	-0.364067922960515\\
-0.19039688956862	-0.370828069692765\\
-0.196847715070341	-0.379683710487895\\
-0.192066933248547	-0.378902109851241\\
-0.111708969043685	-0.450533716922813\\
-0.0764004230485266	-0.426997911770166\\
-0.100313032703024	-0.431556941256602\\
-0.107446380460555	-0.431015300292365\\
-0.120913037180212	-0.417256777211958\\
-0.129762800451421	-0.4354214089337\\
-0.137506169058013	-0.443317857038579\\
-0.140590515225898	-0.448785193625401\\
-0.141977392713241	-0.447142580448309\\
-0.147624508214603	-0.436833823235925\\
-0.161604153190292	-0.414187680248681\\
-0.174213072242465	-0.446795874777117\\
-0.162544306256147	-0.43045459435006\\
-0.173049685438129	-0.410128744329788\\
-0.174179405440071	-0.402986643568038\\
-0.180308477317134	-0.40491666902831\\
-0.170870876487123	-0.390084551385946\\
-0.181990061393716	-0.402522031783269\\
-0.180526013453989	-0.399316328691954\\
-0.179502557436569	-0.394920751546527\\
-0.177562268989732	-0.401086236394828\\
-0.181351914176968	-0.408823081720315\\
-0.131332991484048	-0.421382486012248\\
-0.127499960772594	-0.428114341418262\\
-0.120213795659782	-0.419548151302316\\
-0.121162160958144	-0.419245195715866\\
-0.131367135398957	-0.437101836871606\\
-0.127964253442727	-0.432026114436437\\
-0.115081523164643	-0.44314934120965\\
-0.111541534247702	-0.441019016458909\\
-0.106859479337617	-0.443022180178253\\
-0.127938213533447	-0.430926527069159\\
-0.14701834570949	-0.450878129239273\\
-0.146641127565996	-0.444171797753614\\
-0.158019738108338	-0.456551530493659\\
-0.143369447538336	-0.398552252098142\\
-0.155874129090677	-0.436482987620908\\
-0.156330916083421	-0.433520340991253\\
-0.0881012232802255	-0.444975158927795\\
-0.102775824453852	-0.473959590621633\\
-0.0969664011505366	-0.465952972199263\\
-0.094622056231246	-0.453531963361993\\
-0.106654952729091	-0.440449879923782\\
-0.107579444846427	-0.426209338674115\\
-0.12070792543011	-0.426854158339391\\
-0.124592165648968	-0.428641526324654\\
-0.130752244454475	-0.42213947872488\\
-0.129988602166795	-0.424585121815499\\
-0.105584429378851	-0.427939511263858\\
-0.10541823683044	-0.429476542298522\\
-0.0943708709047399	-0.431276359071149\\
-0.127423721331223	-0.432350886810055\\
-0.152367394465865	-0.436332497600023\\
-0.161352504738862	-0.430975351370227\\
-0.156759351518296	-0.421664518167643\\
-0.164204246968509	-0.440969154128872\\
-0.169513677671915	-0.43792324841327\\
-0.146082259893562	-0.38281837031103\\
-0.149242343565685	-0.405817412918886\\
-0.143940080008089	-0.396472896961901\\
-0.130549223804334	-0.373647640284305\\
-0.144711822844149	-0.393377886261958\\
-0.101429300837923	-0.446861844483846\\
-0.108870747090449	-0.442720008847959\\
-0.132728646805662	-0.414304486916555\\
-0.133727707015184	-0.412572950563328\\
-0.142676576619706	-0.419809706045937\\
-0.143879115047495	-0.418605803199662\\
-0.142173194516491	-0.416249874111584\\
-0.148354706219753	-0.423118658916429\\
-0.141738158441543	-0.411023020376309\\
-0.153185248940223	-0.404834960872709\\
-0.17897747050081	-0.389481261370553\\
-0.191149149838437	-0.392595445275907\\
-0.192048386378601	-0.39889187330382\\
-0.181585640287701	-0.385723276498389\\
-0.179308546628858	-0.385885289158187\\
-0.18181562569176	-0.387466101391944\\
-0.110932271910095	-0.427954571085818\\
-0.107332796553817	-0.428077420187064\\
-0.0908709074310241	-0.445187532154461\\
-0.061586999502166	-0.447455059707843\\
-0.0582851550189325	-0.449480302117595\\
-0.0985443031573753	-0.423692414089805\\
-0.0911743099754328	-0.411254516310398\\
-0.104491297586705	-0.382682516088287\\
-0.0917385756823077	-0.367032315042791\\
-0.103779556749396	-0.361421102956763\\
-0.117928260943883	-0.359337656826793\\
-0.133169124540728	-0.351179272347937\\
-0.134365776808231	-0.35386162422186\\
-0.14490242369463	-0.357423626081922\\
-0.146986031436725	-0.357266095698554\\
-0.0918733963841453	-0.459539295190707\\
-0.0716328485743052	-0.424349732707002\\
-0.0581086075408073	-0.427812185278167\\
-0.0894351046530258	-0.451940753911439\\
-0.0986536695232811	-0.452738847365901\\
-0.106772696224619	-0.458698541107281\\
-0.102846170610316	-0.420884591406622\\
-0.121885945500543	-0.430136061290815\\
-0.111652605849337	-0.404227890217438\\
-0.110117104308424	-0.410161977671002\\
-0.127211272683109	-0.396374868949065\\
-0.152265134319122	-0.419014212109284\\
-0.160552242420313	-0.426357825655051\\
-0.165908713073225	-0.406094089996202\\
-0.164506546539052	-0.404364138203235\\
-0.162206307403045	-0.402440697956187\\
-0.16073983039468	-0.403291301901394\\
-0.117629390696649	-0.440997721764957\\
-0.110735205236693	-0.43460493664329\\
-0.119909596598082	-0.427572571940592\\
-0.130519216378295	-0.432873621488922\\
-0.13628277600129	-0.437703386548721\\
-0.140116625016406	-0.437650073865873\\
-0.147095734386181	-0.44873133444482\\
-0.154041519568616	-0.375037582653664\\
-0.163516663075548	-0.389066615914734\\
-0.165051521774916	-0.393773500935041\\
-0.167128418083937	-0.395303235705721\\
-0.159373857245423	-0.392026848682665\\
-0.162795574064729	-0.394353874655199\\
-0.163095469613746	-0.397415611353346\\
-0.0549587789360475	-0.376832156249205\\
-0.0765853273461715	-0.374012564407533\\
-0.108656321298717	-0.390513595331825\\
-0.0991528983338684	-0.384370289196996\\
-0.0959720955127515	-0.3867573375688\\
-0.10036040052979	-0.388577168644877\\
-0.099008164301939	-0.388711620706636\\
-0.107347975631091	-0.402045558825519\\
-0.123231093693075	-0.401564522923501\\
-0.129444171484428	-0.402426584142571\\
-0.107787904582536	-0.3584003299418\\
-0.12210678092121	-0.355146924029346\\
-0.131058277447783	-0.360074477115536\\
-0.137162291001428	-0.3612354853009\\
-0.140335870331727	-0.363020547304267\\
-0.138423127629329	-0.368040870115188\\
-0.158190185755142	-0.37837509602518\\
-0.159886962476495	-0.382531232768108\\
-0.145107054954315	-0.366034580195199\\
-0.117911100580646	-0.352700394670806\\
-0.114050070603268	-0.368299038823197\\
-0.127901721873239	-0.38741181840027\\
-0.0941297111170619	-0.359495493697905\\
-0.0853323138807916	-0.337706432402171\\
-0.137846661877221	-0.385842551097777\\
-0.134815817851129	-0.380665426726414\\
-0.137527723251252	-0.385465121860181\\
-0.137084649104298	-0.385690783799507\\
-0.137617817175982	-0.384316417810642\\
-0.164478595864762	-0.405677287814404\\
-0.15304149654712	-0.370371446144216\\
-0.136772300172078	-0.359686495381359\\
-0.135055231700106	-0.355610145455089\\
-0.137602792259992	-0.373657842046748\\
-0.138059423227829	-0.378859363763401\\
-0.122705234334545	-0.389240306647927\\
-0.124270419904084	-0.390888355336671\\
-0.140385573963392	-0.401255826039199\\
-0.115765955656398	-0.39630182343479\\
-0.112868310699124	-0.387463594837309\\
-0.129233713456202	-0.386624599547972\\
-0.123858340005323	-0.380391521650327\\
-0.143175652098898	-0.381714118559372\\
-0.152516203442487	-0.380711359464445\\
-0.157964406052568	-0.388178896052763\\
-0.170675090883665	-0.405221083904147\\
-0.17896976834876	-0.413369121524911\\
-0.180993116894611	-0.41674030833783\\
-0.178907151363598	-0.41414381324775\\
-0.148323881329864	-0.387494568141459\\
-0.142953579448916	-0.365627719101557\\
-0.146069831683001	-0.37180624744592\\
-0.12732085028972	-0.348739555227071\\
-0.156931411562749	-0.360463997303954\\
-0.158245441860993	-0.374961808025199\\
-0.131380758825757	-0.371527797356086\\
-0.133701038206111	-0.391522711695984\\
-0.118037427714648	-0.381491963501446\\
-0.111607078061199	-0.37763738875744\\
-0.143978412513271	-0.380733256612237\\
-0.132337112469709	-0.366341023296522\\
-0.122923179838035	-0.369155226253394\\
-0.146808623222715	-0.369601467612823\\
-0.129622400199801	-0.375631439300432\\
-0.142607395401134	-0.394612042352454\\
-0.137313858086069	-0.363946615632022\\
-0.142573049107811	-0.370984770522016\\
-0.127777984310178	-0.371413377248826\\
-0.1468386676671	-0.413090312276091\\
-0.118684467178338	-0.38916115140231\\
-0.138541045423196	-0.397725460651969\\
-0.117479265548519	-0.387201928669466\\
-0.145591388362738	-0.367552759389573\\
-0.14317852366672	-0.367762116544653\\
-0.17875866935213	-0.400354151267292\\
-0.178149653602083	-0.402426333067004\\
-0.177306326803812	-0.400129957805942\\
-0.176568770125878	-0.402900401080305\\
-0.190601500062121	-0.415061185957653\\
-0.188798572688562	-0.406999197193461\\
-0.154303259384945	-0.3942649297673\\
-0.143250504144939	-0.338959142865933\\
-0.135029986554793	-0.340370416292857\\
-0.143113768693263	-0.362355594486018\\
-0.145909253164022	-0.372064681222098\\
-0.157474718492584	-0.401418529300659\\
-0.156491958331993	-0.401648293079852\\
-0.153080578945123	-0.400060910136137\\
-0.178461355139459	-0.376835577855861\\
-0.186147886254639	-0.385715008759128\\
-0.151100505905775	-0.375754333897395\\
-0.15946010299493	-0.311914163177658\\
-0.15480824743784	-0.286877697072024\\
-0.158973179871599	-0.298266468997202\\
-0.154838141788863	-0.30133652521595\\
-0.169970545602269	-0.341451315865438\\
-0.161512117720689	-0.364799134443222\\
-0.15500812611154	-0.365723166845808\\
-0.160593647788208	-0.375794287103015\\
-0.13460167730593	-0.379334974269713\\
-0.117862408021965	-0.352949838129684\\
-0.112508588633798	-0.35680549466429\\
-0.110315772357912	-0.351229694092437\\
-0.139019053125971	-0.36804040844421\\
-0.134958346513476	-0.357078271536217\\
-0.146116555030391	-0.338221137478772\\
-0.148868536818595	-0.336242973982626\\
-0.167031168491888	-0.349027053547908\\
-0.154190378043709	-0.338956536375103\\
-0.146697130778801	-0.340249867623277\\
-0.156769453871982	-0.343452467384772\\
-0.154844852351437	-0.348263399332955\\
-0.15440906882109	-0.353387443065773\\
-0.156135586638517	-0.355120068862221\\
-0.175766979195429	-0.337009963705412\\
-0.153164260533763	-0.310221116189986\\
-0.160314078289232	-0.31866280091362\\
-0.147013174950275	-0.30823726228626\\
-0.154276820915656	-0.31501041857306\\
-0.159250235457883	-0.315626628696498\\
-0.163147517286353	-0.306125137025364\\
-0.159815168401019	-0.307132675940417\\
-0.155332757618237	-0.286857435362152\\
-0.166751239493003	-0.319840953610572\\
-0.174783040026317	-0.331048909061279\\
-0.172634194095788	-0.331513854602075\\
-0.169681806599634	-0.333185683851044\\
-0.172736503068392	-0.299494459856226\\
-0.175442486996619	-0.297293714741521\\
-0.185424847654855	-0.307818955629879\\
-0.187391647862821	-0.32139738883262\\
-0.180481621429075	-0.317512411529018\\
-0.153574514452164	-0.323371349435955\\
-0.147933550172743	-0.320565476982082\\
-0.137336901438192	-0.338766635983358\\
-0.140461326130171	-0.364815997995204\\
-0.144869685984757	-0.388422260498457\\
-0.152134847784538	-0.399356734084468\\
-0.149025044026769	-0.399089714730227\\
-0.147225931626353	-0.395438383951541\\
-0.13912062913148	-0.36759324550753\\
-0.134257449187108	-0.364066522838163\\
-0.131450952750657	-0.364737354190346\\
-0.136723209478655	-0.356271333259666\\
-0.14856941756075	-0.355577172481854\\
-0.157771136620137	-0.37914681059322\\
-0.158248178960774	-0.372768389254334\\
-0.121330441968401	-0.414086283663842\\
-0.118355508808222	-0.393886029191955\\
-0.12583274907119	-0.392927233178635\\
-0.131061733989243	-0.37460332961882\\
-0.135269950367335	-0.382558306730299\\
-0.130891548024757	-0.374009687350806\\
-0.137249610176194	-0.38778712370648\\
-0.135719662399144	-0.384283431295841\\
-0.157194562185749	-0.407872345882966\\
-0.15516536783215	-0.398112114409534\\
-0.17821106984383	-0.422225252473179\\
-0.172696635114338	-0.418907245175993\\
-0.168632120587929	-0.415554237790524\\
-0.169298603837347	-0.421051306763148\\
-0.112083557142247	-0.437481149199657\\
-0.133331950385179	-0.447662067333048\\
-0.119536087992433	-0.385237174488532\\
-0.13286252469138	-0.377871358776433\\
-0.128477141704998	-0.3674498359766\\
-0.144701185965509	-0.374850042386555\\
-0.147152843173432	-0.373554432030751\\
-0.148320304442871	-0.368646377906531\\
-0.148188354784791	-0.369074418626313\\
-0.142582534830494	-0.378851754131522\\
-0.14715614123258	-0.397334843225073\\
-0.140000676772541	-0.399250721338006\\
-0.143568915827792	-0.421175998336587\\
-0.149007201295689	-0.424768000961544\\
-0.156744549170124	-0.422408008130245\\
-0.147277973075014	-0.421472157905472\\
-0.115666379562861	-0.422133336266059\\
-0.106391698512387	-0.376878689218931\\
-0.110931728636622	-0.376351616106491\\
-0.134086644680729	-0.373753834492127\\
-0.14261684174468	-0.373735198668894\\
-0.138954474180118	-0.384731387039159\\
-0.142781437956082	-0.397914053468572\\
-0.136829311748424	-0.386178015712755\\
-0.127015409118923	-0.416906061070062\\
-0.123421955892839	-0.407106396619146\\
-0.116722651363981	-0.411607868566712\\
-0.130313932452162	-0.404580235797216\\
-0.123706216428763	-0.399246964048704\\
-0.126729069921548	-0.414423359495371\\
-0.125121632988851	-0.405945849764214\\
-0.132573932134321	-0.378022641546539\\
-0.134455166089578	-0.405009216688127\\
-0.124466333151031	-0.392568985717211\\
-0.10691506626311	-0.453679786686691\\
-0.0998807182579802	-0.436678050388234\\
-0.100759490692975	-0.433492920604438\\
-0.104174067500671	-0.41970210293875\\
-0.0802248902427091	-0.370928226006816\\
-0.105205428292628	-0.401211064383243\\
-0.117936926458666	-0.403838368014195\\
-0.121624346168461	-0.405825668879371\\
-0.158721443396376	-0.447332245575649\\
-0.160393256054047	-0.434234773979424\\
-0.153406985496025	-0.45256574388924\\
-0.154486827459838	-0.443925595385134\\
-0.143881511662099	-0.429288232707488\\
-0.144300450471391	-0.450321898838311\\
-0.0680027828357001	-0.403422547336015\\
-0.0809608620008005	-0.403133796177861\\
-0.0835423434361159	-0.388414417964175\\
-0.0934510727842564	-0.396435951099157\\
-0.0974183227366763	-0.392585928206611\\
-0.114962423150136	-0.384702542900388\\
-0.127582407710478	-0.365531936123853\\
-0.131440448788586	-0.404519797860511\\
-0.128805396845253	-0.406506010616244\\
-0.135175519566093	-0.428101149605459\\
-0.137551509193223	-0.423889610305129\\
-0.128655841201075	-0.402457378360741\\
-0.131867514961617	-0.403667660223164\\
-0.131535828979044	-0.423836580820791\\
-0.105138888338588	-0.460440347802498\\
-0.108958302798059	-0.453295139985993\\
-0.105697340321638	-0.430919843808101\\
-0.106487365867468	-0.421680208665528\\
-0.101585796070123	-0.403892335070197\\
-0.101568935082035	-0.383452048082922\\
-0.117240699773946	-0.393425892427462\\
-0.105239030877521	-0.367913824614734\\
-0.124501064582478	-0.4010447102281\\
-0.12303020418668	-0.405383206538756\\
-0.128670975758087	-0.411045959494327\\
-0.124374622557442	-0.420362553945941\\
-0.13249080607511	-0.443185971053816\\
-0.131251511523708	-0.451470924043554\\
-0.115225341193676	-0.431363852300082\\
-0.129180707331892	-0.442411861113127\\
-0.0905256513132137	-0.455587721330738\\
-0.101186464973788	-0.461449214574934\\
-0.104252576087819	-0.452461525927309\\
-0.100090890913773	-0.452169231832463\\
-0.113394881204602	-0.448527662976797\\
-0.119098147922943	-0.443001157833449\\
-0.119381416362329	-0.436175719433418\\
-0.121500757244962	-0.426138521914372\\
-0.123566415788749	-0.408845834467356\\
-0.117000127824273	-0.398128805665435\\
-0.113589094952895	-0.387074423908859\\
-0.104607568071175	-0.381021641785403\\
-0.0962585752122756	-0.375681200297264\\
-0.0742126895433454	-0.329466377655986\\
-0.0845221406077606	-0.346333909486086\\
-0.10661823000875	-0.406173464004068\\
-0.0946112611016827	-0.393753691375891\\
-0.0840284807369855	-0.427753716179163\\
-0.0933323347114714	-0.405389630762863\\
-0.0906994136620294	-0.423639884519279\\
-0.0950902201122256	-0.421412806461732\\
-0.0862635266960167	-0.447243745151315\\
-0.0856167617244288	-0.444957937322323\\
-0.0857787879985033	-0.427185267511245\\
-0.0927110032021526	-0.411562564176291\\
-0.0959252072032154	-0.407851478320673\\
-0.0912358256832118	-0.387699142213802\\
-0.0900403081261261	-0.375667536495974\\
-0.0905933479734378	-0.376736992007523\\
-0.087668108558071	-0.368295553623183\\
-0.0889269245514699	-0.376533137271681\\
-0.0791423420864169	-0.345900536423578\\
-0.0910920686737702	-0.37756847365613\\
-0.0919023199728086	-0.379463806878366\\
-0.0934324010137914	-0.397506992942577\\
-0.0791324191314404	-0.38726925562916\\
-0.0838906963950573	-0.424814630520323\\
-0.0782512532625481	-0.393166342706747\\
-0.0843970241198752	-0.400027298873206\\
-0.0949597464368711	-0.4114072358225\\
-0.0914485074356842	-0.41667727651258\\
-0.0902887243552513	-0.41731655305857\\
-0.112562239475936	-0.453524454099977\\
-0.0877342831639612	-0.438226800587853\\
-0.0842847685287805	-0.422257980226116\\
-0.0972274039556076	-0.414435600850521\\
-0.110356131582016	-0.3966219165567\\
-0.105105075166151	-0.350037973932922\\
-0.107395551367738	-0.349953111802602\\
-0.115934020657586	-0.357677409832643\\
-0.0949971152959126	-0.399771804543325\\
-0.089308126166911	-0.413737728870638\\
-0.0961542967329498	-0.413310565664299\\
-0.0957362789315263	-0.439714290380881\\
-0.0939490010150201	-0.421682827920208\\
-0.093530095893565	-0.428674900005537\\
-0.0905187136616672	-0.4276975026211\\
};
\addlegendentry{class 1};

\addplot[only marks,mark=10-pointed star,mark options={},mark size=6.5000pt,color=mycolor2] plot table[row sep=crcr,]{%
-0.134485181502016	-0.282544321944212\\
-0.16337836551189	-0.313941515124411\\
-0.144342939036275	-0.249409014020013\\
-0.1375621267468	-0.246316849825677\\
-0.161921986177383	-0.2685535596587\\
-0.154432163494095	-0.287688380628611\\
-0.152215338341733	-0.29239265506736\\
-0.138280410075548	-0.262879061341103\\
-0.14588922244484	-0.283589656999308\\
-0.138366526845311	-0.28102004704089\\
-0.152817607266038	-0.317405152438062\\
-0.170733889032128	-0.354403247825111\\
-0.171536384723026	-0.364441986276106\\
-0.175210367148175	-0.373673844972193\\
-0.173573589176137	-0.37539538445102\\
-0.175123222914148	-0.377032677145132\\
-0.176870895726765	-0.379388795030997\\
-0.148614860005222	-0.329305271131576\\
-0.144664761457824	-0.32640038277998\\
-0.147347213457088	-0.328409968979846\\
-0.144924070315333	-0.32752823821806\\
-0.155437850652127	-0.307340120325951\\
-0.158146524789422	-0.316556121357137\\
-0.153329907505439	-0.297989737450253\\
-0.13510405230555	-0.288552896275836\\
-0.131345924810528	-0.289730503906706\\
-0.134829904553037	-0.295220437005127\\
-0.127580121234359	-0.27754803728509\\
-0.135603217798729	-0.274225604438601\\
-0.135728762735162	-0.270599408014107\\
-0.14308826542945	-0.301088749314516\\
-0.145661654715108	-0.310970511526815\\
-0.149075899925622	-0.313304385890485\\
-0.146152248011586	-0.350090944017115\\
-0.158254807125497	-0.357214237482992\\
-0.157077882650016	-0.355784969786623\\
-0.16918631862396	-0.36179631470657\\
-0.166792718962802	-0.361246473067671\\
-0.168803811268407	-0.358905263921513\\
-0.171968807043548	-0.293034147985716\\
-0.169635359857973	-0.290462502897995\\
-0.178959511876681	-0.263919429663022\\
-0.180140260637686	-0.267017415246983\\
-0.167872058753752	-0.264137867545712\\
-0.163732232180174	-0.268887950391511\\
-0.16316125967743	-0.270571826902579\\
-0.162185261165867	-0.288054642044687\\
-0.167725908574796	-0.317505690501888\\
-0.164064770614577	-0.320349331869956\\
-0.166498140692301	-0.326669432202191\\
-0.188777873588947	-0.356036260546772\\
-0.179143418119036	-0.305467485244189\\
-0.182645092856133	-0.302781839508571\\
-0.182273438503595	-0.273308001099406\\
-0.176608591303446	-0.241919743123819\\
-0.183456682037305	-0.230298225698126\\
-0.189468685184178	-0.228430445514584\\
-0.182244737111475	-0.250235642270726\\
-0.160266995185566	-0.250243937572075\\
-0.168600875382891	-0.265162970008259\\
-0.160031971781494	-0.263795040387163\\
-0.164136034594215	-0.265081569072935\\
-0.163376891598547	-0.263263950606342\\
-0.165862330126839	-0.259064391628332\\
-0.189842325598165	-0.25332242576275\\
-0.174160496447702	-0.222237073197658\\
-0.180836100137667	-0.220615699075627\\
-0.187906407563905	-0.196946716040415\\
-0.182127507268134	-0.194350442043154\\
-0.181663945077152	-0.195697315433513\\
-0.168945160314226	-0.235375708093615\\
-0.16494711680537	-0.239219654528171\\
-0.177225687726279	-0.26162473381313\\
-0.187504178985681	-0.278627600385207\\
-0.184992603138211	-0.322513844562877\\
-0.177458638476975	-0.320496441671349\\
-0.185244134328	-0.320935220900117\\
-0.15125148412542	-0.279710277296336\\
-0.149842828073366	-0.268771046031642\\
-0.147338283461791	-0.253140212382337\\
-0.147545800423705	-0.277670910795214\\
-0.132772269593452	-0.248319061956168\\
-0.133220151656021	-0.26372499165088\\
-0.13211274860507	-0.274814565741079\\
-0.128661851704637	-0.274564451039592\\
-0.136290239683979	-0.296235195774125\\
-0.137078277010002	-0.297543723003336\\
-0.151671000178962	-0.325536629876169\\
-0.151110777503634	-0.322857080100496\\
-0.154894177099536	-0.323052319406703\\
-0.169291609977933	-0.310600973405267\\
-0.169570566397253	-0.319541120910145\\
-0.154808609606412	-0.292613786788541\\
-0.140839221374418	-0.24785175002962\\
-0.142882199213374	-0.228092650959582\\
-0.151230718796814	-0.256229164560783\\
-0.138897487848111	-0.240024117744781\\
-0.141284313800698	-0.252200183487453\\
-0.156675460768539	-0.294489808807373\\
-0.156197739886145	-0.291562676677862\\
-0.144343744209589	-0.350083222402024\\
-0.180070374800576	-0.273590214118704\\
-0.177076463375122	-0.261975195767199\\
-0.171769252948226	-0.255589326080265\\
-0.146367702144521	-0.254093004761133\\
-0.158265991355303	-0.255503977769566\\
-0.157927298116947	-0.261589797364055\\
-0.159766074009833	-0.252211341772362\\
-0.180581661776371	-0.269810053479136\\
-0.183137612052035	-0.267489463896398\\
-0.180247643391503	-0.271851668780767\\
-0.185697494031382	-0.256096888517659\\
-0.199533779045807	-0.248357986542884\\
-0.185499721639033	-0.235445128039664\\
-0.175114319054908	-0.207668200340976\\
-0.161768260342691	-0.256095739415824\\
-0.157217074849952	-0.265955369324502\\
-0.14805667296092	-0.256622915457181\\
-0.177664794901633	-0.235716534052837\\
-0.175745794300093	-0.235992060202885\\
-0.185557581634648	-0.245710791380873\\
-0.204962395082522	-0.264166517126731\\
-0.220188361781578	-0.272071621532058\\
-0.219509563810763	-0.277319149751976\\
-0.206090841555402	-0.275474422926851\\
-0.20419800545526	-0.289069410784024\\
-0.200376460845533	-0.27570318803151\\
-0.196065340628456	-0.270198635304977\\
-0.200887688340808	-0.277048868713475\\
-0.203875052115064	-0.27951588286032\\
-0.199176545968233	-0.262589665908221\\
-0.198932352802554	-0.267080333660653\\
-0.18954314420085	-0.218982198529651\\
-0.179061967121662	-0.19779316683593\\
-0.196186752037877	-0.195432050278501\\
-0.187237981787554	-0.212658277217292\\
-0.187921246336752	-0.200819414956803\\
-0.160000857444783	-0.214683403558257\\
-0.154144664397757	-0.237425209071049\\
-0.156211366722084	-0.242985709817841\\
-0.167560312671417	-0.263306691564611\\
-0.166769900172985	-0.26263575393563\\
-0.163244207957125	-0.263506911290102\\
-0.135929812511915	-0.285495108440767\\
-0.1352374050471	-0.285837657166206\\
-0.145662047587456	-0.283056412231622\\
-0.149502000753875	-0.278615186676816\\
-0.157296252430973	-0.275218817823907\\
-0.148811633486052	-0.25865271177776\\
-0.1922464415786	-0.294113050682017\\
-0.15941525652307	-0.250758786789552\\
-0.161642217454676	-0.261352855342953\\
-0.166586585426494	-0.255745040667612\\
-0.169041896536712	-0.264426221969349\\
-0.169362367407057	-0.278989041569413\\
-0.176345103471817	-0.285103353326965\\
-0.177175063866679	-0.302052684311499\\
-0.174098602340266	-0.299973300372663\\
-0.174338703185387	-0.299506216478161\\
-0.173416703194393	-0.295651744871667\\
-0.163873282407268	-0.276910419036112\\
-0.198132148207827	-0.291273913562681\\
-0.167402167466733	-0.250744804625121\\
-0.161187180654667	-0.236210598496516\\
-0.16698585779036	-0.238591293403175\\
-0.169526399813564	-0.226629439944511\\
-0.169974844472665	-0.227056059619311\\
-0.183040317981648	-0.235310100966103\\
-0.192103104407888	-0.251408455305637\\
-0.189784825098372	-0.272693187547821\\
-0.169495225817922	-0.2930098339292\\
-0.190382354491808	-0.307922298048051\\
-0.179190933326572	-0.294332656817441\\
-0.166734425759245	-0.294387398781953\\
-0.168924800837205	-0.320048600650656\\
-0.104074676741866	-0.285970909385263\\
-0.105369013449141	-0.282146731647928\\
-0.10206838954193	-0.282631290850435\\
-0.108270500486352	-0.272408951092407\\
-0.125327534458163	-0.255494953832415\\
-0.117542873164912	-0.258500282696146\\
-0.122952748489826	-0.254908772505638\\
-0.11627854934045	-0.272323706781873\\
-0.125829271410302	-0.276431865422908\\
-0.132589306287113	-0.283359931612044\\
-0.127482433774698	-0.279198780744013\\
-0.128869024118451	-0.309961535039125\\
-0.108841925474242	-0.28403624734856\\
-0.129960978277018	-0.309652994095952\\
-0.12724580457381	-0.286419279703169\\
-0.101043950476296	-0.290344608800462\\
-0.0995456189520972	-0.298488932203931\\
-0.0883729343534901	-0.269481749734292\\
-0.118463725060153	-0.327693951117352\\
-0.183073966121517	-0.282397543377703\\
-0.178142005158537	-0.275135178914776\\
-0.141752366070287	-0.240475934210081\\
-0.148429796275615	-0.247194847657521\\
-0.145756075702169	-0.250481020348596\\
-0.151305596720861	-0.260267622237763\\
-0.147968283226128	-0.247822675383061\\
-0.150131081473936	-0.250757472061412\\
-0.156630937295143	-0.27632887777288\\
-0.14381703770567	-0.266265134981385\\
-0.157436244611229	-0.28222633583891\\
-0.150619756651474	-0.264744807946607\\
-0.144631728482667	-0.297466519371234\\
-0.145016127736583	-0.301399402677508\\
-0.137673815245305	-0.292984615367621\\
-0.129292821543815	-0.298109605980671\\
-0.117242988348835	-0.288879227639505\\
-0.121621032548849	-0.28449283592558\\
-0.114943554757047	-0.28619767823715\\
-0.126049251294081	-0.281575746186344\\
-0.134744827604245	-0.284929964163629\\
-0.135269256100998	-0.283492929246775\\
-0.149296923236292	-0.283268699384953\\
-0.124517760038906	-0.263404461890838\\
-0.145646873194294	-0.293470552380075\\
-0.131903115381209	-0.29548755347158\\
-0.138479679626064	-0.291571778024342\\
-0.108111896026258	-0.283728361113663\\
-0.132620984526438	-0.315047279784703\\
-0.102022716414122	-0.275402826749283\\
-0.124683698704793	-0.319975137295412\\
-0.116663154557897	-0.313506807149637\\
-0.170120281733896	-0.307284224905806\\
-0.167056871049627	-0.294840588472546\\
-0.179566282311463	-0.302492783954657\\
-0.189640845842971	-0.309452291387017\\
-0.184787544669452	-0.307756723223512\\
-0.177039334625005	-0.30265837056823\\
-0.172340091255293	-0.292835841239182\\
-0.1667041781855	-0.2872200066055\\
-0.164754355137326	-0.281418355573523\\
-0.161493353381094	-0.265018795699245\\
-0.142337481088771	-0.239746869119733\\
-0.167431311017106	-0.268498480061943\\
-0.168845409420165	-0.277353143861293\\
-0.156696921987799	-0.234150732782744\\
-0.168848419421386	-0.271806153040897\\
-0.163623804647067	-0.271309254374346\\
-0.137502196990953	-0.270954420330133\\
-0.148299308845989	-0.290488917898718\\
-0.117865525291286	-0.225118701792422\\
-0.151811116469566	-0.279821344148342\\
-0.0775688643315115	-0.239935768780986\\
-0.105633104121255	-0.276852441807436\\
-0.137101857682896	-0.307079309728821\\
-0.144348252300788	-0.301452207666129\\
-0.144157161527488	-0.310094727280087\\
-0.141057006711357	-0.286020139116868\\
-0.138651411031833	-0.280003274404036\\
-0.147979263813546	-0.279663944533453\\
-0.152900616230579	-0.265496785704077\\
-0.155665507819474	-0.231700559056368\\
-0.159904426921925	-0.24419954622671\\
-0.164919977273629	-0.260324385883703\\
-0.141596545307268	-0.242455657495608\\
-0.137350848051127	-0.250789861105126\\
-0.0931518474820015	-0.222686686181438\\
-0.0586764966100511	-0.212560050466626\\
-0.125668950205708	-0.292627114291795\\
-0.0824609512231721	-0.23141318266439\\
-0.0460033618655706	-0.215881140910632\\
-0.0462430264395222	-0.221507002665046\\
-0.0635057282197697	-0.286205931393293\\
-0.0423675967170871	-0.246309753198669\\
-0.0244931058039367	-0.224599589025309\\
-0.172449723191439	-0.299574971804625\\
-0.153754342787947	-0.301666245700709\\
-0.15041191350294	-0.30826704151509\\
-0.144246238486435	-0.301030741666342\\
-0.146256141415669	-0.303114587091381\\
-0.147805460153275	-0.306754311669026\\
-0.155132078445048	-0.321953352035237\\
-0.184894477475224	-0.339859958811909\\
-0.18237310043789	-0.333582041198139\\
-0.172966734370732	-0.326946175827248\\
-0.171739996858835	-0.312151168454929\\
-0.144310548476626	-0.257740138724792\\
-0.162597984647842	-0.289464097726596\\
-0.176502824838515	-0.289867761806697\\
-0.174994497397656	-0.286207852151598\\
-0.179776945684136	-0.28263413993299\\
-0.178215622300595	-0.286886679186417\\
-0.172770489982421	-0.286473113278164\\
-0.172121839493236	-0.289821112282275\\
-0.171032967219159	-0.287226879656241\\
-0.161043749966846	-0.296265951000544\\
-0.15906375232082	-0.30484189664475\\
-0.164602767281532	-0.297749332786886\\
-0.157380446818917	-0.299578153866885\\
-0.150349329909917	-0.314286625433583\\
-0.136852032225789	-0.298653840616193\\
-0.144276666514258	-0.3119373923846\\
-0.145977272572422	-0.308403392685095\\
-0.127715110298869	-0.311666415929923\\
-0.133449523234664	-0.315206874772899\\
-0.133459286705018	-0.311756510857754\\
-0.134519419865262	-0.324038112828537\\
-0.142756708249619	-0.319158523248748\\
-0.159905366495975	-0.334353251644388\\
-0.167103751929509	-0.342928017682087\\
-0.17216019993126	-0.346499798209889\\
-0.165976903368145	-0.343151094785646\\
-0.14616874650902	-0.334043400631923\\
-0.158263507536685	-0.323931675303451\\
-0.152684819391983	-0.325351849947902\\
-0.155080499431723	-0.332681786276236\\
-0.174194172334851	-0.33418189714205\\
-0.171244986940149	-0.329855604320001\\
-0.153035832709374	-0.338463838835419\\
-0.142513915831212	-0.348515945183616\\
-0.141666740384906	-0.366962022411406\\
-0.14341170022099	-0.364163514718414\\
-0.154577166257206	-0.326334412590677\\
-0.169943678893885	-0.343020448810255\\
-0.17201153426597	-0.345029311826009\\
-0.172547675238152	-0.349019759783226\\
-0.132697867156293	-0.372118933246638\\
-0.133949346210975	-0.385116310728362\\
-0.125963951601617	-0.386041631523761\\
-0.131415066305108	-0.392246684090282\\
-0.133182776649538	-0.393173887996981\\
-0.136582225725212	-0.393929813950481\\
-0.142371521700128	-0.413539523784941\\
-0.132255344151936	-0.391047139662753\\
-0.131645632507037	-0.387890866630256\\
-0.133444909368816	-0.393921581736668\\
-0.141089561300573	-0.419669593053815\\
-0.139276086858208	-0.392514461348938\\
-0.141209880320378	-0.303311655514977\\
-0.133530282359613	-0.30135659836985\\
-0.157737580309419	-0.325132949028032\\
-0.152370656118937	-0.321106662977862\\
-0.154386493170462	-0.329411406371548\\
-0.149883321120902	-0.328437793827613\\
-0.14967377351086	-0.344047107972905\\
-0.142836441060994	-0.342171423331032\\
-0.147634250632857	-0.348454304893289\\
-0.159778562060602	-0.242980965191283\\
-0.152045435575363	-0.248582355381004\\
-0.146717500088927	-0.304161269943733\\
-0.160565184589535	-0.291281987947761\\
-0.172327461692044	-0.250084666985649\\
-0.173006083533418	-0.249605647048499\\
-0.176372938448114	-0.257790041792894\\
-0.174614214046977	-0.266301666678354\\
-0.174084823472476	-0.28289682789614\\
-0.17473608917779	-0.289872478644158\\
-0.171384401555196	-0.290502842487957\\
-0.174130068659573	-0.292615407359391\\
-0.137508607443094	-0.29468543055519\\
-0.143698994118077	-0.303502385153779\\
-0.159822662267967	-0.306030846744136\\
-0.14955515276598	-0.295396833257725\\
-0.117547309374092	-0.239489218027396\\
-0.110341115658476	-0.231759928754446\\
-0.108920337514727	-0.223950472405946\\
-0.107114630486539	-0.222884372092515\\
-0.131164722338444	-0.217015307510601\\
-0.123356843147355	-0.281122962606076\\
-0.134105577118147	-0.317097048967872\\
-0.131918520009772	-0.316991450511399\\
-0.136524777813637	-0.310425430695781\\
-0.136179025276668	-0.317383392495368\\
-0.137526815497718	-0.312256990587074\\
-0.1345223875946	-0.300952347800065\\
-0.123203822585921	-0.219367326203743\\
-0.142748683316315	-0.263511067097322\\
-0.153623597912767	-0.272403036125008\\
-0.135056948275498	-0.257725357363589\\
-0.0870647341543607	-0.242236696542513\\
-0.0819677309062135	-0.237358899811629\\
-0.062544230721562	-0.214934608093297\\
-0.0829784390959657	-0.215699903360774\\
-0.140871569294463	-0.215906305405387\\
-0.122594968185974	-0.232788551110286\\
-0.119887343279251	-0.281288214408853\\
-0.120881008153121	-0.278872543469787\\
-0.118609269294302	-0.277574092856817\\
-0.169622410258281	-0.224126520150492\\
-0.193536648658484	-0.244266250157186\\
-0.168038925223403	-0.241507017358597\\
-0.14346667322699	-0.264834896077118\\
-0.122541812552377	-0.266557263885879\\
-0.134797278029173	-0.238469389067133\\
-0.12860701766054	-0.255879184182755\\
-0.122004748241186	-0.253572307946826\\
-0.123610700689799	-0.280847200006035\\
-0.152535776123847	-0.295214225778826\\
-0.137677280442635	-0.303025719536655\\
-0.128419135160363	-0.255009992101047\\
-0.167277842450949	-0.243859959656493\\
-0.14463834244082	-0.2576503754239\\
-0.130045786853954	-0.265643083632699\\
-0.138146617828127	-0.276385176757127\\
-0.137786743617654	-0.280374325023977\\
-0.134095707116482	-0.279355399526842\\
-0.134224740127798	-0.277588036041252\\
-0.125172401630683	-0.25821804498807\\
-0.111386092541589	-0.230691077326059\\
-0.109200013891583	-0.238002640794133\\
-0.140199020874148	-0.283122620345708\\
-0.135149031450581	-0.291285650690388\\
-0.142298288505969	-0.309224368573733\\
-0.130094872861646	-0.296110612351423\\
-0.116511874016188	-0.270797319537164\\
-0.148935865372183	-0.266140785436178\\
-0.142383984741813	-0.256799511746931\\
-0.146149989236519	-0.258240173110823\\
-0.150442131041264	-0.274566496221084\\
-0.156626881911317	-0.286322377993693\\
-0.156990846699681	-0.289699420005936\\
-0.151253806741107	-0.296429694747238\\
-0.141826233480908	-0.319481706712733\\
-0.11989327348687	-0.287271894782706\\
-0.123277960329278	-0.281664085014829\\
-0.135997212418003	-0.265990756272913\\
-0.158725523057482	-0.269868033532678\\
-0.162983101061652	-0.284565587178765\\
-0.138250823645409	-0.282004656181054\\
-0.139559430108348	-0.293527576411182\\
-0.162028554839692	-0.324360935214905\\
-0.155472868429672	-0.342610085773625\\
-0.153890181805799	-0.347037204678209\\
-0.147868594137672	-0.352298460009866\\
-0.150357198098285	-0.344884196620352\\
-0.154445857717557	-0.356570470493071\\
-0.152398019847667	-0.349319520506502\\
-0.153188828114243	-0.347897956981678\\
-0.158420102366192	-0.35916164496935\\
-0.131962960594837	-0.26711233628903\\
-0.154754019418872	-0.274386670023197\\
-0.177139625078918	-0.300617468359359\\
-0.172164243664874	-0.290717981240496\\
-0.149308485063318	-0.286699776638959\\
-0.144279510796781	-0.281830861887808\\
-0.143663654880582	-0.264997618098985\\
-0.144570923621212	-0.269483365350453\\
-0.151160261279352	-0.268910010633256\\
-0.15809842716386	-0.271011906821123\\
-0.163964598437078	-0.290170985417931\\
-0.152259210829846	-0.277234429899581\\
-0.148043867371595	-0.277984085769808\\
-0.140510123078409	-0.302359430577771\\
-0.133069347803351	-0.307509139460069\\
-0.129394624047147	-0.326322901914623\\
-0.144751057171191	-0.352716013300417\\
-0.141846942244314	-0.334335022435268\\
-0.12704953550708	-0.283852029397694\\
-0.123431461936188	-0.280504491212724\\
-0.159201579769479	-0.305407287669065\\
-0.162552772107167	-0.305989366483949\\
-0.175290959535789	-0.314746707332921\\
-0.180355294931381	-0.286406520064337\\
-0.171671558982965	-0.266524908902795\\
-0.131921813495225	-0.228975243692589\\
-0.12469243714451	-0.221120341302268\\
-0.128795542833664	-0.245058146841626\\
-0.148694816714034	-0.267450966187298\\
-0.165061508691455	-0.275213964446948\\
-0.159306774910078	-0.278058533704961\\
-0.157489241945516	-0.27695014619874\\
-0.153594588449524	-0.280260417871451\\
-0.134949982028329	-0.335014833585808\\
-0.140205555614788	-0.336662311369088\\
-0.125119029979968	-0.319973591122682\\
-0.167836453531239	-0.334518171426873\\
-0.178362721142387	-0.306446868567238\\
-0.164467557186343	-0.293318576972551\\
-0.15779209403923	-0.284594737358676\\
-0.149420610068581	-0.274790664481757\\
-0.144660800136632	-0.27154005581013\\
-0.164265931629108	-0.258522636652907\\
-0.181612701347037	-0.269987103762093\\
-0.181925111669949	-0.287466714327171\\
-0.178398548525015	-0.284574434824298\\
-0.165639576395794	-0.289192707049549\\
-0.158750030719247	-0.290520813056805\\
-0.140373532633116	-0.305652288321086\\
-0.14654408891234	-0.314428914926107\\
-0.140487285027232	-0.319821158711656\\
-0.164218464974808	-0.319270249912763\\
-0.160487713334484	-0.322899242374191\\
-0.143623922502375	-0.268931061238845\\
-0.157643197750956	-0.274166388596714\\
-0.175977281429491	-0.289874187573565\\
-0.165364430866807	-0.260310834957051\\
-0.17778391369154	-0.276400049992622\\
-0.1325336477505	-0.261673321394933\\
-0.124167892905904	-0.243324891801664\\
-0.117874612541119	-0.244263348645509\\
-0.151651558299798	-0.314719061450299\\
-0.153145435172281	-0.340680401152011\\
-0.15713641598908	-0.35068071138885\\
-0.158017511211068	-0.355396020127129\\
-0.161355908603554	-0.356356200411418\\
-0.159369202552029	-0.340512450568946\\
-0.177032629271689	-0.346507294843142\\
-0.157702724250218	-0.334336311848713\\
-0.167314379257664	-0.327730433406031\\
-0.17258809783893	-0.324072958205064\\
-0.16902456780639	-0.309554414792036\\
-0.164537794791048	-0.295175082231223\\
-0.157676955053055	-0.276747504158889\\
-0.142593346471524	-0.25757336093124\\
-0.120891804707349	-0.237030100421147\\
-0.151168818398483	-0.234493874821737\\
-0.186140538929402	-0.276982369066404\\
-0.18386308274191	-0.279707446507067\\
-0.17870732876506	-0.26389238380294\\
-0.140916852076159	-0.294643013206128\\
-0.146422381940043	-0.309116255758444\\
-0.149052855684038	-0.320634818557354\\
-0.145806966763617	-0.329296883347839\\
-0.145054848022613	-0.344253522647912\\
-0.130695783672334	-0.342587006300626\\
-0.135168384172912	-0.356912579951779\\
-0.140075407133872	-0.364692108628593\\
-0.128198291672224	-0.360142743239571\\
-0.159963569474781	-0.278827865969217\\
-0.163176701218417	-0.269124676026678\\
-0.159773543786502	-0.27826265849087\\
-0.150865568325233	-0.280074130637644\\
-0.170546178872822	-0.297278081515662\\
-0.178622387078735	-0.310345986599296\\
-0.177824607725894	-0.304281127274558\\
-0.176337755313088	-0.304848100651983\\
-0.182761291633989	-0.307619351825838\\
-0.179245332602541	-0.318541097920087\\
-0.155517299570358	-0.281227125408133\\
-0.160501421559131	-0.279725391438161\\
-0.156930464875175	-0.276690415269314\\
-0.170234804651243	-0.287944287359241\\
-0.159813036485324	-0.300027959559676\\
-0.149866280015237	-0.300201968425715\\
-0.162420677373271	-0.31074376062726\\
-0.152196497862637	-0.304721162457268\\
-0.145454054873809	-0.308882482038678\\
-0.150164528930339	-0.31749369060182\\
-0.155002700888351	-0.328410741020625\\
-0.151989338565742	-0.333063970148594\\
-0.156631882117608	-0.225727111238835\\
-0.159686113290644	-0.234390867904034\\
-0.161966293558116	-0.225683702850612\\
-0.159509785752223	-0.232701976726742\\
-0.162893742600357	-0.231892951561166\\
-0.163349059284053	-0.222120041082679\\
-0.168752700633431	-0.205267981436466\\
-0.183564873545806	-0.199335324731532\\
-0.188714349616025	-0.206155238767191\\
-0.190985504657222	-0.206083619728511\\
-0.188646542508696	-0.202392160965699\\
-0.192948484172637	-0.204430308054974\\
-0.201975446025273	-0.209404769786985\\
-0.194807901361025	-0.203306291675752\\
-0.190040520661244	-0.196745640754948\\
-0.175039141050084	-0.186007769922982\\
-0.162173733434307	-0.19275953709387\\
-0.149129184828863	-0.19564753791422\\
-0.140154561898416	-0.203864865770495\\
-0.134425316459029	-0.215910652791766\\
-0.138054950240296	-0.220699909436711\\
-0.145979045444613	-0.231060139023639\\
-0.148450739467875	-0.240081982970546\\
-0.138496878790919	-0.25619759962542\\
-0.137527925588424	-0.264911123297944\\
-0.140499359749383	-0.278948826376771\\
-0.141666967010115	-0.291346352193315\\
-0.144234003298592	-0.288937788830415\\
-0.194088251008953	-0.321871834172833\\
-0.182500697250013	-0.284245664416202\\
-0.181691391103538	-0.289265512666985\\
-0.183744845057348	-0.280974357114629\\
-0.188415915666624	-0.287323260719072\\
-0.193492085040932	-0.28256912476453\\
-0.187423841244273	-0.288499213216411\\
-0.16817263228113	-0.296866985082323\\
-0.160383978584657	-0.283911366358279\\
-0.150382917429973	-0.275695673135641\\
-0.14631302367767	-0.263695951296368\\
-0.147682785763385	-0.257965829721178\\
-0.15526069501869	-0.258349570259755\\
-0.140754499545537	-0.239314084879168\\
-0.150402854851345	-0.251329673474292\\
-0.137646571347162	-0.250624130273434\\
-0.142105606613263	-0.276263315640354\\
-0.139103159330745	-0.277126206789121\\
-0.140336776213296	-0.282501387179212\\
-0.136490761255328	-0.278036991003739\\
-0.132773173532519	-0.281245899329306\\
-0.126030872849778	-0.277255884712098\\
-0.124402099986871	-0.291734866558984\\
-0.132863670224394	-0.291434045670166\\
-0.124478020280754	-0.294321859687741\\
-0.1215365538818	-0.289584294142382\\
};
\addlegendentry{class2};

\addplot[only marks,mark=o,mark options={},mark size=6.5000pt,color=mycolor3] plot table[row sep=crcr,]{%
-0.0293876232008705	-0.294083354897412\\
-0.0429778756876127	-0.309553050503042\\
-0.019311124762312	-0.301714829982526\\
-0.0376603763192709	-0.317377156056578\\
-0.0207956215305758	-0.301397523269376\\
-0.0307068163281396	-0.322270946136767\\
-0.0267906247940283	-0.310360663585199\\
-0.022259185000111	-0.326157900377883\\
-0.0152758540766999	-0.329272793465827\\
-0.0150304682931563	-0.326092511159983\\
-0.0282074210509105	-0.330536158278774\\
0.00233632090899941	-0.274162895938093\\
-0.0218244633102655	-0.301996831372105\\
-0.0299973147102671	-0.311183310098478\\
-0.0271721346821091	-0.291749601958883\\
-0.0234401005305979	-0.293740295637568\\
-0.0233962776634281	-0.319343882848138\\
-0.0133419451233042	-0.331902710934731\\
-0.00960289055628261	-0.336222783398002\\
-0.0254803852895848	-0.335712786915326\\
-0.0260536371029376	-0.336672506503505\\
-0.0371932100901803	-0.338327130942149\\
-0.0262933889918946	-0.339543903521274\\
-0.0314467607725108	-0.337576794083994\\
-0.032662920560063	-0.34410708192016\\
-0.078710084965343	-0.280910675574696\\
-0.073456113564812	-0.283326666992814\\
-0.0505714211459986	-0.27227115417917\\
-0.0482191758352576	-0.267352745246317\\
-0.061505699226413	-0.287915282421363\\
-0.0534886294057381	-0.306456606104923\\
-0.0161300699295883	-0.289964191748013\\
0.00707925604666815	-0.296382611377722\\
0.010190561713139	-0.307699290015243\\
0.00816334598299576	-0.32241671222715\\
0.00673870535102142	-0.324919136382597\\
-0.0901271698349643	-0.332250943666123\\
-0.0773978707503721	-0.339292616355406\\
-0.0698655868093869	-0.33789266246943\\
-0.0699161945502055	-0.319462108631648\\
-0.0703521577064678	-0.282339484070334\\
-0.0676876809771441	-0.296043987992676\\
-0.0526213429694415	-0.304462133887446\\
-0.0444385909723866	-0.327450179300611\\
-0.0335302637271008	-0.348859753117899\\
-0.044883883118401	-0.364567633227268\\
-0.0495441995839893	-0.371731780233549\\
-0.0416279311748015	-0.353026253573525\\
-0.0490023479601555	-0.369330418006385\\
-0.0512823832954437	-0.369506144011957\\
-0.0780744384904943	-0.322199734627701\\
-0.0567023211528654	-0.299778467237794\\
-0.0406649807127763	-0.25761337632967\\
-0.0450846717538316	-0.266156241179083\\
-0.0412479746960982	-0.259515222782726\\
-0.0411382719400829	-0.256204093756091\\
-0.0304394268252269	-0.335857844669716\\
0.00251055304626215	-0.349481636789156\\
-0.00215902587042416	-0.329450443760883\\
-0.00633211783014921	-0.361201688753067\\
-0.0843469925270247	-0.307260064142653\\
-0.0937705688041317	-0.322280499113151\\
-0.0955290062906631	-0.321586633010154\\
-0.0794636036796573	-0.32374487810381\\
-0.0628779080844949	-0.297988109216879\\
-0.0700718775460011	-0.274085343466574\\
-0.0643918938947639	-0.271708894338314\\
-0.0659175217197288	-0.254532031786406\\
-0.0692284353148228	-0.257154173277689\\
-0.062546723155062	-0.252027642633002\\
-0.045630883233633	-0.257896399769379\\
-0.0528234601615408	-0.26017895131397\\
-0.0523930715930998	-0.270315961582734\\
-0.0428418561355733	-0.280448611422583\\
-0.0376358963966844	-0.273424430207279\\
-0.032052200277255	-0.296451912505239\\
-0.0356888286299997	-0.311908996657394\\
-0.0409644027234582	-0.322249452152707\\
-0.0426563772790158	-0.317591367100464\\
-0.0991768312051921	-0.368743005834786\\
-0.0488797831572926	-0.319148740665407\\
-0.0630103225056205	-0.324615445752952\\
-0.0548609504515703	-0.324921176122095\\
-0.0556561175449039	-0.329678048694308\\
-0.0690615356688002	-0.32929471278361\\
-0.0837657936989769	-0.340473734458265\\
-0.0593413625648256	-0.398220036567772\\
-0.0568771793364215	-0.401263920329955\\
-0.0557300924204865	-0.402606013288798\\
-0.109720786628665	-0.363566079016434\\
-0.0919400748306064	-0.363256992437735\\
-0.0907243155379992	-0.341119624018064\\
-0.0823503844880413	-0.321513020062002\\
-0.0977313467929074	-0.280516013339097\\
-0.0992326955227098	-0.28257518113981\\
-0.0972149478990828	-0.290036140777225\\
-0.0749617659108732	-0.315262682164072\\
-0.0766947959039787	-0.310460590453593\\
-0.0821672811222266	-0.32102571078438\\
-0.101944262522296	-0.367926531580379\\
-0.0942244132732128	-0.355555420576505\\
-0.0763128174494211	-0.355800251997513\\
-0.0615214922984392	-0.301021793716542\\
-0.0659693882340023	-0.300532707540229\\
-0.0520217131263255	-0.297593798238294\\
-0.050178961408235	-0.300677677453443\\
-0.0467397577590215	-0.303785442255495\\
-0.0441399905556016	-0.305957674758332\\
-0.0436594719815066	-0.302326502242766\\
-0.0536667484512427	-0.306494787424545\\
-0.047260569497094	-0.315476287430701\\
-0.0384579833130447	-0.318123862833849\\
-0.0348142627988366	-0.328012175291648\\
-0.0117594493859137	-0.363910816559608\\
-0.0243153174079614	-0.363666636518205\\
-0.0150162095560651	-0.367972560706711\\
-0.122082376906774	-0.344756320374318\\
-0.113232788303431	-0.333151723447021\\
-0.0863828150391201	-0.31795577361221\\
-0.0923206088417786	-0.305307098870434\\
-0.087883347073735	-0.312871893252643\\
-0.0815557208126246	-0.340428709197925\\
-0.0349662095866001	-0.348814134737752\\
-0.0475719898404144	-0.369369760084391\\
-0.0349195087780225	-0.364397089359394\\
-0.0335328857408852	-0.368228561492127\\
-0.0310171396254632	-0.369084948844534\\
-0.0322272954806159	-0.37039227228673\\
-0.0586077344500863	-0.356614616937287\\
-0.029317404534186	-0.345805594626275\\
-0.0235172662094353	-0.341888107194041\\
-0.0173842066292653	-0.344697287238035\\
-0.0156464445089851	-0.346482589541607\\
0.00441955637866309	-0.328851001493477\\
-0.0249961619732565	-0.329790095679183\\
-0.0177523324147265	-0.369764842992719\\
-0.0183744142983324	-0.36629033748027\\
-0.00824865087678239	-0.3736365139111\\
-0.000556581387622462	-0.389011316442529\\
-0.00198856513212281	-0.373687057119593\\
-0.00898990119742182	-0.367779552295232\\
-0.0765442581651313	-0.362244275288074\\
-0.0655418933597367	-0.362350430256487\\
-0.0579666386057545	-0.347583526589273\\
-0.0524423069383897	-0.361289310269728\\
-0.00932106026544359	-0.348029041744617\\
-0.00983564716262618	-0.352565823445392\\
-0.00730866674108314	-0.366902498535732\\
-0.00146283069865892	-0.33551182758297\\
-0.00183753705783261	-0.348528661760484\\
0.000780810659346459	-0.344143610179968\\
-0.000217068581050861	-0.353656151858514\\
-0.00324300045689903	-0.348111654519876\\
-0.00218292551641158	-0.34597162930749\\
0.00620386395983413	-0.347802953656356\\
-0.0661658582545333	-0.373599349278052\\
-0.0694143463273063	-0.376566035968955\\
-0.0639582359549759	-0.373507503655845\\
-0.0580260300731347	-0.371933205323802\\
-0.0492803674372797	-0.362344023637182\\
-0.0361983225348477	-0.342489129808815\\
-0.0156171026771843	-0.357431937175005\\
-0.0188520049121969	-0.346523373280921\\
-0.00700290108677601	-0.342382044796986\\
-0.00321313575004684	-0.357811424158385\\
0.00674872391777095	-0.33257183684212\\
0.00177926976100598	-0.317622528442951\\
-0.00426035384303912	-0.33326070741663\\
0.00260521739907016	-0.327787478408103\\
-0.00143831593826749	-0.341641728953168\\
-0.0161926313244238	-0.351019633235148\\
0.000771178195077715	-0.336794876016778\\
0.00325513686062784	-0.332308597533939\\
0.00299792917675037	-0.333035490454604\\
-0.0326704442078288	-0.295128194028101\\
-0.0186660136153808	-0.291373477484826\\
-0.0256229100601252	-0.286187430902736\\
-0.0506755198429577	-0.307816318984978\\
-0.0308814980017134	-0.3015997478912\\
-0.0340863437810495	-0.305220486689868\\
-0.0290800814296552	-0.306095383501244\\
-0.0346867489549885	-0.32578853423082\\
-0.0145972340935427	-0.30824006506155\\
-0.0534425005274375	-0.33780518932245\\
-0.0544295848767849	-0.33480822810533\\
-0.0561027640204161	-0.339915473461955\\
-0.0413380187708419	-0.319960998050146\\
-0.0252649524722453	-0.330873551601372\\
-0.042687844599202	-0.334134394360715\\
-0.0604358174628907	-0.316779624554766\\
-0.0787272467145676	-0.326134390461622\\
-0.0631602932148484	-0.30785239630429\\
-0.0598540112516206	-0.321583857421987\\
-0.0643497795136704	-0.308284744258972\\
-0.0424291787055515	-0.328642484837634\\
-0.0519454108759449	-0.360413312088288\\
-0.0501974273737012	-0.36208890419158\\
-0.0433004479284395	-0.349491200208398\\
-0.0491885434160126	-0.351118678735001\\
-0.0475273702359	-0.351892486137246\\
-0.0715164915524361	-0.377891006065108\\
-0.0567994170700202	-0.3720745545988\\
-0.0486009246654781	-0.374171620793004\\
-0.0503111630135758	-0.372667719541605\\
-0.0467949589331206	-0.368746982345248\\
-0.0520764568298849	-0.366225383589995\\
-0.0447380223498968	-0.34587676756332\\
-0.0454896385966597	-0.333279576590083\\
-0.0344995630669864	-0.318560615618641\\
-0.0603679985356394	-0.355359601752525\\
-0.0584110444721564	-0.360901216372814\\
-0.0517190657093578	-0.380101472150187\\
-0.067450926630219	-0.394490473117109\\
-0.0225492172905381	-0.356981369163867\\
-0.0267939097589597	-0.356706958176732\\
-0.0300211446519751	-0.355936816205447\\
-0.0221987292697099	-0.354494754105015\\
-0.0250265621373487	-0.357864020009942\\
-0.0285641481504706	-0.360734473880389\\
-0.0195744169790287	-0.335220470976214\\
-0.0172697487124166	-0.326202228969217\\
-0.00628406094125938	-0.312547244196666\\
0.00897510007275659	-0.291053667382022\\
-0.0233629951734137	-0.325254599611895\\
-0.0172704759358926	-0.321740864186151\\
-0.0289941277252838	-0.322700865388531\\
-0.0352017853206179	-0.37049056504596\\
-0.0143956404922234	-0.344249419887169\\
-0.0574335924937319	-0.316075995605159\\
-0.03830266312143	-0.341509802074016\\
-0.0143675250159338	-0.313931745312916\\
-0.0140530567945324	-0.307893981244772\\
-0.0324193779127116	-0.31141750760839\\
-0.0236103797172547	-0.332379389438588\\
-0.021705946751063	-0.337951276837628\\
-0.0193299949190843	-0.343491834103228\\
-0.00772328131162545	-0.352234526885933\\
-0.0230144942213838	-0.339954023617831\\
-0.0266928354056595	-0.339952650242865\\
-0.0594904669423754	-0.344693009933807\\
-0.0722425293060428	-0.350219468537127\\
-0.10866106952164	-0.294406983927685\\
-0.108870032849228	-0.289820361307618\\
-0.058583301206389	-0.252823786497693\\
-0.0802394624343586	-0.277052593811209\\
-0.0728511249967322	-0.274715388961419\\
-0.0680685568783374	-0.278261308891219\\
-0.0507961271613778	-0.241247058290085\\
-0.00315422335226045	-0.264087476482529\\
-0.0381483843533638	-0.246508047157747\\
-0.0663644903825054	-0.244353771462353\\
-0.0805466561612893	-0.225080133281159\\
-0.0528729447461286	-0.249013248499202\\
-0.0701897170661391	-0.233926464960026\\
-0.0621091713642288	-0.234246480063546\\
-0.0691455357861829	-0.247987599035661\\
-0.0631410620021782	-0.23797477214576\\
-0.0492547396338329	-0.208281866452222\\
-0.0408893395007152	-0.236798594229892\\
-0.0349950035961662	-0.233706555733054\\
-0.0254276793012011	-0.23746178811025\\
-0.00140424945319079	-0.274919130649372\\
-0.013021110719782	-0.300517023102441\\
-0.00108220237522938	-0.300131309560142\\
0.0099694527975064	-0.286398679617567\\
0.0232962400563336	-0.272953228473992\\
0.0215662233824578	-0.276111878868999\\
0.0276938928660469	-0.272142861574577\\
0.0401594189305143	-0.258292256279045\\
0.0192172788030805	-0.266809460634836\\
0.0272905173033468	-0.280686341497083\\
0.0156853742558978	-0.272299885470071\\
0.0195070117453455	-0.265857255375726\\
0.00191540648836416	-0.273663632336034\\
0.0105460973836543	-0.271725145179299\\
-3.20375782665028e-05	-0.28350284452017\\
-0.00043837330223781	-0.271368001748014\\
-0.0190826831713816	-0.286745296279905\\
-0.0224081566934305	-0.277313652385122\\
-0.0224837999797148	-0.274579985735173\\
-0.0250217288462038	-0.277610885201673\\
-0.0306210414507878	-0.270731014683804\\
-0.0403613478951781	-0.282929108925464\\
-0.0431846874606803	-0.283572404736443\\
-0.0405817881052749	-0.28681203825271\\
-0.0443395818878779	-0.283247200453719\\
-0.028088036670545	-0.279764436818767\\
-0.0352251986569151	-0.28104955363943\\
-0.048150603199689	-0.266432888172201\\
-0.0732270826899249	-0.289852810356232\\
-0.0724518797993389	-0.265371012547843\\
-0.067061784426521	-0.267511978865796\\
-0.0449098133163554	-0.225549758629853\\
-0.053214754518633	-0.257396701041549\\
-0.0613701964761109	-0.260459238197152\\
0.0296126652067957	-0.306093774283178\\
0.0174252028626824	-0.305445156892458\\
0.0116213799999831	-0.309145686948859\\
0.0152910130982965	-0.274114426828126\\
0.00360842183453911	-0.27558460497427\\
-0.0289116616570991	-0.311098962249786\\
-0.0268952182344767	-0.311980279594827\\
-0.0490158011425303	-0.334934577015499\\
-0.0480080284151821	-0.319057756094423\\
-0.0592204606924519	-0.337074759213912\\
-0.0479755922586954	-0.316845052751405\\
-0.0554235591078534	-0.324713688101337\\
-0.0606013832063858	-0.329243671669374\\
-0.0575309074434628	-0.333510942977232\\
-0.00338067667953912	-0.272308034902599\\
-0.0135834462046916	-0.27772749799724\\
-0.00137228291380329	-0.260021401384331\\
-0.00947358091477968	-0.261900981607836\\
-0.0237879737183725	-0.272974157217173\\
-0.0258025245899248	-0.277259395087074\\
-0.0282055909330687	-0.283547041963587\\
-0.0179964309938864	-0.282199324096525\\
-0.00773307051493176	-0.278230307560818\\
-0.0319819041313539	-0.296906240054081\\
-0.0304705909446906	-0.28003421589654\\
-0.0602998885883237	-0.277759573989106\\
-0.0414842811989687	-0.285950676101993\\
-0.0459698364902179	-0.293723007822343\\
-0.0571423892942978	-0.311851994905752\\
-0.0602983609366268	-0.317603302294607\\
-0.0560306654966925	-0.319276621941021\\
-0.0136232074516197	-0.300706474251924\\
-0.012115491569626	-0.289996868350171\\
-0.00827403795076355	-0.286145330398023\\
-0.0172203070703061	-0.282647752258043\\
-0.0188310861722108	-0.281973448784455\\
-0.00206160688243787	-0.278003641552629\\
-0.0114450777415398	-0.274731082559589\\
-0.000751617873859786	-0.267662530119968\\
-0.0137516537762059	-0.274966780576983\\
0.0011587666488572	-0.276900746387992\\
-0.02307877791706	-0.300513399279955\\
-0.0286618341150715	-0.295911563997396\\
-0.0186734489051654	-0.281249699134023\\
-0.0435940962596893	-0.320163078997436\\
-0.030411629005979	-0.317820821211096\\
-0.0643365243302568	-0.330149006894595\\
-0.0638933769458557	-0.340487165016264\\
-0.0651065935317745	-0.347012843836108\\
-0.0509732291279192	-0.339216618097632\\
-0.0533865360650875	-0.34547318584155\\
-0.0528023588676085	-0.347173907497256\\
-0.0622670492837063	-0.360306991307821\\
-0.0548677331641871	-0.354626825809175\\
-0.0540151606460033	-0.357233549864839\\
-0.059050631517036	-0.368464208413624\\
-0.0548952484755241	-0.369060357967568\\
-0.0306506375881599	-0.34506179569299\\
-0.0182011412986735	-0.324118840465698\\
-0.0349097255087168	-0.324637388258469\\
-0.0380941029172672	-0.322414934753774\\
-0.0270680702146203	-0.297724520845175\\
-0.0011755267111019	-0.278513129535126\\
0.00616669350716079	-0.279328980633081\\
-0.0267825668650227	-0.308160229080396\\
-0.0245266121977223	-0.313607039430662\\
-0.0213206453388401	-0.307774964523217\\
-0.0279018721740078	-0.313280473327445\\
-0.0342911692952558	-0.361904865059144\\
-0.0460650641257798	-0.369262921306828\\
-0.045516858504818	-0.375872051422162\\
-0.0457529942696402	-0.349892324601569\\
-0.058248247160627	-0.34727920475139\\
-0.0533659380353352	-0.344258883421914\\
-0.0124934734879762	-0.344034007271159\\
-0.0562858197507268	-0.37146615775801\\
-0.0469449971571855	-0.37977211130557\\
-0.0545198117357105	-0.384110496871573\\
-0.0569761670775152	-0.311212844520128\\
-0.0474072668790592	-0.326308972516042\\
-0.0493999877627998	-0.327717031782454\\
-0.0470689533622356	-0.340769372283542\\
-0.0486801419014543	-0.335099948132524\\
-0.0583062122886925	-0.331210371649141\\
-0.0637722490471594	-0.343020574826261\\
-0.0504486995872739	-0.331276696022893\\
-0.0531895215847228	-0.341807303991808\\
-0.0569554204473445	-0.317457419075968\\
-0.0601993362075913	-0.3199195429596\\
-0.0547921725555594	-0.320126390816298\\
-0.064288732794084	-0.346143508410169\\
-0.0406722213063336	-0.321143705170731\\
-0.0430221180452976	-0.327924436276034\\
-0.0559203775787161	-0.344518959108228\\
-0.0422338912435831	-0.348083012042421\\
-0.0384871245677691	-0.347610654338531\\
-0.0448687436042373	-0.355901882596946\\
-0.054985834849188	-0.363512735323489\\
-0.064729325639522	-0.37072144441861\\
-0.0592661831148072	-0.372951916504643\\
-0.0589057179470589	-0.375397820718259\\
-0.0245786770189359	-0.324088196441544\\
-0.0134197823778816	-0.320029202046836\\
-0.0185049637471534	-0.307962904988787\\
-0.0175985003993355	-0.299731525263171\\
-0.0213643345701319	-0.293617822720188\\
-0.032251207777206	-0.267599087014369\\
-0.0304198985439325	-0.268004258193816\\
-0.0441072337708809	-0.261955657752167\\
-0.0348080730163852	-0.257061122804807\\
-0.0498157867767007	-0.267991531447177\\
-0.0509623462064928	-0.26180596146356\\
-0.0682012911316116	-0.302039707673163\\
-0.0676119222915042	-0.344960946436831\\
-0.0667418871634124	-0.3381822571423\\
-0.0682779835194941	-0.347261623295335\\
-0.0168687025198203	-0.324361756461346\\
-0.0199229757826887	-0.319155775609953\\
-0.0147812509253201	-0.30029205777625\\
-0.0263609953718649	-0.310882901959418\\
-0.023035053363331	-0.303026370699265\\
-0.0296651059829905	-0.31714789311386\\
-0.0262461917234071	-0.315094829683269\\
-0.0526396114794691	-0.298071331159602\\
-0.0495986342824682	-0.289351813792957\\
-0.0589311002956333	-0.29058826354194\\
-0.0669315613966867	-0.285379300306202\\
-0.106807431150813	-0.301642030395472\\
-0.107706387479905	-0.311931657187319\\
-0.103024959994281	-0.325482904558231\\
-0.102870299118526	-0.330790568086054\\
-0.0990555290953341	-0.322676453839084\\
-0.0932268824438761	-0.327143777123956\\
-0.0933252146781748	-0.333267032637821\\
0.0043999077065944	-0.33386152726556\\
0.000900499067763572	-0.323976868445755\\
-0.0375566793305143	-0.336843905597646\\
-0.0333385237337993	-0.345018610543729\\
-0.0495715430371319	-0.362427984395459\\
-0.04334569074386	-0.359635094101562\\
-0.048978971707874	-0.361442765687143\\
-0.0569376100974835	-0.357526345278606\\
-0.0556456422402585	-0.359209932453153\\
-0.0488697937512007	-0.353368513845393\\
-0.0608935980257885	-0.354358811571064\\
-0.0520090445801059	-0.352067455025511\\
-0.0631901207565762	-0.360332436976661\\
-0.0489249359736251	-0.364810780318652\\
-0.050659588365898	-0.364035591572664\\
-0.0501494645401263	-0.367180140410649\\
-0.0449540257403656	-0.36232625876722\\
-0.00817382361116496	-0.356551775782109\\
-0.0219251417031816	-0.361738155593675\\
-0.0114238651668615	-0.359499586103626\\
-0.0111251968868914	-0.352118723284933\\
-0.0346379868238388	-0.357530763289148\\
-0.0319190897864226	-0.342627531960868\\
-0.0218807624770837	-0.344450409815895\\
-0.0186228049015106	-0.338592121992564\\
-0.0307810728778122	-0.352239020573252\\
-0.0442581605208206	-0.361396450264632\\
-0.0591663256939904	-0.374716576227131\\
-0.0588152536426648	-0.371479103377487\\
-0.061478545431032	-0.367531474889195\\
-0.0602355208519501	-0.366432882897367\\
-0.0753443001326918	-0.358793844740519\\
-0.0453774361075903	-0.347232623727232\\
-0.0525911971253103	-0.33991979690715\\
-0.037289019735632	-0.340643748949126\\
-0.0163959096770181	-0.298103773526056\\
-0.0194805549061909	-0.279126399000579\\
-0.0425113397123234	-0.300270449969869\\
-0.0173246471037801	-0.284649961729473\\
-0.039103735956632	-0.295990622336294\\
-0.0430322517822539	-0.30402808130156\\
-0.0558120912397255	-0.317880023903058\\
-0.0632347106430012	-0.32167227238471\\
-0.0630041381429614	-0.311041426733512\\
-0.0441952871609292	-0.310365378024225\\
-0.039095905076698	-0.318211798965549\\
-0.0246441138704256	-0.304993435955027\\
-0.0265647030540316	-0.302824520250377\\
-0.03491384909856	-0.27493088102551\\
-0.0240682119839727	-0.279241397917903\\
-0.0278145907931557	-0.309552890535529\\
-0.0188418068775178	-0.310791050077474\\
-0.0147787738466192	-0.295747915775046\\
-0.00836139152800389	-0.298972737744454\\
-0.011758903821636	-0.309713215419318\\
-0.0194407235405202	-0.301899251057823\\
-0.0165964075727649	-0.322799300386673\\
-0.0208648612381452	-0.329978964286527\\
-0.0167801342845262	-0.324887774209452\\
-0.0309340943199899	-0.335102668502608\\
-0.0212724001928268	-0.317172399446557\\
-0.0206469097351638	-0.312588458802033\\
-0.0379095021833971	-0.31556321454464\\
-0.0188584557310586	-0.306265249114453\\
-0.0188649316176569	-0.288851936212433\\
-0.0323891846385248	-0.27443613363117\\
-0.02717261638871	-0.28650977560538\\
-0.0285144049098594	-0.267190743926271\\
-0.0178704466339473	-0.34248376159085\\
-0.00936764728601794	-0.33479452562975\\
-0.0222615655151196	-0.323539919887299\\
0.00273012081820788	-0.325288404238851\\
-0.00160490923566486	-0.324785247086735\\
-0.00578968657235801	-0.329367142570749\\
-0.0103559257081497	-0.323676028780342\\
-0.0405293939266763	-0.343195084333968\\
-0.0368424020551252	-0.333422312438955\\
-0.042533679319246	-0.336163074646173\\
-0.0694828715733143	-0.328795926200064\\
-0.0718185130710877	-0.320221636260736\\
-0.0724559032228307	-0.328636536689519\\
-0.0709106453342675	-0.322138369660478\\
-0.0841641451585557	-0.310827980248704\\
-0.0649206110201634	-0.281704005394552\\
-0.0341586756062627	-0.291412263090269\\
-0.0347040567306022	-0.294034599338959\\
-0.0332109653314562	-0.323221426332187\\
0.000658742411464242	-0.333208566980969\\
0.000950386801065128	-0.324157789364555\\
-0.018744344644039	-0.330354636361363\\
-0.0419491014225841	-0.311433493048384\\
-0.0515845104443847	-0.31899806440797\\
-0.055346330345489	-0.321286797494969\\
-0.0621331663438302	-0.32484955379021\\
-0.0569625455388067	-0.312997875719759\\
-0.0620960473129305	-0.311274769417686\\
-0.0653547221905019	-0.30666340516891\\
-0.0516934555061987	-0.268180195704441\\
-0.0577115177799109	-0.248982157384647\\
-0.0461560888908073	-0.257179707278817\\
-0.0393254022542639	-0.226487888327068\\
-0.0405864390328299	-0.258735199937004\\
-0.0393577987902547	-0.259181399058241\\
-0.0384998572851377	-0.261577645609427\\
-0.0354032550644272	-0.300576787180679\\
-0.043177663918078	-0.299995831066369\\
-0.0425960129751735	-0.292282391782083\\
-0.0454711061506178	-0.28985656933289\\
-0.0504001232197139	-0.287420566813134\\
-0.0550474609364513	-0.298494063538292\\
-0.0701823119277451	-0.302507252248874\\
-0.0679566179480813	-0.29140653780631\\
-0.0606017714261492	-0.28716259992675\\
-0.0524382439853096	-0.265717695674338\\
-0.0556818868480814	-0.27589264692019\\
-0.0385702464216696	-0.275775840543997\\
-0.0410359630818131	-0.269608483422826\\
-0.0296200396480052	-0.264314140236523\\
-0.0176734684759633	-0.258030583229798\\
-0.0246580210101101	-0.264290602933298\\
-0.0283910440690651	-0.263672891758116\\
-0.028662211570261	-0.276821426252381\\
-0.0273665591255746	-0.277551197697097\\
};
\addlegendentry{class3};

\end{axis}
\end{tikzpicture}%

==> input/hand-cdt.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.302083in,
height=1.803704in,
at={(2.68125in,0.338194in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.4,
ymax=0.4,
ytick={-0.4,-0.2,0,0.2,0.4},
yticklabels={\empty},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0.00213762765343379\\
0.00628930817610063	0.00162457535635673\\
0.0125786163522013	0.000787044087746075\\
0.0188679245283019	-0.000687228221059072\\
0.0251572327044025	-0.00263268467628219\\
0.0314465408805031	-0.00512222284464057\\
0.0377358490566038	-0.00731821661822091\\
0.0440251572327044	-0.00908523056265472\\
0.050314465408805	-0.00888215675631948\\
0.0566037735849057	-0.0098695291028857\\
0.0628930817610063	-0.012643437715444\\
0.0691823899371069	-0.0156051217868436\\
0.0754716981132075	-0.018929694647441\\
0.0817610062893082	-0.0222542675080384\\
0.0880503144654088	-0.0243071848071826\\
0.0943396226415094	-0.0261706805045016\\
0.10062893081761	-0.0280341762018206\\
0.106918238993711	-0.0298976718991396\\
0.113207547169811	-0.0321342141008917\\
0.119496855345912	-0.0346237522692501\\
0.125786163522013	-0.0371132904376084\\
0.132075471698113	-0.0394326572988253\\
0.138364779874214	-0.0412961529961443\\
0.144654088050314	-0.0431596486934633\\
0.150943396226415	-0.0450231443907823\\
0.157232704402516	-0.0468866400881013\\
0.163522012578616	-0.0493745169815548\\
0.169811320754717	-0.0518640551499132\\
0.176100628930818	-0.0543535933182716\\
0.182389937106918	-0.0566485735132294\\
0.188679245283019	-0.0588053718377084\\
0.19496855345912	-0.0606688675350274\\
0.20125786163522	-0.0625323632323464\\
0.207547169811321	-0.0643958589296654\\
0.213836477987421	-0.0662593546269844\\
0.220125786163522	-0.0681228503243034\\
0.226415094339623	-0.0699863460216224\\
0.232704402515723	-0.0718498417189414\\
0.238993710691824	-0.0737133374162604\\
0.245283018867925	-0.0757726435131679\\
0.251572327044025	-0.0779934341330168\\
0.257861635220126	-0.0807334453329816\\
0.264150943396226	-0.08352975570833\\
0.270440251572327	-0.0864889570885456\\
0.276729559748428	-0.0894481584687612\\
0.283018867924528	-0.0924073598489768\\
0.289308176100629	-0.0952660886678868\\
0.29559748427673	-0.0980060998678517\\
0.30188679245283	-0.100746111067817\\
0.308176100628931	-0.103486122267781\\
0.314465408805031	-0.106422772449268\\
0.320754716981132	-0.109381973829483\\
0.327044025157233	-0.111872507303703\\
0.333333333333333	-0.114362045472061\\
0.339622641509434	-0.116851583640419\\
0.345911949685535	-0.119341121808778\\
0.352201257861635	-0.12182327824087\\
0.358490566037736	-0.123686773938189\\
0.364779874213836	-0.12630694505344\\
0.371069182389937	-0.129459569904734\\
0.377358490566038	-0.132876437971183\\
0.383647798742138	-0.136493357089036\\
0.389937106918239	-0.140019514351595\\
0.39622641509434	-0.143172139202889\\
0.40251572327044	-0.146355309910267\\
0.408805031446541	-0.149679882770864\\
0.415094339622642	-0.152997370387764\\
0.421383647798742	-0.156149995239058\\
0.427672955974843	-0.159313469785804\\
0.433962264150943	-0.162930388903657\\
0.440251572327044	-0.166547308021509\\
0.446540880503145	-0.170387241107805\\
0.452830188679245	-0.174347404983783\\
0.459119496855346	-0.178307568859762\\
0.465408805031447	-0.182355486396368\\
0.471698113207547	-0.186411006711242\\
0.477987421383648	-0.190452129187896\\
0.484276729559748	-0.194308273150403\\
0.490566037735849	-0.198164417112909\\
0.49685534591195	-0.202020561075416\\
0.50314465408805	-0.205876705037922\\
0.509433962264151	-0.209732849000429\\
0.515723270440252	-0.213385528987021\\
0.522012578616352	-0.217002448104873\\
0.528301886792453	-0.220733445965283\\
0.534591194968553	-0.22458958992779\\
0.540880503144654	-0.228445733890296\\
0.547169811320755	-0.231841527770376\\
0.553459119496855	-0.235166100630973\\
0.559748427672956	-0.239344021794902\\
0.566037735849057	-0.24383824150947\\
0.572327044025157	-0.248332461224038\\
0.578616352201258	-0.252677621575801\\
0.584905660377358	-0.256294540693654\\
0.591194968553459	-0.259911459811507\\
0.59748427672956	-0.263801691533295\\
0.60377358490566	-0.267761855409274\\
0.610062893081761	-0.271753655805723\\
0.616352201257862	-0.2761873594186\\
0.622641509433962	-0.280621063031478\\
0.628930817610063	-0.285054766644355\\
0.635220125786163	-0.28889071953839\\
0.641509433962264	-0.292369153412007\\
0.647798742138365	-0.295790551388297\\
0.654088050314465	-0.299115124248894\\
0.660377358490566	-0.302399417019721\\
0.666666666666667	-0.305552041871015\\
0.672955974842767	-0.308775178242338\\
0.679245283018868	-0.312253612115956\\
0.685534591194969	-0.315732045989574\\
0.691823899371069	-0.318897254538177\\
0.69811320754717	-0.322049879389471\\
0.70440251572327	-0.325020001558066\\
0.710691823899371	-0.327969491835315\\
0.716981132075472	-0.33070950303528\\
0.723270440251572	-0.333383471510207\\
0.729559748427673	-0.335873009678566\\
0.735849056603774	-0.338513242967634\\
0.742138364779874	-0.341253254167599\\
0.748427672955975	-0.344173222618001\\
0.754716981132076	-0.347132423998216\\
0.761006289308176	-0.350269918223475\\
0.767295597484277	-0.353422543074769\\
0.773584905660377	-0.357108128178918\\
0.779874213836478	-0.360850351905733\\
0.786163522012579	-0.364076858537233\\
0.792452830188679	-0.366566396705591\\
0.79874213836478	-0.369055934873949\\
0.805031446540881	-0.371362675487938\\
0.811320754716981	-0.37177705039427\\
0.817610062893082	-0.372764422740836\\
0.823899371069182	-0.373266607976533\\
0.830188679245283	-0.374115006306524\\
0.836477987421384	-0.373809451923735\\
0.842767295597484	-0.373783722557647\\
0.849056603773585	-0.374187230402599\\
0.855345911949686	-0.37459073824755\\
0.861635220125786	-0.374603558209708\\
0.867924528301887	-0.372997840046629\\
0.874213836477987	-0.370484635250372\\
0.880503144654088	-0.367971430454116\\
0.886792452830189	-0.366373151049984\\
0.893081761006289	-0.360052250999142\\
0.89937106918239	-0.353172116687928\\
0.905660377358491	-0.346291982376713\\
0.911949685534591	-0.339411848065499\\
0.918238993710692	-0.332531713754284\\
0.924528301886792	-0.32565157944307\\
0.930817610062893	-0.318771445131855\\
0.937106918238994	-0.311891310820641\\
0.943396226415094	-0.305011176509426\\
0.949685534591195	-0.298131042198212\\
0.955974842767296	-0.291250907886997\\
0.962264150943396	-0.284370773575783\\
0.968553459119497	-0.277490639264568\\
0.974842767295597	-0.270610504953354\\
0.981132075471698	-0.265399840814906\\
0.987421383647799	-0.261522039073709\\
0.993710691823899	-0.254641904762494\\
1	0.00312500000045652\\
};
\addlegendentry{y};

\end{axis}

\begin{axis}[%
width=2.302083in,
height=1.803704in,
at={(2.68125in,4.621991in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xtick={0,0.5,1},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.4,
ymax=0.4,
ytick={-0.4,-0.2,0,0.2,0.4},
yticklabels={\empty},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
]
\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0.0633086804431632\\
0.00628930817610063	0.0636529072958162\\
0.0125786163522013	0.0675480036862542\\
0.0188679245283019	0.0670656579974996\\
0.0251572327044025	0.0633401536676006\\
0.0314465408805031	0.0597435635645222\\
0.0377358490566038	0.0573760575939953\\
0.0440251572327044	0.055165345966163\\
0.050314465408805	0.0531210342695715\\
0.0566037735849057	0.0502370990151456\\
0.0628930817610063	0.0473225595875788\\
0.0691823899371069	0.0442276715291065\\
0.0754716981132075	0.0411327834706342\\
0.0817610062893082	0.0380378954121619\\
0.0880503144654088	0.0352008905566709\\
0.0943396226415094	0.0335384670040897\\
0.10062893081761	0.0308766233664859\\
0.106918238993711	0.0279918956464382\\
0.113207547169811	0.0256039323515432\\
0.119496855345912	0.023139271022445\\
0.125786163522013	0.0204946989506261\\
0.132075471698113	0.018739032719607\\
0.138364779874214	0.0177466708581218\\
0.144654088050314	0.0171022518606704\\
0.150943396226415	0.016306585802828\\
0.157232704402516	0.0146441622502469\\
0.163522012578616	0.0129817386976657\\
0.169811320754717	0.0104449364296892\\
0.176100628930818	0.00671943209979018\\
0.182389937106918	0.00299392776989114\\
0.188679245283019	-0.000133701989039525\\
0.19496855345912	-0.00322859004751184\\
0.20125786163522	-0.00561997775233087\\
0.207547169811321	-0.00817232717423315\\
0.213836477987421	-0.0110570548942809\\
0.220125786163522	-0.0138216633108256\\
0.226415094339623	-0.0164662353826445\\
0.232704402515723	-0.0191108074544635\\
0.238993710691824	-0.0217553795262824\\
0.245283018867925	-0.0243999515981013\\
0.251572327044025	-0.0270445236699203\\
0.257861635220126	-0.0296890957417392\\
0.264150943396226	-0.032469639871314\\
0.270440251572327	-0.0353543675913617\\
0.276729559748428	-0.0383880944101719\\
0.283018867924528	-0.0414829824686441\\
0.289308176100629	-0.0447128934904762\\
0.29559748427673	-0.0479932358601249\\
0.30188679245283	-0.0512735782297737\\
0.308176100628931	-0.0545539205994225\\
0.314465408805031	-0.0579197982655329\\
0.320754716981132	-0.0613650036460024\\
0.327044025157233	-0.0648102090264718\\
0.333333333333333	-0.0682554144069412\\
0.339622641509434	-0.0716788397937319\\
0.345911949685535	-0.0747737278522042\\
0.352201257861635	-0.0779090701852509\\
0.358490566037736	-0.0815017963316185\\
0.364779874213836	-0.0850945224779861\\
0.371069182389937	-0.0888716832545088\\
0.377358490566038	-0.0927173279778285\\
0.383647798742138	-0.0965110053368758\\
0.389937106918239	-0.0999562107173452\\
0.39622641509434	-0.103401416097815\\
0.40251572327044	-0.106846621478284\\
0.408805031446541	-0.110291826858754\\
0.415094339622642	-0.114006576598793\\
0.421383647798742	-0.117852221322113\\
0.427672955974843	-0.121697866045433\\
0.433962264150943	-0.125543510768753\\
0.440251572327044	-0.129389155492072\\
0.446540880503145	-0.13311486049194\\
0.452830188679245	-0.136707586638308\\
0.459119496855346	-0.14033121642238\\
0.465408805031447	-0.1441768611457\\
0.471698113207547	-0.14802250586902\\
0.477987421383648	-0.151658825474813\\
0.484276729559748	-0.155104030855283\\
0.490566037735849	-0.158631759467216\\
0.49685534591195	-0.162357263797115\\
0.50314465408805	-0.166082768127014\\
0.509433962264151	-0.169808272456913\\
0.515723270440252	-0.173533776786812\\
0.522012578616352	-0.177213747831733\\
0.528301886792453	-0.180806473978101\\
0.534591194968553	-0.184399200124469\\
0.540880503144654	-0.187845748994956\\
0.547169811320755	-0.191290954375425\\
0.553459119496855	-0.194736159755894\\
0.559748427672956	-0.198181365136364\\
0.566037735849057	-0.201626570516833\\
0.572327044025157	-0.205071775897303\\
0.578616352201258	-0.208409815206181\\
0.584905660377358	-0.211504703264654\\
0.591194968553459	-0.214599591323126\\
0.59748427672956	-0.217694479381598\\
0.60377358490566	-0.220789367440071\\
0.610062893081761	-0.223884255498543\\
0.616352201257862	-0.226979143557015\\
0.622641509433962	-0.230074031615487\\
0.628930817610063	-0.233088583301056\\
0.635220125786163	-0.235973311021104\\
0.641509433962264	-0.238968384991098\\
0.647798742138365	-0.242063273049571\\
0.654088050314465	-0.245158161108043\\
0.660377358490566	-0.248253049166515\\
0.666666666666667	-0.251094304456418\\
0.672955974842767	-0.253738876528237\\
0.679245283018868	-0.256582714257275\\
0.685534591194969	-0.259467441977323\\
0.691823899371069	-0.261849155713897\\
0.69811320754717	-0.264099425991103\\
0.70440251572327	-0.266143737687695\\
0.710691823899371	-0.267451607797907\\
0.716981132075472	-0.269191811271007\\
0.723270440251572	-0.271327307225567\\
0.729559748427673	-0.273971879297386\\
0.735849056603774	-0.276365296170652\\
0.742138364779874	-0.278409607867244\\
0.748427672955975	-0.27654123835001\\
0.754716981132076	-0.272526801784194\\
0.761006289308176	-0.269815041141521\\
0.767295597484277	-0.269417782790743\\
0.773584905660377	-0.271684318138745\\
0.779874213836478	-0.275992109936261\\
0.786163522012579	-0.280299901733776\\
0.792452830188679	-0.284607693531291\\
0.79874213836478	-0.28745153387455\\
0.805031446540881	-0.290008051449257\\
0.811320754716981	-0.292052363145849\\
0.817610062893082	-0.294493213620702\\
0.823899371069182	-0.29713778569252\\
0.830188679245283	-0.298871794250801\\
0.836477987421384	-0.300275472847223\\
0.842767295597484	-0.301753646723871\\
0.849056603773585	-0.303797958420463\\
0.855345911949686	-0.305521488461125\\
0.861635220125786	-0.30736630690871\\
0.867924528301887	-0.309410618605302\\
0.874213836477987	-0.310621989190423\\
0.880503144654088	-0.309299166825008\\
0.886792452830189	-0.308036932961596\\
0.893081761006289	-0.309152172736901\\
0.89937106918239	-0.30699980500193\\
0.905660377358491	-0.305977508535478\\
0.911949685534591	-0.305922356217428\\
0.918238993710692	-0.305867203899379\\
0.924528301886792	-0.30581205158133\\
0.930817610062893	-0.305756899263281\\
0.937106918238994	-0.305177960276307\\
0.943396226415094	-0.300372671287518\\
0.949685534591195	-0.294032604077372\\
0.955974842767296	-0.287692536867227\\
0.962264150943396	-0.281352469657081\\
0.968553459119497	-0.275012402446936\\
0.974842767295597	-0.26867233523679\\
0.981132075471698	-0.262332268026645\\
0.987421383647799	-0.256667022313024\\
0.993710691823899	-0.252838498808322\\
1	0.00312499999971774\\
};
\addlegendentry{y};

\end{axis}

\begin{axis}[%
width=2.302083in,
height=1.803704in,
at={(2.68125in,2.480093in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xtick={0,0.5,1},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.4,
ymax=0.4,
ytick={-0.4,-0.2,0,0.2,0.4},
yticklabels={\empty},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
]
\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0.0522468595037845\\
0.00628930817610063	0.0753387714545648\\
0.0125786163522013	0.0736879733369491\\
0.0188679245283019	0.0749370171164232\\
0.0251572327044025	0.0790456161486078\\
0.0314465408805031	0.0789977150929671\\
0.0377358490566038	0.0760825851597603\\
0.0440251572327044	0.0730752098699171\\
0.050314465408805	0.0699220629653467\\
0.0566037735849057	0.0666260253263994\\
0.0628930817610063	0.0630860391875211\\
0.0691823899371069	0.0595460530486427\\
0.0754716981132075	0.0560060669097643\\
0.0817610062893082	0.0524660807708859\\
0.0880503144654088	0.0486983351739848\\
0.0943396226415094	0.0448574212872536\\
0.10062893081761	0.0410947511888735\\
0.106918238993711	0.0377352995266491\\
0.113207547169811	0.0343759083783633\\
0.119496855345912	0.0312227614737929\\
0.125786163522013	0.0280696145692225\\
0.132075471698113	0.0261317106717472\\
0.138364779874214	0.0240033378229481\\
0.144654088050314	0.0216939388669212\\
0.150943396226415	0.018579560149714\\
0.157232704402516	0.0154264132451436\\
0.163522012578616	0.0130629086658098\\
0.169811320754717	0.0112697371664926\\
0.176100628930818	0.00998165807271198\\
0.182389937106918	0.0068285111681416\\
0.188679245283019	0.00382531284170207\\
0.19496855345912	0.00151591388567516\\
0.20125786163522	-0.000793485070351796\\
0.207547169811321	-0.00310472532711499\\
0.213836477987421	-0.00574220532211545\\
0.220125786163522	-0.00818084230091496\\
0.226415094339623	-0.0100966165015241\\
0.232704402515723	-0.0120123907021332\\
0.238993710691824	-0.0137398590766511\\
0.245283018867925	-0.0151184268998107\\
0.251572327044025	-0.015952140599215\\
0.257861635220126	-0.0149863473870792\\
0.264150943396226	-0.0118176782212799\\
0.270440251572327	-0.0100365570922594\\
0.276729559748428	-0.0107051098535957\\
0.283018867924528	-0.0109560049140211\\
0.289308176100629	-0.0115923658393829\\
0.29559748427673	-0.0127810788908293\\
0.30188679245283	-0.014567823257793\\
0.308176100628931	-0.0172053032527934\\
0.314465408805031	-0.0201328707575477\\
0.320754716981132	-0.0232860176621181\\
0.327044025157233	-0.0266497484297571\\
0.333333333333333	-0.0301897345686355\\
0.339622641509434	-0.0337297207075138\\
0.345911949685535	-0.0372697068463922\\
0.352201257861635	-0.0408096929852706\\
0.358490566037736	-0.0439892037745536\\
0.364779874213836	-0.0471423506791239\\
0.371069182389937	-0.0506489410679241\\
0.377358490566038	-0.0541889272068024\\
0.383647798742138	-0.0580579487199826\\
0.389937106918239	-0.06213963806921\\
0.39622641509434	-0.0662213274184374\\
0.40251572327044	-0.0700257883235228\\
0.408805031446541	-0.0737250833979479\\
0.415094339622642	-0.077424378472373\\
0.421383647798742	-0.0811236735467981\\
0.427672955974843	-0.0848229686212232\\
0.433962264150943	-0.0880720330269441\\
0.440251572327044	-0.0912251799315145\\
0.446540880503145	-0.0941864383071015\\
0.452830188679245	-0.0971015682403083\\
0.459119496855346	-0.100238544473972\\
0.465408805031447	-0.103391691378543\\
0.471698113207547	-0.106544838283113\\
0.477987421383648	-0.109697985187684\\
0.484276729559748	-0.112637939015921\\
0.490566037735849	-0.115586022161506\\
0.49685534591195	-0.120028930157602\\
0.50314465408805	-0.124471838153699\\
0.509433962264151	-0.128914746149795\\
0.515723270440252	-0.133018747100739\\
0.522012578616352	-0.136859660987471\\
0.528301886792453	-0.140700574874202\\
0.534591194968553	-0.144541488760933\\
0.540880503144654	-0.148382402647665\\
0.547169811320755	-0.152110683958463\\
0.553459119496855	-0.155650670097342\\
0.559748427672956	-0.159178375706812\\
0.566037735849057	-0.162537827369036\\
0.572327044025157	-0.165897279031261\\
0.578616352201258	-0.16956456210511\\
0.584905660377358	-0.173263857179535\\
0.591194968553459	-0.176808353359539\\
0.59748427672956	-0.180167805021764\\
0.60377358490566	-0.183219296027698\\
0.610062893081761	-0.185528694983725\\
0.616352201257862	-0.188821068331794\\
0.622641509433962	-0.192520363406219\\
0.628930817610063	-0.196079339007452\\
0.635220125786163	-0.199232485912022\\
0.641509433962264	-0.202385632816592\\
0.647798742138365	-0.205538779721163\\
0.654088050314465	-0.208639427184929\\
0.660377358490566	-0.211554557118136\\
0.666666666666667	-0.214373499625033\\
0.672955974842767	-0.217010979620033\\
0.679245283018868	-0.220093439593456\\
0.685534591194969	-0.22345289125568\\
0.691823899371069	-0.226812342917905\\
0.69811320754717	-0.230171794580129\\
0.70440251572327	-0.233531246242354\\
0.710691823899371	-0.236890697904578\\
0.716981132075472	-0.240113977233458\\
0.723270440251572	-0.242423376189485\\
0.729559748427673	-0.244257309472331\\
0.735849056603774	-0.245101729405877\\
0.742138364779874	-0.244133336222105\\
0.748427672955975	-0.242424569352591\\
0.754716981132076	-0.242584376220968\\
0.761006289308176	-0.242925024666383\\
0.767295597484277	-0.242986203784627\\
0.773584905660377	-0.24304738290287\\
0.779874213836478	-0.240458031127434\\
0.786163522012579	-0.241291744826839\\
0.792452830188679	-0.242652537635\\
0.79874213836478	-0.242696047993198\\
0.805031446540881	-0.241727654809425\\
0.811320754716981	-0.240759261625652\\
0.817610062893082	-0.243329672623086\\
0.823899371069182	-0.246301428122629\\
0.830188679245283	-0.250269062250803\\
0.836477987421384	-0.254236696378976\\
0.842767295597484	-0.25798498160217\\
0.849056603773585	-0.261524967741049\\
0.855345911949686	-0.264985010446657\\
0.861635220125786	-0.268138157351228\\
0.867924528301887	-0.271194111211354\\
0.874213836477987	-0.273831591206354\\
0.880503144654088	-0.275288130802439\\
0.886792452830189	-0.275695792168888\\
0.893081761006289	-0.276529505868293\\
0.89937106918239	-0.277363219567697\\
0.905660377358491	-0.278196933267101\\
0.911949685534591	-0.279030646966505\\
0.918238993710692	-0.277438102819865\\
0.924528301886792	-0.277395187475253\\
0.930817610062893	-0.276669012402367\\
0.937106918238994	-0.276498151168428\\
0.943396226415094	-0.275011855182584\\
0.949685534591195	-0.274178203795145\\
0.955974842767296	-0.273592971617109\\
0.962264150943396	-0.271440142615042\\
0.968553459119497	-0.266872504750924\\
0.974842767295597	-0.262304866886805\\
0.981132075471698	-0.257737229022687\\
0.987421383647799	-0.255234254908866\\
0.993710691823899	-0.253246289364174\\
1	0.00312500000026539\\
};
\addlegendentry{y};

\end{axis}

\begin{axis}[%
width=2.302083in,
height=1.803704in,
at={(0.270833in,0.338194in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.4,
ymax=0.4,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0.0393680670544914\\
0.00628930817610063	0.0411251516037375\\
0.0125786163522013	0.0437183005510091\\
0.0188679245283019	0.0474456611475207\\
0.0251572327044025	0.0530304008835574\\
0.0314465408805031	0.0550739050815551\\
0.0377358490566038	0.0545722116479611\\
0.0440251572327044	0.06113377777088\\
0.050314465408805	0.065490769438463\\
0.0566037735849057	0.0686011444237218\\
0.0628930817610063	0.0742047527736289\\
0.0691823899371069	0.0746655494643246\\
0.0754716981132075	0.0727040923756737\\
0.0817610062893082	0.0702489066317729\\
0.0880503144654088	0.0679603716138352\\
0.0943396226415094	0.0657845314175832\\
0.10062893081761	0.0633293456736824\\
0.106918238993711	0.0607743062687415\\
0.113207547169811	0.0580663615703682\\
0.119496855345912	0.0559161403976401\\
0.125786163522013	0.0541805744651118\\
0.132075471698113	0.052759062885746\\
0.138364779874214	0.0509660920893131\\
0.144654088050314	0.0489684074128969\\
0.150943396226415	0.0468048260677967\\
0.157232704402516	0.043696999694123\\
0.163522012578616	0.0405726749765502\\
0.169811320754717	0.0381062875852212\\
0.176100628930818	0.0354917242832468\\
0.182389937106918	0.032562588726019\\
0.188679245283019	0.0295447914024017\\
0.19496855345912	0.0264204666848288\\
0.20125786163522	0.0230256230659449\\
0.207547169811321	0.0193063160997723\\
0.213836477987421	0.0155870091335996\\
0.220125786163522	0.011867702167427\\
0.226415094339623	0.00814839520125439\\
0.232704402515723	0.00413943642636156\\
0.238993710691824	-0.00014196426540769\\
0.245283018867925	-0.0044233649571769\\
0.251572327044025	-0.00851339378275089\\
0.257861635220126	-0.0122327007489235\\
0.264150943396226	-0.0159520077150962\\
0.270440251572327	-0.0198628264996204\\
0.276729559748428	-0.0238020639706063\\
0.283018867924528	-0.0276605804494991\\
0.289308176100629	-0.0311136887971243\\
0.29559748427673	-0.0345667971447495\\
0.30188679245283	-0.0377136682349824\\
0.308176100628931	-0.0408379929525553\\
0.314465408805031	-0.0452239093531014\\
0.320754716981132	-0.0497020809696453\\
0.327044025157233	-0.0541802525861893\\
0.333333333333333	-0.0585482392804383\\
0.339622641509434	-0.0627539641111769\\
0.345911949685535	-0.0669596889419154\\
0.352201257861635	-0.0709041738481463\\
0.358490566037736	-0.0743572821957715\\
0.364779874213836	-0.0775818655825687\\
0.371069182389937	-0.0790033771619345\\
0.377358490566038	-0.0816582524630375\\
0.383647798742138	-0.0845873880202653\\
0.389937106918239	-0.0876992292896103\\
0.39622641509434	-0.0908235540071832\\
0.40251572327044	-0.0941103740699455\\
0.408805031446541	-0.0974082166011681\\
0.415094339622642	-0.100947789205297\\
0.421383647798742	-0.104540647315327\\
0.427672955974843	-0.107823394794276\\
0.433962264150943	-0.110752530351504\\
0.440251572327044	-0.113897429257281\\
0.446540880503145	-0.117195271788504\\
0.452830188679245	-0.120565793236956\\
0.459119496855346	-0.124018901584582\\
0.465408805031447	-0.127349678047225\\
0.471698113207547	-0.130278813604453\\
0.477987421383648	-0.133337523792176\\
0.484276729559748	-0.136635366323398\\
0.490566037735849	-0.139892547714991\\
0.49685534591195	-0.143016872432564\\
0.50314465408805	-0.145984105948566\\
0.509433962264151	-0.148439291692467\\
0.515723270440252	-0.150003477497831\\
0.522012578616352	-0.149491273811249\\
0.528301886792453	-0.147785957328189\\
0.534591194968553	-0.146453671100941\\
0.540880503144654	-0.144421837395026\\
0.547169811320755	-0.140274547872389\\
0.553459119496855	-0.13997015898017\\
0.559748427672956	-0.140375622360783\\
0.566037735849057	-0.141797133940149\\
0.572327044025157	-0.144862889416249\\
0.578616352201258	-0.148455747526279\\
0.584905660377358	-0.152146399348433\\
0.591194968553459	-0.15598066690636\\
0.59748427672956	-0.159814934464287\\
0.60377358490566	-0.163649202022214\\
0.610062893081761	-0.167483469580141\\
0.616352201257862	-0.171317737138068\\
0.622641509433962	-0.175152004695995\\
0.628930817610063	-0.178986272253922\\
0.635220125786163	-0.182665199191645\\
0.641509433962264	-0.186258057301675\\
0.647798742138365	-0.189850915411705\\
0.654088050314465	-0.193443773521735\\
0.660377358490566	-0.197036631631765\\
0.666666666666667	-0.200498240835977\\
0.672955974842767	-0.203951349183602\\
0.679245283018868	-0.205633372671486\\
0.685534591194969	-0.207505948876062\\
0.691823899371069	-0.210213893574435\\
0.69811320754717	-0.208627711348621\\
0.70440251572327	-0.204941683154605\\
0.710691823899371	-0.201611315409615\\
0.716981132075472	-0.200385050018245\\
0.723270440251572	-0.200973837759971\\
0.729559748427673	-0.201394797494467\\
0.735849056603774	-0.200062511267218\\
0.742138364779874	-0.200756467628297\\
0.748427672955975	-0.202958444726487\\
0.754716981132076	-0.205887580283715\\
0.761006289308176	-0.208688015378489\\
0.767295597484277	-0.21085159672359\\
0.773584905660377	-0.210782516016716\\
0.779874213836478	-0.208423423714119\\
0.786163522012579	-0.205830274766848\\
0.792452830188679	-0.200178564897293\\
0.79874213836478	-0.191952269235486\\
0.805031446540881	-0.187951890015292\\
0.811320754716981	-0.188302019573853\\
0.817610062893082	-0.18914480473793\\
0.823899371069182	-0.190968235848346\\
0.830188679245283	-0.192420912240605\\
0.836477987421384	-0.194650379870405\\
0.842767295597484	-0.197358324568779\\
0.849056603773585	-0.199302450335848\\
0.855345911949686	-0.200460511824548\\
0.861635220125786	-0.200810641383109\\
0.867924528301887	-0.200180872615884\\
0.874213836477987	-0.19837723262502\\
0.880503144654088	-0.195866124280107\\
0.886792452830189	-0.192401425774069\\
0.893081761006289	-0.190815855445561\\
0.89937106918239	-0.191123636534967\\
0.905660377358491	-0.192013157529996\\
0.911949685534591	-0.194072110899135\\
0.918238993710692	-0.196388403777868\\
0.924528301886792	-0.197327720853113\\
0.930817610062893	-0.198708126700812\\
0.937106918238994	-0.197639136199199\\
0.943396226415094	-0.194415639618422\\
0.949685534591195	-0.19157079981804\\
0.955974842767296	-0.190830620076806\\
0.962264150943396	-0.18863652168782\\
0.968553459119497	-0.186752023623105\\
0.974842767295597	-0.182493960235988\\
0.981132075471698	-0.175494186290387\\
0.987421383647799	-0.168494412344786\\
0.993710691823899	-0.162868318792301\\
1	0.00312500000052616\\
};
\addlegendentry{x};

\end{axis}

\begin{axis}[%
width=2.302083in,
height=1.803704in,
at={(0.270833in,2.480093in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xtick={0,0.5,1},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.4,
ymax=0.4,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
]
\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0.353135492137688\\
0.00628930817610063	0.347757366970693\\
0.0125786163522013	0.342379241803699\\
0.0188679245283019	0.337001116636705\\
0.0251572327044025	0.331622991469711\\
0.0314465408805031	0.326244866302717\\
0.0377358490566038	0.320866741135722\\
0.0440251572327044	0.315488615968728\\
0.050314465408805	0.311825368139801\\
0.0566037735849057	0.308480114613387\\
0.0628930817610063	0.304560918158652\\
0.0691823899371069	0.300386175117819\\
0.0754716981132075	0.296211432076986\\
0.0817610062893082	0.292904680287403\\
0.0880503144654088	0.290005929932297\\
0.0943396226415094	0.287603439180408\\
0.10062893081761	0.285407128631067\\
0.106918238993711	0.283512639443794\\
0.113207547169811	0.283112846626068\\
0.119496855345912	0.283906703458732\\
0.125786163522013	0.279635062647821\\
0.132075471698113	0.274999340736643\\
0.138364779874214	0.270363618825464\\
0.144654088050314	0.265823368421907\\
0.150943396226415	0.262685432561256\\
0.157232704402516	0.259857303609968\\
0.163522012578616	0.260843467972924\\
0.169811320754717	0.258948978785652\\
0.176100628930818	0.258735892746126\\
0.182389937106918	0.259437102841804\\
0.188679245283019	0.254930465915632\\
0.19496855345912	0.25042382898946\\
0.20125786163522	0.245917192063288\\
0.207547169811321	0.241380354359789\\
0.213836477987421	0.236806693595945\\
0.220125786163522	0.232233032832102\\
0.226415094339623	0.227659372068258\\
0.232704402515723	0.223305729723204\\
0.238993710691824	0.219036704347459\\
0.245283018867925	0.214767678971714\\
0.251572327044025	0.210102199287929\\
0.257861635220126	0.205134234375372\\
0.264150943396226	0.200166269462815\\
0.270440251572327	0.195198304550258\\
0.276729559748428	0.190230339637702\\
0.283018867924528	0.18563194342242\\
0.289308176100629	0.181197913074034\\
0.29559748427673	0.176763882725649\\
0.30188679245283	0.172311666349495\\
0.308176100628931	0.167805029423323\\
0.314465408805031	0.163298392497151\\
0.320754716981132	0.158791755570979\\
0.327044025157233	0.154060659850587\\
0.333333333333333	0.149216718481296\\
0.339622641509434	0.144372777112005\\
0.345911949685535	0.139528835742713\\
0.352201257861635	0.134744464036482\\
0.358490566037736	0.130170803272638\\
0.364779874213836	0.125597142508794\\
0.371069182389937	0.12102348174495\\
0.377358490566038	0.116316832914401\\
0.383647798742138	0.111472891545109\\
0.389937106918239	0.106628950175818\\
0.39622641509434	0.101785008806527\\
0.40251572327044	0.0969249577856181\\
0.408805031446541	0.0917381680231951\\
0.415094339622642	0.0865513782607719\\
0.421383647798742	0.0813645884983488\\
0.427672955974843	0.0761777987359257\\
0.433962264150943	0.0709910089735026\\
0.440251572327044	0.0664406588376447\\
0.446540880503145	0.0650295197015565\\
0.452830188679245	0.0675646660782878\\
0.459119496855346	0.0656465252955403\\
0.465408805031447	0.0614717822547075\\
0.471698113207547	0.0572970392138746\\
0.477987421383648	0.0531222961730418\\
0.484276729559748	0.0512248360708598\\
0.490566037735849	0.0499433338513001\\
0.49685534591195	0.0485201411145489\\
0.50314465408805	0.0462300951919552\\
0.509433962264151	0.0426516572350354\\
0.515723270440252	0.0388225773871299\\
0.522012578616352	0.0356112338899898\\
0.528301886792453	0.0342000947539017\\
0.534591194968553	0.0327889556178135\\
0.540880503144654	0.0296668064966454\\
0.547169811320755	0.0257103841264493\\
0.553459119496855	0.0217539617562531\\
0.559748427672956	0.0175014332796274\\
0.566037735849057	0.0132324079038821\\
0.572327044025157	0.00896338252813686\\
0.578616352201258	0.00528245845682189\\
0.584905660377358	0.00175578402317544\\
0.591194968553459	-0.000418655356785269\\
0.59748427672956	-0.00143653958622121\\
0.60377358490566	-0.00250198555948984\\
0.610062893081761	-0.000125029205961802\\
0.616352201257862	0.0103504787240639\\
0.622641509433962	0.00950972519912901\\
0.628930817610063	0.00761523601185647\\
0.635220125786163	0.00572074682458394\\
0.641509433962264	0.00343008564871594\\
0.647798742138365	-0.000925027549216573\\
0.654088050314465	-0.005280140747149\\
0.660377358490566	-0.00963525394508151\\
0.666666666666667	-0.0146086915424792\\
0.672955974842767	-0.0196805740987026\\
0.679245283018868	-0.0247524566549259\\
0.685534591194969	-0.0298243392111493\\
0.691823899371069	-0.0348962217673726\\
0.69811320754717	-0.03910652592984\\
0.70440251572327	-0.0426332003634864\\
0.710691823899371	-0.0463028205742729\\
0.716981132075472	-0.0503738582717602\\
0.723270440251572	-0.0544448959692476\\
0.729559748427673	-0.058802183294211\\
0.735849056603774	-0.0635992733618432\\
0.742138364779874	-0.0683963634294752\\
0.748427672955975	-0.0731934534971073\\
0.754716981132076	-0.0778561864641618\\
0.761006289308176	-0.0812014399905754\\
0.767295597484277	-0.0845466935169891\\
0.773584905660377	-0.0888421160120512\\
0.779874213836478	-0.0931972292099837\\
0.786163522012579	-0.0975523424079162\\
0.792452830188679	-0.0984641109378148\\
0.79874213836478	-0.100507915507079\\
0.805031446540881	-0.103406665862185\\
0.811320754716981	-0.106049853751044\\
0.817610062893082	-0.108317374994968\\
0.823899371069182	-0.109174539576235\\
0.830188679245283	-0.111069028763508\\
0.836477987421384	-0.115195329495448\\
0.842767295597484	-0.120742174451049\\
0.849056603773585	-0.12628901940665\\
0.855345911949686	-0.131835864362251\\
0.861635220125786	-0.137382709317852\\
0.867924528301887	-0.142929554273452\\
0.874213836477987	-0.148476399229053\\
0.880503144654088	-0.154023244184654\\
0.886792452830189	-0.159570089140255\\
0.893081761006289	-0.164413758160161\\
0.89937106918239	-0.168987418924005\\
0.905660377358491	-0.173561079687849\\
0.911949685534591	-0.178134740451693\\
0.918238993710692	-0.182094749315975\\
0.924528301886792	-0.186051171686171\\
0.930817610062893	-0.190447188060204\\
0.937106918238994	-0.196036641313556\\
0.943396226415094	-0.201626094566908\\
0.949685534591195	-0.20721554782026\\
0.955974842767296	-0.212805001073612\\
0.962264150943396	-0.218394454326964\\
0.968553459119497	-0.223983907580316\\
0.974842767295597	-0.229573360833668\\
0.981132075471698	-0.23516281408702\\
0.987421383647799	-0.240752267340372\\
0.993710691823899	-0.0512599222273524\\
1	0.00312499999966764\\
};
\addlegendentry{x};

\end{axis}

\begin{axis}[%
width=2.302083in,
height=1.803704in,
at={(0.270833in,4.621991in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xtick={0,0.5,1},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.4,
ymax=0.4,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
]
\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0.310144892406388\\
0.00628930817610063	0.305426798002779\\
0.0125786163522013	0.300708703599171\\
0.0188679245283019	0.295990609195562\\
0.0251572327044025	0.291479612828471\\
0.0314465408805031	0.287251475789673\\
0.0377358490566038	0.283023338750876\\
0.0440251572327044	0.279110351980382\\
0.050314465408805	0.275832959535658\\
0.0566037735849057	0.27331997437251\\
0.0628930817610063	0.273882444332001\\
0.0691823899371069	0.276874648405707\\
0.0754716981132075	0.279975060620601\\
0.0817610062893082	0.279283908353553\\
0.0880503144654088	0.276006515908829\\
0.0943396226415094	0.272601087399715\\
0.10062893081761	0.268878090790781\\
0.106918238993711	0.265155094181847\\
0.113207547169811	0.26124519812378\\
0.119496855345912	0.257292608350202\\
0.125786163522013	0.253488730252258\\
0.132075471698113	0.251125080977462\\
0.138364779874214	0.248101605534786\\
0.144654088050314	0.244378608925852\\
0.150943396226415	0.240701456982383\\
0.157232704402516	0.240900302588166\\
0.163522012578616	0.245930706874092\\
0.169811320754717	0.248943834416103\\
0.176100628930818	0.249232803845718\\
0.182389937106918	0.248593953181447\\
0.188679245283019	0.247387012613292\\
0.19496855345912	0.243796926083792\\
0.20125786163522	0.240206839554292\\
0.207547169811321	0.235706407272635\\
0.213836477987421	0.231036165658166\\
0.220125786163522	0.226365924043697\\
0.226415094339623	0.221695682429228\\
0.232704402515723	0.21717024968738\\
0.238993710691824	0.212663358803917\\
0.245283018867925	0.208156467920455\\
0.251572327044025	0.20375880530053\\
0.257861635220126	0.199614867364931\\
0.264150943396226	0.195470929429331\\
0.270440251572327	0.191120601592691\\
0.276729559748428	0.186357468203957\\
0.283018867924528	0.181594334815223\\
0.289308176100629	0.176831201426489\\
0.29559748427673	0.172047751972489\\
0.30188679245283	0.167128159340334\\
0.308176100628931	0.162208566708179\\
0.314465408805031	0.157288974076024\\
0.320754716981132	0.152369381443868\\
0.327044025157233	0.149299239324722\\
0.333333333333333	0.150085029713458\\
0.339622641509434	0.149081574293631\\
0.345911949685535	0.145989820382092\\
0.352201257861635	0.142764457906304\\
0.358490566037736	0.13948706546158\\
0.364779874213836	0.138825820757663\\
0.371069182389937	0.136903174973756\\
0.377358490566038	0.134021790164512\\
0.383647798742138	0.131603854700112\\
0.389937106918239	0.128578318613477\\
0.39622641509434	0.123908076999008\\
0.40251572327044	0.119237835384539\\
0.408805031446541	0.11456759377007\\
0.415094339622642	0.10977302072305\\
0.421383647798742	0.10472676147172\\
0.427672955974843	0.0996805022203905\\
0.433962264150943	0.0946342429690608\\
0.440251572327044	0.0895879837177312\\
0.446540880503145	0.0845179129445158\\
0.452830188679245	0.0792997359189053\\
0.459119496855346	0.0740815588932949\\
0.465408805031447	0.0688633818676845\\
0.471698113207547	0.0636452048420741\\
0.477987421383648	0.0584270278164637\\
0.484276729559748	0.0532893060994974\\
0.490566037735849	0.0490611690606998\\
0.49685534591195	0.0448330320219021\\
0.50314465408805	0.0406048949831045\\
0.509433962264151	0.035765328439436\\
0.515723270440252	0.0309196208932748\\
0.522012578616352	0.0260739133471135\\
0.528301886792453	0.0212282058009522\\
0.534591194968553	0.0162592215110915\\
0.540880503144654	0.0111849766715225\\
0.547169811320755	0.0061107318319535\\
0.553459119496855	0.0010364869923845\\
0.559748427672956	-0.0040377578471845\\
0.566037735849057	-0.00796323895091469\\
0.572327044025157	-0.00839235574649919\\
0.578616352201258	-0.0104324897006384\\
0.584905660377358	0.00318840107209324\\
0.591194968553459	0.0115435505739337\\
0.59748427672956	0.010140338013129\\
0.60377358490566	0.00537720462439504\\
0.610062893081761	0.000614071235661129\\
0.616352201257862	-0.00414906215307278\\
0.622641509433962	-0.008991186122506\\
0.628930817610063	-0.0140080950636728\\
0.635220125786163	-0.0190250040048396\\
0.641509433962264	-0.0240419129460063\\
0.647798742138365	-0.0290588218871731\\
0.654088050314465	-0.0341245782613673\\
0.660377358490566	-0.0393427552869777\\
0.666666666666667	-0.0445609323125882\\
0.672955974842767	-0.0497791093381986\\
0.679245283018868	-0.0549972863638089\\
0.685534591194969	-0.0602154633894194\\
0.691823899371069	-0.0653905983679507\\
0.69811320754717	-0.0703766899558343\\
0.70440251572327	-0.0753627815437181\\
0.710691823899371	-0.0803488731316018\\
0.716981132075472	-0.0853349647194855\\
0.723270440251572	-0.0896126147518335\\
0.729559748427673	-0.0916527487059728\\
0.735849056603774	-0.0780041656491114\\
0.742138364779874	-0.0685366222326624\\
0.748427672955975	-0.0663296855214985\\
0.754716981132076	-0.0661803258472617\\
0.761006289308176	-0.0698707807866728\\
0.767295597484277	-0.0739232020557621\\
0.773584905660377	-0.0780625130424004\\
0.779874213836478	-0.0833932262203871\\
0.786163522012579	-0.0887239393983737\\
0.792452830188679	-0.0940546525763604\\
0.79874213836478	-0.0993853657543471\\
0.805031446540881	-0.104716078932334\\
0.811320754716981	-0.11004679211032\\
0.817610062893082	-0.115390303896738\\
0.823899371069182	-0.120768555836221\\
0.830188679245283	-0.126146807775704\\
0.836477987421384	-0.131525059715188\\
0.842767295597484	-0.136903311654671\\
0.849056603773585	-0.142281563594154\\
0.855345911949686	-0.147659815533637\\
0.861635220125786	-0.152765102088222\\
0.867924528301887	-0.155406092689369\\
0.874213836477987	-0.154737946935868\\
0.880503144654088	-0.151500343113925\\
0.886792452830189	-0.146777868899797\\
0.893081761006289	-0.145816478483163\\
0.89937106918239	-0.145107171204362\\
0.905660377358491	-0.144784914952916\\
0.911949685534591	-0.143823524536283\\
0.918238993710692	-0.143752607726388\\
0.924528301886792	-0.143683178309055\\
0.930817610062893	-0.142721787892422\\
0.937106918238994	-0.140909789693127\\
0.943396226415094	-0.139907789756136\\
0.949685534591195	-0.139318888634932\\
0.955974842767296	-0.139767443528908\\
0.962264150943396	-0.138503544682417\\
0.968553459119497	-0.136342830411551\\
0.974842767295597	-0.135100837672969\\
0.981132075471698	-0.129290895036734\\
0.987421383647799	-0.122938321417538\\
0.993710691823899	-0.118848406877775\\
1	0.00312499999995879\\
};
\addlegendentry{x};

\end{axis}
\end{tikzpicture}%

==> input/hand-energy.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.302083in,
height=1.803704in,
at={(2.789583in,4.621991in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=321,
xtick={100,200,300},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.05,
ytick={0,0.02,0.04},
yticklabels={\empty},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
3	0\\
5	0\\
7	0\\
9	0\\
11	0\\
13	0\\
15	0.0015527950310559\\
17	0.00077639751552795\\
19	0\\
21	0\\
23	0.00543478260869565\\
25	0.0062111801242236\\
27	0.0031055900621118\\
29	0.00388198757763975\\
31	0.015527950310559\\
33	0.0100931677018634\\
35	0.0093167701863354\\
37	0.0116459627329193\\
39	0.0124223602484472\\
41	0.0124223602484472\\
43	0.00854037267080745\\
45	0.0116459627329193\\
47	0.0100931677018634\\
49	0.0108695652173913\\
51	0.0077639751552795\\
53	0.00698757763975155\\
55	0.00698757763975155\\
57	0.00854037267080745\\
59	0.00854037267080745\\
61	0.015527950310559\\
63	0.0124223602484472\\
65	0.0100931677018634\\
67	0.0116459627329193\\
69	0.0108695652173913\\
71	0.0108695652173913\\
73	0.0108695652173913\\
75	0.0108695652173913\\
77	0.0116459627329193\\
79	0.0124223602484472\\
81	0.0131987577639752\\
83	0.0131987577639752\\
85	0.0139751552795031\\
87	0.0139751552795031\\
89	0.0124223602484472\\
91	0.0147515527950311\\
93	0.016304347826087\\
95	0.0139751552795031\\
97	0.0139751552795031\\
99	0.016304347826087\\
101	0.016304347826087\\
103	0.0147515527950311\\
105	0.016304347826087\\
107	0.0139751552795031\\
109	0.015527950310559\\
111	0.015527950310559\\
113	0.0147515527950311\\
115	0.0139751552795031\\
117	0.0139751552795031\\
119	0.0139751552795031\\
121	0.0124223602484472\\
123	0.0124223602484472\\
125	0.0124223602484472\\
127	0.0124223602484472\\
129	0.0116459627329193\\
131	0.0124223602484472\\
133	0.0124223602484472\\
135	0.0108695652173913\\
137	0.0116459627329193\\
139	0.0100931677018634\\
141	0.0093167701863354\\
143	0.0077639751552795\\
145	0.0093167701863354\\
147	0.0108695652173913\\
149	0.0093167701863354\\
151	0.0046583850931677\\
153	0.0046583850931677\\
155	0.0031055900621118\\
157	0.0046583850931677\\
159	0.00388198757763975\\
161	0.0093167701863354\\
163	0.0201863354037267\\
165	0.0108695652173913\\
167	0.0093167701863354\\
169	0.0108695652173913\\
171	0.00854037267080745\\
173	0.0077639751552795\\
175	0.0093167701863354\\
177	0.00854037267080745\\
179	0.0093167701863354\\
181	0.0077639751552795\\
183	0.0046583850931677\\
185	0.0046583850931677\\
187	0.0077639751552795\\
189	0.0046583850931677\\
191	0.0046583850931677\\
193	0.0062111801242236\\
195	0.0062111801242236\\
197	0.0062111801242236\\
199	0.0062111801242236\\
201	0.0062111801242236\\
203	0.00543478260869565\\
205	0.0031055900621118\\
207	0.0031055900621118\\
209	0.0031055900621118\\
211	0.0031055900621118\\
213	0.0031055900621118\\
215	0.0031055900621118\\
217	0.0031055900621118\\
219	0.0031055900621118\\
221	0.0031055900621118\\
223	0.0031055900621118\\
225	0.0031055900621118\\
227	0.0031055900621118\\
229	0.0031055900621118\\
231	0.0031055900621118\\
233	0.0031055900621118\\
235	0.00388198757763975\\
237	0.00388198757763975\\
239	0.00388198757763975\\
241	0\\
243	0\\
245	0\\
247	0\\
249	0\\
251	0\\
253	0\\
255	0\\
257	0\\
259	0\\
261	0\\
263	0\\
265	0\\
267	0\\
269	0\\
271	0\\
273	0\\
275	0\\
277	0\\
279	0\\
281	0\\
283	0\\
285	0\\
287	0\\
289	0\\
291	0\\
293	0\\
295	0\\
297	0\\
299	0\\
301	0\\
303	0\\
305	0\\
307	0\\
309	0\\
311	0\\
313	0\\
315	0\\
317	0\\
319	0\\
321	0\\
};
\addlegendentry{y};

\end{axis}

\begin{axis}[%
width=2.302083in,
height=1.803704in,
at={(2.789583in,2.480093in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=321,
xtick={100,200,300},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.05,
ytick={0,0.02,0.04},
yticklabels={\empty},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
]
\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
3	0\\
5	0\\
7	0\\
9	0\\
11	0\\
13	0\\
15	0\\
17	0.0027124773960217\\
19	0.00361663652802893\\
21	0\\
23	0\\
25	0\\
27	0\\
29	0.00994575045207957\\
31	0.00632911392405063\\
33	0.00361663652802893\\
35	0.00361663652802893\\
37	0.0054249547920434\\
39	0.011754068716094\\
41	0.0126582278481013\\
43	0.0144665461121157\\
45	0.0144665461121157\\
47	0.0162748643761302\\
49	0.0135623869801085\\
51	0.0126582278481013\\
53	0.00904159132007233\\
55	0.00994575045207957\\
57	0.0126582278481013\\
59	0.00994575045207957\\
61	0.00723327305605787\\
63	0.0126582278481013\\
65	0.00994575045207957\\
67	0.00994575045207957\\
69	0.0108499095840868\\
71	0.00904159132007233\\
73	0.00904159132007233\\
75	0.0081374321880651\\
77	0.00723327305605787\\
79	0.0054249547920434\\
81	0.00452079566003617\\
83	0.00361663652802893\\
85	0.0054249547920434\\
87	0.00723327305605787\\
89	0.00632911392405063\\
91	0.00723327305605787\\
93	0.0081374321880651\\
95	0.0108499095840868\\
97	0.0126582278481013\\
99	0.0144665461121157\\
101	0.0144665461121157\\
103	0.0126582278481013\\
105	0.0144665461121157\\
107	0.0180831826401447\\
109	0.015370705244123\\
111	0.015370705244123\\
113	0.0126582278481013\\
115	0.011754068716094\\
117	0.0126582278481013\\
119	0.0126582278481013\\
121	0.011754068716094\\
123	0.0216998191681736\\
125	0.0162748643761302\\
127	0.0162748643761302\\
129	0.0144665461121157\\
131	0.0135623869801085\\
133	0.015370705244123\\
135	0.0135623869801085\\
137	0.00994575045207957\\
139	0.015370705244123\\
141	0.0126582278481013\\
143	0.0126582278481013\\
145	0.011754068716094\\
147	0.0108499095840868\\
149	0.0135623869801085\\
151	0.0135623869801085\\
153	0.0135623869801085\\
155	0.00994575045207957\\
157	0.0081374321880651\\
159	0.0054249547920434\\
161	0.0054249547920434\\
163	0.00452079566003617\\
165	0.00723327305605787\\
167	0.00632911392405063\\
169	0.00632911392405063\\
171	0.00632911392405063\\
173	0.00361663652802893\\
175	0.00723327305605787\\
177	0.0081374321880651\\
179	0.0054249547920434\\
181	0.0054249547920434\\
183	0.0054249547920434\\
185	0.0108499095840868\\
187	0.0171790235081374\\
189	0.0144665461121157\\
191	0.0126582278481013\\
193	0.0108499095840868\\
195	0.00632911392405063\\
197	0.00723327305605787\\
199	0.00723327305605787\\
201	0.00723327305605787\\
203	0.00723327305605787\\
205	0.00452079566003617\\
207	0.00632911392405063\\
209	0.0054249547920434\\
211	0.00632911392405063\\
213	0.0054249547920434\\
215	0.00452079566003617\\
217	0.00632911392405063\\
219	0.0054249547920434\\
221	0.00452079566003617\\
223	0.00361663652802893\\
225	0.00361663652802893\\
227	0.00361663652802893\\
229	0.00361663652802893\\
231	0.00361663652802893\\
233	0.00361663652802893\\
235	0.0054249547920434\\
237	0.00452079566003617\\
239	0.00361663652802893\\
241	0\\
243	0\\
245	0\\
247	0\\
249	0\\
251	0\\
253	0\\
255	0\\
257	0\\
259	0\\
261	0\\
263	0\\
265	0\\
267	0\\
269	0\\
271	0\\
273	0\\
275	0\\
277	0\\
279	0\\
281	0\\
283	0\\
285	0\\
287	0\\
289	0\\
291	0\\
293	0\\
295	0\\
297	0\\
299	0\\
301	0\\
303	0\\
305	0\\
307	0\\
309	0\\
311	0\\
313	0\\
315	0\\
317	0\\
319	0\\
321	0\\
};
\addlegendentry{y};

\end{axis}

\begin{axis}[%
width=2.302083in,
height=1.803704in,
at={(0.379167in,2.480093in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=321,
xtick={100,200,300},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.05,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
]
\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
3	0\\
5	0\\
7	0\\
9	0\\
11	0\\
13	0\\
15	0\\
17	0\\
19	0\\
21	0\\
23	0\\
25	0\\
27	0\\
29	0\\
31	0\\
33	0\\
35	0\\
37	0\\
39	0\\
41	0\\
43	0\\
45	0\\
47	0\\
49	0\\
51	0\\
53	0\\
55	0\\
57	0\\
59	0\\
61	0\\
63	0\\
65	0\\
67	0\\
69	0\\
71	0\\
73	0\\
75	0\\
77	0\\
79	0\\
81	0\\
83	0\\
85	0\\
87	0\\
89	0\\
91	0\\
93	0\\
95	0\\
97	0\\
99	0\\
101	0\\
103	0\\
105	0\\
107	0\\
109	0\\
111	0\\
113	0\\
115	0.00270513976555455\\
117	0.0450856627592426\\
119	0.0135256988277728\\
121	0.0189359783588819\\
123	0.0117222723174031\\
125	0.00991884580703336\\
127	0.00901713255184851\\
129	0.00631199278629396\\
131	0.00541027953110911\\
133	0.024346257889991\\
135	0.0126239855725879\\
137	0.00450856627592426\\
139	0.00901713255184851\\
141	0.00631199278629396\\
143	0.00541027953110911\\
145	0.0225428313796213\\
147	0.0234445446348061\\
149	0.0198376916140667\\
151	0.0306582506762849\\
153	0.0216411181244364\\
155	0.0225428313796213\\
157	0.0279531109107304\\
159	0.0234445446348061\\
161	0.0279531109107304\\
163	0.0369702434625789\\
165	0.00811541929666366\\
167	0.00270513976555455\\
169	0.00901713255184851\\
171	0.0189359783588819\\
173	0.00901713255184851\\
175	0.00721370604147881\\
177	0.00991884580703336\\
179	0.0162308385933273\\
181	0.00811541929666366\\
183	0.00811541929666366\\
185	0.0171325518485122\\
187	0.0198376916140667\\
189	0.0144274120829576\\
191	0.00721370604147881\\
193	0.00811541929666366\\
195	0.0036068530207394\\
197	0.00631199278629396\\
199	0\\
201	0.0018034265103697\\
203	0.00721370604147881\\
205	0.00901713255184851\\
207	0.00901713255184851\\
209	0.0207394048692516\\
211	0.0333633904418395\\
213	0.0144274120829576\\
215	0.018034265103697\\
217	0.0270513976555455\\
219	0.0135256988277728\\
221	0.0207394048692516\\
223	0.00541027953110911\\
225	0.0117222723174031\\
227	0.0108205590622182\\
229	0.00721370604147881\\
231	0.00901713255184851\\
233	0.0559062218214608\\
235	0.0234445446348061\\
237	0.0171325518485122\\
239	0.0595130748422002\\
241	0\\
243	0\\
245	0\\
247	0\\
249	0\\
251	0\\
253	0\\
255	0\\
257	0\\
259	0\\
261	0\\
263	0\\
265	0\\
267	0.000901713255184851\\
269	0.0018034265103697\\
271	0\\
273	0\\
275	0\\
277	0\\
279	0\\
281	0\\
283	0\\
285	0\\
287	0\\
289	0\\
291	0\\
293	0\\
295	0\\
297	0\\
299	0\\
301	0\\
303	0.0018034265103697\\
305	0.00450856627592426\\
307	0\\
309	0\\
311	0\\
313	0\\
315	0\\
317	0\\
319	0\\
321	0\\
};
\addlegendentry{x};

\end{axis}

\begin{axis}[%
width=2.302083in,
height=1.803704in,
at={(2.789583in,0.338194in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=321,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.05,
ytick={0,0.02,0.04},
yticklabels={\empty},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
]
\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
3	0.00744047619047619\\
5	0.00669642857142857\\
7	0.00744047619047619\\
9	0.00892857142857143\\
11	0.0104166666666667\\
13	0.00892857142857143\\
15	0.00595238095238095\\
17	0.00744047619047619\\
19	0.0119047619047619\\
21	0.0133928571428571\\
23	0.00892857142857143\\
25	0.00892857142857143\\
27	0.00892857142857143\\
29	0.0104166666666667\\
31	0.0104166666666667\\
33	0.00892857142857143\\
35	0.00892857142857143\\
37	0.00892857142857143\\
39	0.0104166666666667\\
41	0.0104166666666667\\
43	0.00967261904761905\\
45	0.00892857142857143\\
47	0.00892857142857143\\
49	0.00892857142857143\\
51	0.00892857142857143\\
53	0.00892857142857143\\
55	0.00892857142857143\\
57	0.00967261904761905\\
59	0.0111607142857143\\
61	0.0119047619047619\\
63	0.0119047619047619\\
65	0.0111607142857143\\
67	0.0111607142857143\\
69	0.0119047619047619\\
71	0.0104166666666667\\
73	0.0104166666666667\\
75	0.0104166666666667\\
77	0.00892857142857143\\
79	0.0126488095238095\\
81	0.0148809523809524\\
83	0.0126488095238095\\
85	0.0133928571428571\\
87	0.0126488095238095\\
89	0.0148809523809524\\
91	0.0171130952380952\\
93	0.0178571428571429\\
95	0.0163690476190476\\
97	0.0163690476190476\\
99	0.0148809523809524\\
101	0.0163690476190476\\
103	0.0133928571428571\\
105	0.0223214285714286\\
107	0.0148809523809524\\
109	0.0171130952380952\\
111	0.021577380952381\\
113	0.0141369047619048\\
115	0.0133928571428571\\
117	0.0126488095238095\\
119	0.0141369047619048\\
121	0.0126488095238095\\
123	0.0119047619047619\\
125	0.0111607142857143\\
127	0.0104166666666667\\
129	0.0111607142857143\\
131	0.0119047619047619\\
133	0.0126488095238095\\
135	0.015625\\
137	0.0104166666666667\\
139	0.0104166666666667\\
141	0.00669642857142857\\
143	0.00744047619047619\\
145	0.00669642857142857\\
147	0.00744047619047619\\
149	0.00520833333333333\\
151	0.00669642857142857\\
153	0.00669642857142857\\
155	0.00669642857142857\\
157	0.00595238095238095\\
159	0.00446428571428571\\
161	0.00446428571428571\\
163	0.00446428571428571\\
165	0.00446428571428571\\
167	0.00520833333333333\\
169	0.00297619047619048\\
171	0.00297619047619048\\
173	0.00297619047619048\\
175	0.00297619047619048\\
177	0.00297619047619048\\
179	0.00297619047619048\\
181	0.00297619047619048\\
183	0.00297619047619048\\
185	0.00297619047619048\\
187	0.00297619047619048\\
189	0.00297619047619048\\
191	0.00297619047619048\\
193	0.00297619047619048\\
195	0.00297619047619048\\
197	0.00297619047619048\\
199	0.00297619047619048\\
201	0.00297619047619048\\
203	0.00297619047619048\\
205	0.00297619047619048\\
207	0.00297619047619048\\
209	0.00297619047619048\\
211	0.00297619047619048\\
213	0.00297619047619048\\
215	0.00297619047619048\\
217	0.00297619047619048\\
219	0.00297619047619048\\
221	0.00297619047619048\\
223	0.00297619047619048\\
225	0.00297619047619048\\
227	0.00297619047619048\\
229	0.0037202380952381\\
231	0.00446428571428571\\
233	0.00297619047619048\\
235	0.00297619047619048\\
237	0.00297619047619048\\
239	0.00297619047619048\\
241	0\\
243	0\\
245	0\\
247	0\\
249	0\\
251	0\\
253	0\\
255	0\\
257	0\\
259	0\\
261	0\\
263	0\\
265	0\\
267	0\\
269	0\\
271	0\\
273	0\\
275	0\\
277	0\\
279	0\\
281	0\\
283	0\\
285	0\\
287	0\\
289	0\\
291	0\\
293	0\\
295	0\\
297	0\\
299	0\\
301	0\\
303	0\\
305	0\\
307	0\\
309	0\\
311	0\\
313	0\\
315	0\\
317	0\\
319	0\\
321	0\\
};
\addlegendentry{y};

\end{axis}

\begin{axis}[%
width=2.302083in,
height=1.803704in,
at={(0.379167in,0.338194in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=321,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.05,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
]
\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
3	0\\
5	0\\
7	0\\
9	0\\
11	0\\
13	0\\
15	0.00736919675755343\\
17	0.00442151805453206\\
19	0.00442151805453206\\
21	0.00442151805453206\\
23	0.00368459837877671\\
25	0.00368459837877671\\
27	0.00294767870302137\\
29	0.00368459837877671\\
31	0.00810611643330877\\
33	0.00294767870302137\\
35	0.00294767870302137\\
37	0.00368459837877671\\
39	0.00368459837877671\\
41	0.00442151805453206\\
43	0.00368459837877671\\
45	0.00294767870302137\\
47	0.00368459837877671\\
49	0.00884303610906411\\
51	0.0103168754605748\\
53	0.00957995578481946\\
55	0.0103168754605748\\
57	0.0110537951363301\\
59	0.00884303610906411\\
61	0.00810611643330877\\
63	0.00884303610906411\\
65	0.00957995578481946\\
67	0.0125276344878408\\
69	0.0103168754605748\\
71	0.0117907148120855\\
73	0.0125276344878408\\
75	0.0154753131908622\\
77	0.0154753131908622\\
79	0.0198968312453943\\
81	0.0154753131908622\\
83	0.0169491525423729\\
85	0.0140014738393515\\
87	0.0125276344878408\\
89	0.0221075902726603\\
91	0.0191599115696389\\
93	0.0140014738393515\\
95	0.00810611643330877\\
97	0.0117907148120855\\
99	0.0125276344878408\\
101	0.0132645541635962\\
103	0.0147383935151069\\
105	0.0117907148120855\\
107	0.0132645541635962\\
109	0.0140014738393515\\
111	0.0117907148120855\\
113	0.0132645541635962\\
115	0.0125276344878408\\
117	0.0103168754605748\\
119	0.00736919675755343\\
121	0.00442151805453206\\
123	0.0051584377302874\\
125	0.0051584377302874\\
127	0.0051584377302874\\
129	0.00368459837877671\\
131	0.00368459837877671\\
133	0.00589535740604274\\
135	0.00663227708179808\\
137	0.00810611643330877\\
139	0.0147383935151069\\
141	0.0162122328666175\\
143	0.0162122328666175\\
145	0.0162122328666175\\
147	0.0147383935151069\\
149	0.0147383935151069\\
151	0.0140014738393515\\
153	0.00736919675755343\\
155	0.0110537951363301\\
157	0.00442151805453206\\
159	0.00294767870302137\\
161	0.0051584377302874\\
163	0.00368459837877671\\
165	0.00442151805453206\\
167	0.00663227708179808\\
169	0.00736919675755343\\
171	0.0051584377302874\\
173	0.0051584377302874\\
175	0.00957995578481946\\
177	0.0117907148120855\\
179	0.00957995578481946\\
181	0.0051584377302874\\
183	0.00442151805453206\\
185	0.00442151805453206\\
187	0.00442151805453206\\
189	0.00294767870302137\\
191	0.00294767870302137\\
193	0.00294767870302137\\
195	0.00221075902726603\\
197	0.00294767870302137\\
199	0.00663227708179808\\
201	0.00663227708179808\\
203	0.00884303610906411\\
205	0.00810611643330877\\
207	0.0110537951363301\\
209	0.00884303610906411\\
211	0.00663227708179808\\
213	0.00663227708179808\\
215	0.00442151805453206\\
217	0.0051584377302874\\
219	0.00442151805453206\\
221	0.00368459837877671\\
223	0.00442151805453206\\
225	0.0051584377302874\\
227	0.00663227708179808\\
229	0.00736919675755343\\
231	0.0103168754605748\\
233	0.00736919675755343\\
235	0.00810611643330877\\
237	0.00442151805453206\\
239	0.00368459837877671\\
241	0.0051584377302874\\
243	0.00368459837877671\\
245	0.00589535740604274\\
247	0.00442151805453206\\
249	0.0051584377302874\\
251	0.00442151805453206\\
253	0.00368459837877671\\
255	0.00294767870302137\\
257	0.00294767870302137\\
259	0.00294767870302137\\
261	0.00294767870302137\\
263	0.00294767870302137\\
265	0.00294767870302137\\
267	0.00442151805453206\\
269	0\\
271	0\\
273	0\\
275	0\\
277	0\\
279	0\\
281	0\\
283	0\\
285	0\\
287	0\\
289	0\\
291	0\\
293	0\\
295	0\\
297	0\\
299	0\\
301	0\\
303	0.000736919675755343\\
305	0.00147383935151069\\
307	0\\
309	0\\
311	0\\
313	0\\
315	0\\
317	0\\
319	0\\
321	0\\
};
\addlegendentry{x};

\end{axis}

\begin{axis}[%
width=2.302083in,
height=1.803704in,
at={(0.379167in,4.621991in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=321,
xtick={100,200,300},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.05,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
3	0\\
5	0\\
7	0\\
9	0\\
11	0\\
13	0\\
15	0\\
17	0\\
19	0\\
21	0\\
23	0\\
25	0\\
27	0\\
29	0\\
31	0\\
33	0\\
35	0\\
37	0\\
39	0\\
41	0\\
43	0\\
45	0\\
47	0\\
49	0\\
51	0\\
53	0\\
55	0\\
57	0\\
59	0\\
61	0\\
63	0\\
65	0\\
67	0\\
69	0\\
71	0\\
73	0\\
75	0\\
77	0\\
79	0\\
81	0\\
83	0\\
85	0\\
87	0\\
89	0\\
91	0\\
93	0\\
95	0\\
97	0\\
99	0\\
101	0\\
103	0.0256211180124224\\
105	0.0194099378881988\\
107	0.0131987577639752\\
109	0.0062111801242236\\
111	0.0046583850931677\\
113	0.00388198757763975\\
115	0.00388198757763975\\
117	0.00543478260869565\\
119	0.0131987577639752\\
121	0.015527950310559\\
123	0.0170807453416149\\
125	0.0100931677018634\\
127	0.015527950310559\\
129	0.0062111801242236\\
131	0.0031055900621118\\
133	0.00388198757763975\\
135	0.00388198757763975\\
137	0.00543478260869565\\
139	0.00698757763975155\\
141	0.00698757763975155\\
143	0.0147515527950311\\
145	0.0248447204968944\\
147	0.0225155279503106\\
149	0.0186335403726708\\
151	0.0263975155279503\\
153	0.0295031055900621\\
155	0.00698757763975155\\
157	0.00388198757763975\\
159	0.0124223602484472\\
161	0.0131987577639752\\
163	0.00543478260869565\\
165	0.0116459627329193\\
167	0.0100931677018634\\
169	0.0248447204968944\\
171	0.0326086956521739\\
173	0.0380434782608696\\
175	0.0194099378881988\\
177	0.0279503105590062\\
179	0.0333850931677019\\
181	0.0062111801242236\\
183	0.0093167701863354\\
185	0.0015527950310559\\
187	0.0015527950310559\\
189	0.0015527950310559\\
191	0.0015527950310559\\
193	0.0031055900621118\\
195	0.0046583850931677\\
197	0.0263975155279503\\
199	0.031832298136646\\
201	0.0380434782608696\\
203	0.031055900621118\\
205	0.0093167701863354\\
207	0.0015527950310559\\
209	0.0015527950310559\\
211	0.0015527950310559\\
213	0.0031055900621118\\
215	0.0015527950310559\\
217	0.0031055900621118\\
219	0.00543478260869565\\
221	0.0062111801242236\\
223	0.0178571428571429\\
225	0.0427018633540373\\
227	0.0450310559006211\\
229	0.0108695652173913\\
231	0.0031055900621118\\
233	0.0046583850931677\\
235	0.0031055900621118\\
237	0.00388198757763975\\
239	0.00543478260869565\\
241	0.00543478260869565\\
243	0.0062111801242236\\
245	0.00543478260869565\\
247	0.00543478260869565\\
249	0.00698757763975155\\
251	0.00543478260869565\\
253	0.00543478260869565\\
255	0.0046583850931677\\
257	0.00543478260869565\\
259	0.00543478260869565\\
261	0.00698757763975155\\
263	0.00543478260869565\\
265	0.0046583850931677\\
267	0.0046583850931677\\
269	0.00543478260869565\\
271	0.0031055900621118\\
273	0.0031055900621118\\
275	0.0031055900621118\\
277	0.0031055900621118\\
279	0.0031055900621118\\
281	0.00543478260869565\\
283	0\\
285	0\\
287	0\\
289	0\\
291	0\\
293	0\\
295	0\\
297	0\\
299	0\\
301	0\\
303	0.00077639751552795\\
305	0.0015527950310559\\
307	0\\
309	0\\
311	0\\
313	0\\
315	0\\
317	0\\
319	0\\
321	0\\
};
\addlegendentry{x};

\end{axis}
\end{tikzpicture}%

==> input/hand-im.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.545833in,
height=1.909375in,
at={(2.7625in,0.21772in)},
scale only axis,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=320.5,
tick align=outside,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=0.5,
ymax=240.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=320.5,ymin=0.5,ymax=240.5] {input/hand-im-1.png};
\end{axis}

\begin{axis}[%
width=2.545833in,
height=1.909375in,
at={(0.108333in,0.21772in)},
scale only axis,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=320.5,
tick align=outside,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=0.5,
ymax=240.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=320.5,ymin=0.5,ymax=240.5] {input/hand-im-2.png};
\end{axis}

\begin{axis}[%
width=2.545833in,
height=1.909375in,
at={(2.7625in,4.636794in)},
scale only axis,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=320.5,
tick align=outside,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=0.5,
ymax=240.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=320.5,ymin=0.5,ymax=240.5] {input/hand-im-3.png};
\end{axis}

\begin{axis}[%
width=2.545833in,
height=1.909375in,
at={(2.7625in,2.427257in)},
scale only axis,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=320.5,
tick align=outside,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=0.5,
ymax=240.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=320.5,ymin=0.5,ymax=240.5] {input/hand-im-4.png};
\end{axis}

\begin{axis}[%
width=2.545833in,
height=1.909375in,
at={(0.108333in,2.427257in)},
scale only axis,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=320.5,
tick align=outside,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=0.5,
ymax=240.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=320.5,ymin=0.5,ymax=240.5] {input/hand-im-5.png};
\end{axis}

\begin{axis}[%
width=2.545833in,
height=1.909375in,
at={(0.108333in,4.636794in)},
scale only axis,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=320.5,
tick align=outside,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=0.5,
ymax=240.5,
hide axis
]
\addplot [forget plot] graphics [xmin=0.5,xmax=320.5,ymin=0.5,ymax=240.5] {input/hand-im-6.png};
\end{axis}
\end{tikzpicture}%

==> input/hand-l2-plda-ts.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\newcommand\mtlarge{\fontsize{20pt}{24pt}\selectfont}

\begin{tikzpicture}

\begin{axis}[%
width=6.027778in,
height=4.754167in,
at={(1.011111in,0.641667in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.04,
xmax=0.1,
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
max space between ticks = 50,
try min ticks = 8,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.1,
ymax=0.1,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black},
label style={font=\mtlarge},   
xlabel={$1^{st}$ Discriminant Direction},
ylabel={$2^{nd}$ Discriminant Direction}, 
ticks=none
]
\addplot[only marks,mark=halfdiamond*,mark options={},mark size=6.5000pt,color=mycolor1] plot table[row sep=crcr,]{%
0.0330869242051292	0.0200646083812654\\
0.0323128420685915	0.0162059875408816\\
0.0325617258030909	0.0111616820731895\\
0.0432263875531614	-0.0351696794563614\\
0.0435071347192472	-0.0404254309923498\\
0.0424165574043348	-0.041957279803813\\
0.0414794097022798	-0.0425192891318066\\
0.0361117776679815	-0.0460902202276727\\
0.0366904203116012	-0.0458572208145685\\
-0.00281465340895606	0.0400043835458554\\
0.0121023016222383	-0.000562134762478112\\
0.0127754379721598	-0.00823428473290439\\
0.0148452063099874	-0.0111202934732905\\
0.0139295066572521	-0.025334456619886\\
0.018549207460756	-0.0304085130649846\\
0.0135945527895295	-0.0419578764067341\\
0.0125511932722252	-0.0425129959480224\\
0.0182123989391264	-0.041802034302775\\
0.0164777145489802	-0.0417035584141626\\
0.0158646882212803	-0.0415343299019753\\
0.0160038833019903	-0.0416069562367807\\
0.0210255495186151	-0.00650236603629228\\
0.0220743562560131	-0.0214950407940402\\
0.0226583326620791	-0.0260535771110306\\
0.0194447047502503	-0.0408951153225503\\
0.014488657449803	-0.0524742857714569\\
0.0123614273946228	-0.0562270933630512\\
0.012742546596211	-0.05750229066517\\
0.0103482149067345	-0.0567863632446972\\
0.0076271106203717	0.028411774965984\\
0.00725810221595072	0.0281189105381594\\
0.0157341905029614	0.0141295607424754\\
0.0175317437094622	0.0120509623944483\\
0.0155090236263115	0.00746928904805623\\
0.0226155070020118	0.00224417160075806\\
0.0185673795165735	-0.00326434179561051\\
0.0239584311219622	-0.0213373759199496\\
0.0161135703481204	-0.0397313685394705\\
0.0174495180335335	-0.0440145251524942\\
0.0140397624452942	-0.0513159912390125\\
0.00305174422085408	-0.0601821725501344\\
0.00309991251434363	-0.0601531224146062\\
0.00130050946675978	-0.0591955738197326\\
0.00225009745997147	-0.0592288014908411\\
0.00247093504833281	-0.05874008754051\\
0.0285447132245759	-0.0304528072770218\\
0.02659566359553	-0.0336156683656915\\
0.0258659769877084	-0.0465979967960427\\
0.0267466302949837	-0.0466463685372889\\
0.0259312797183539	-0.0475065917880748\\
0.0235363807559461	-0.0492403148889598\\
0.0269806749446285	-0.0469568680676672\\
0.0250051070317951	-0.0486758599442633\\
0.0212867104104749	-0.0444149937744409\\
0.0154122226196049	0.00557840425549941\\
0.015995830876869	0.00512837462884875\\
0.0190338506150427	-0.00206828076932718\\
0.0220545400511223	-0.0136092350455825\\
0.0208494362261429	-0.0246593672873394\\
0.0240947734076748	-0.0257781944766702\\
0.0193426035474238	-0.0437475214245728\\
0.0113310643986772	-0.0567724495557957\\
0.0125303135678593	-0.0568752371798488\\
0.00973918201671543	-0.0602380505627104\\
0.00523754339961826	-0.0571212024526154\\
0.0061478734549839	-0.0554554622614739\\
0.00490704604304733	-0.0554788092904333\\
0.0115567068703128	0.029453408405359\\
0.0139693607012851	0.0103763991587399\\
0.0144784198758525	0.00648574539808239\\
0.016124751644473	-0.000537803100139424\\
0.0187492698071204	-0.0107168800970821\\
0.0192730016093911	-0.0280214373334088\\
0.0170951433463283	-0.046744993337224\\
0.0147850564625963	-0.0594916974810017\\
0.0145518749124682	-0.0577161414962253\\
0.0155608743530279	-0.0569430211061858\\
0.0139238005586276	-0.0576015388001178\\
0.0273069844422252	0.00777537112628092\\
0.0245157881703912	-0.00812327690694713\\
0.0264341590994305	-0.00986832825752899\\
0.0266117997733134	-0.0212240985946383\\
0.0274091859549702	-0.0228490891008075\\
0.0266387963669856	-0.0284901098140675\\
0.0255476350093867	-0.0414971488900779\\
0.0254117050064739	-0.0432649262989375\\
0.0260048367302673	-0.0420702315893358\\
0.0263892636966539	-0.0430666024436813\\
0.0253940189658868	-0.0448909057670856\\
0.0251647276228716	-0.0460703862389009\\
0.0243056365899316	-0.0459406265846554\\
0.0256080487204024	-0.0460117276672605\\
0.00648493178790506	0.0214928615727477\\
0.00661275302567819	0.0201458358830136\\
0.00869540871183793	0.0172962958227107\\
0.0100300965912813	0.00477001020967875\\
0.0131291615999597	-0.0128096595979431\\
0.0104542962599346	-0.0431151329083983\\
0.00929516891037749	-0.0492387952209576\\
0.00784210541429875	-0.052443654254838\\
0.0093005366561748	-0.0504914932981459\\
0.00923126743446249	-0.0506413845680961\\
0.0230707991076724	-0.000919024005686066\\
0.0185942524055854	-0.0148844106334093\\
0.0197410952427685	-0.0172290906544769\\
0.0173524093563076	-0.0324365768485623\\
0.0162851637804711	-0.0348577277073557\\
0.0141649703126131	-0.0377610362276761\\
0.0114418214529373	-0.0425228335730371\\
0.00890827594374298	-0.0442994170959763\\
0.00859766757949081	-0.0498845312845678\\
0.00925030004692767	-0.0481880729340969\\
0.00742572479471681	-0.0504630144175136\\
0.00774044764605241	-0.0523468475965305\\
0.00827906353972106	-0.052883996468982\\
0.0531790575389357	0.00305733159480549\\
0.0630304711025761	-0.00392300239527874\\
0.0603610431070362	-0.00983409086396346\\
0.0593622530763303	-0.0168879269009854\\
0.0554306709503198	-0.0327486700182455\\
0.0460573215397222	-0.0439098429408119\\
0.0426058260640905	-0.0460144164137998\\
0.0420650104288342	-0.0477138641480908\\
0.0384860881335127	-0.0477018513051571\\
0.0341050086597117	-0.0462194662577657\\
0.0364184088088578	-0.042883741255799\\
0.025083694992046	-0.049658714102239\\
0.028861481130058	-0.0477774009745169\\
0.0327040950180867	-0.0414123630735151\\
0.032260971191508	-0.0401755653473395\\
0.0311747711474175	-0.0401612990187554\\
0.0337109727324995	-0.0376803021508598\\
0.0324226611901172	-0.0392070827215378\\
0.0322901037494304	-0.0385159999409876\\
0.0317038436980417	-0.0386580568779395\\
0.0320907058850783	-0.0387181655327666\\
0.0326883510798162	-0.0396843790718245\\
0.0539645950580879	-0.016068168892299\\
0.0511849168997854	-0.029963750428746\\
0.0525584019069653	-0.0342854901598961\\
0.0515250960259013	-0.0351584852534796\\
0.0496442383384891	-0.0374984362771723\\
0.047578457406916	-0.0398901760364055\\
0.0468062764164569	-0.0453080954496707\\
0.045621263177265	-0.0477547198379312\\
0.0406367984858302	-0.0556543989538498\\
0.0335605918408886	-0.0591642708448128\\
0.0216431951165053	-0.058878986255486\\
0.0187923245484747	-0.0580623099731596\\
0.0141872893402583	-0.0587048530529776\\
0.0153703209687189	-0.055884282521429\\
0.0129426242852916	-0.056471516735574\\
0.0118467572080372	-0.0566802963386979\\
0.0614429787343873	-0.0256104784284867\\
0.0584818067545568	-0.0396661809483529\\
0.0582100676119034	-0.0416225506214149\\
0.0573477018483182	-0.0447644218727711\\
0.0503324077168112	-0.0536677502332671\\
0.046668067159305	-0.0561310100672835\\
0.0441443806973654	-0.0555072920024916\\
0.0406278840320858	-0.0571957853008614\\
0.0381939191164382	-0.0546217316899289\\
0.0367991277775227	-0.0539956613162812\\
0.0413654911944443	-0.0531577930429626\\
0.0415967386038045	-0.0521028311046306\\
0.0443987442096692	-0.0341666357884611\\
0.0324189356350534	-0.0523692267661029\\
0.0163685831602266	-0.0663068003367253\\
0.0134055598054959	-0.0653996504550039\\
0.00586961843853831	-0.0652506723416384\\
0.00780847654231236	-0.0619379733544628\\
0.00921096901548375	-0.0601241989392067\\
0.00940970753493022	-0.0536385016932975\\
0.00873270363366403	-0.0526215672860439\\
0.0110863001675857	-0.0513425810456112\\
0.0099801748374309	-0.050884789947769\\
0.0108985403099198	-0.051770122158458\\
0.0448702572292858	0.0177226508303413\\
0.0421381278428856	0.0163325887879815\\
0.0442431530918977	-0.0206648478755443\\
0.0436846898215028	-0.0220324638828167\\
0.0410947178180726	-0.0248516894613411\\
0.0391541383438907	-0.0259236747616898\\
0.0388777884044164	-0.0273566699915646\\
0.0351321455330885	-0.0295755994735287\\
0.0357655234024317	-0.0278179083726763\\
0.0264380966375373	-0.0316176014742183\\
0.0184766685588598	-0.0303978151568264\\
0.0135412356734563	-0.0336386171848216\\
0.00841896593541747	-0.0383886597909487\\
0.00730486833145323	-0.0396892345422323\\
0.00865871265899934	-0.0395524305697761\\
0.00877159144292154	-0.0393328859570586\\
0.0540035269255167	-0.00851587672902106\\
0.0544573873093077	-0.00873369264819954\\
0.0534504761498881	-0.0123072917605583\\
0.055276040769917	-0.0148444059825043\\
0.0578060854836886	-0.0239936122119302\\
0.0495021600642376	-0.0370961170988225\\
0.0490720965396651	-0.0383582746913712\\
0.0419490660947353	-0.0373576295831359\\
0.0451688428799715	-0.034168451593796\\
0.0370698911069144	-0.0387966605169102\\
0.0322558749296833	-0.040808315731925\\
0.027489043182993	-0.042108870640651\\
0.0264445007827439	-0.0428939324598164\\
0.0244193566363391	-0.0437407751682171\\
0.0235573900340568	-0.0444589026139382\\
0.0510540945136642	0.00133927862977295\\
0.0507320901403904	0.00336066334222018\\
0.0566378174342638	0.00133230745920158\\
0.0533456526545046	-2.78103001571071e-06\\
0.05061335565223	-0.00972350301856958\\
0.0499456056609783	-0.00900067746852211\\
0.0497979306905901	-0.0366319794498592\\
0.0400563481702764	-0.0479518237184654\\
0.0351576248218897	-0.0522760131141789\\
0.0312856569010788	-0.0521702979905275\\
0.0227141551660096	-0.052097070682588\\
0.0235473821803867	-0.0516131184667093\\
0.0193548387089875	-0.0522772944770552\\
0.0126614586419822	-0.0464668073158614\\
0.0125222414872966	-0.0466503135858437\\
0.0144958974317318	-0.0460294068177427\\
0.0143900935341377	-0.0455933840414077\\
0.0511509869903244	-0.0373679349452341\\
0.0510316953578065	-0.0400414450339589\\
0.0466183514236322	-0.0466406347942105\\
0.0409876164398903	-0.0506524060594665\\
0.0371114995643847	-0.0532715314838379\\
0.0365857341092493	-0.0519569144267376\\
0.0287229911495657	-0.0543722047579931\\
0.014997212055813	-0.0474950217221132\\
0.0124302029097442	-0.0476321683180339\\
0.0112005012108604	-0.0492646252625947\\
0.0108889631306357	-0.0493499358626497\\
0.0132371128116037	-0.0490548628648337\\
0.0121434871164376	-0.0492732959821596\\
0.0134325651114595	-0.049233846012141\\
0.0656030163587165	0.0270655378860225\\
0.0670085817798357	0.0179065092086327\\
0.0592535093700783	0.00711824791530513\\
0.0606226694907106	0.00640857071805082\\
0.0616956951206714	0.00519082359714408\\
0.060102227066204	0.00435494876883178\\
0.0605478304366457	0.00433153514672901\\
0.0595688757938909	0.000907489565965142\\
0.058733157665942	-0.00277637693948155\\
0.0553274848601152	-0.0044071470898684\\
0.0511895156874231	-0.00452396616124629\\
0.0444830535541603	-0.0143205679052488\\
0.0420812296582436	-0.0174203511123936\\
0.0420844333292897	-0.0205369187227666\\
0.0407709422180013	-0.0219383767321371\\
0.0407724522986311	-0.0229610623649375\\
0.0163426499754811	-0.00300706176283297\\
0.0154060825705257	-0.00285575528878457\\
0.00899074416275334	0.00943914204334173\\
0.0129362806898959	0.013631913350512\\
0.0144080166172149	0.0324087569116756\\
0.00594770594127978	0.0347447548983238\\
0.00980766951043201	0.0402328078483275\\
0.00381260303786345	0.0593182348449273\\
-0.00272796865819623	0.0676478157783343\\
0.000117499907598073	0.0663607863540972\\
-0.00172511666345418	0.0671558901559365\\
-0.000744927237636344	0.0663874425321435\\
-0.0001209086445572	0.0669842882142927\\
-0.00611127689483095	0.0691707473307942\\
0.0121109725023282	-0.0483276044213841\\
0.0153820596384061	-0.0436714026085674\\
0.0205942684243907	-0.0368878938972409\\
0.0184269911121953	-0.0310036929019766\\
0.0176452374531797	-0.0289190815876668\\
0.0219275476494378	-0.0122761957846083\\
0.0200122292479311	-0.0100371379946304\\
0.0156697093458859	-0.0071282469328811\\
0.018981628901442	-0.00120475484834417\\
0.0161668502504275	0.0102518716201478\\
0.0130210157539774	0.0231841229353918\\
0.0142788429125079	0.0358117688506258\\
0.00967927644682661	0.0379994141682713\\
0.0144098556288301	0.0469901361474017\\
0.0126496411842128	0.0488555898164179\\
0.0134046006705465	0.0560052136910513\\
0.0127372480894185	0.0577260947173431\\
0.0110713300856344	0.0583829509865199\\
0.011530343018987	0.0589244474186255\\
0.0170112724511069	-0.0322867798815856\\
0.0220970755529396	-0.0217559278024827\\
0.019993719653795	-0.0189266571698177\\
0.0250877822699525	-0.00406349540302633\\
0.0138222291614551	0.0107679387379955\\
0.0102480319193579	0.0128895244304305\\
0.0155945110134119	0.0242234957196204\\
0.0102870447579704	0.0303931460470727\\
0.0105184978880024	0.0352536690172739\\
0.00222635861928791	0.0473593122046649\\
-0.00414056340982744	0.0563642112282221\\
-0.00965115517562115	0.0692244540254411\\
-0.00572618048762797	0.0712333088132978\\
-0.00787145758053646	0.0715817899746904\\
0.0102718290809983	-0.0603219176445136\\
0.0126902314819962	-0.0578284972280761\\
0.0195345905938652	-0.0497005345463003\\
0.0205723927037892	-0.0401623309623617\\
0.023011418120311	-0.0247486159315884\\
0.0198821929152818	-0.012259491498994\\
0.0212122148554491	0.0220202980693802\\
0.0158101538178116	0.0285376461929158\\
0.0197184210252281	0.0358578742579413\\
0.0144508078138651	0.0538825160712593\\
0.0150618226550566	0.0562374629343346\\
0.0115247342443757	0.0645951399187151\\
0.0117982950159232	0.0641880788095757\\
0.0116233461987793	0.0644995721967056\\
0.0112181970839748	0.0644747769939906\\
0.00639841854197999	0.0172536673949753\\
0.00155083750427166	0.0301177822692442\\
-0.00132664393031331	0.0387470629758776\\
-0.0116833227425316	0.0570531904851342\\
-0.0120769040333393	0.0578741401952738\\
-0.00941219159946049	0.0650365658757638\\
-0.00779665060642595	0.0660871520803552\\
-0.00851836511057073	0.0659389042435709\\
-0.00922428112426482	0.0665388096245195\\
-0.00929640460087289	0.065988058448625\\
0.00860128969436805	-0.0173889424033672\\
0.00777470402464317	-0.0141594148803737\\
0.0130263670921463	0.00674634425475716\\
-0.00475856938985155	0.0431816153589017\\
-0.0144386065639632	0.0541620265103184\\
-0.0144499232961488	0.0575505028381477\\
-0.0132842624187631	0.058262539424542\\
-0.010982407245425	0.0621404443627978\\
-0.00957503640384669	0.0626407649893766\\
-0.00861194448566777	0.0631135119314863\\
-0.0107046026262431	0.0639803448078071\\
0.0212092911432464	-0.0486644590610338\\
0.0228002626019965	-0.0293439235433894\\
0.022802950132503	-0.0155798195933171\\
0.0243010534080882	-0.00622944083690212\\
0.0198106850021485	0.0079046191720169\\
0.0185471742419426	0.0194136123375745\\
0.0129002516462601	0.0384808224599257\\
0.0100277184361296	0.0417788758486564\\
-0.00405159843691326	0.05924159222729\\
-0.000991690396588164	0.0602689244434329\\
-0.00121031081245784	0.0653110017054322\\
-0.00522919272636925	0.0670036775598309\\
-0.00280056410881288	0.0671959559778868\\
-0.000392832352778425	0.0673071639668787\\
-0.00167360751777626	0.0668366893155012\\
0.00292578333958412	-0.0474212310317819\\
0.0104310507777936	-0.0396849287515836\\
0.00957892879390389	-0.0239656269256549\\
0.0136455178427857	-0.00586987143379134\\
0.0130891640263466	-0.00315571229322818\\
0.0150717348162578	0.00380257532309255\\
0.0138259583313713	0.00848599569584952\\
0.0110191256457069	0.0140999299472906\\
0.00994275293744827	0.0267808350442386\\
-0.00845084928879977	0.0499206463916833\\
-0.0136538038018409	0.0529230086712573\\
-0.00873610082353849	0.0526780974778885\\
-0.00649386233384799	0.0519505875915499\\
0.0082817696402637	0.0043687765595872\\
0.00410028579385581	0.0228899648726289\\
0.00197942754491506	0.0254559210840268\\
-0.00384881188449136	0.0381669328437157\\
-0.00541617187820637	0.0491801956888982\\
0.000852186560676381	0.0589853582130273\\
0.000290792975315898	0.0605829468558623\\
0.000989291950287626	0.0673268890376394\\
0.00148336808368387	0.0697207566722795\\
0.00319111118912187	0.0703577507196781\\
0.0022295255463216	0.0714543980979335\\
0.00173113063200144	0.0723750270351328\\
0.00281365994009259	0.0722042526804817\\
0.0324169603736813	-0.0178151758770794\\
0.035697036822726	-0.0119144233857818\\
0.0366734510483402	-0.00293507973753207\\
0.0358606595833183	0.00580432860474274\\
0.0313689969287523	0.0371426703002334\\
0.0283993875071647	0.0447787883014266\\
0.0280151991489201	0.0448098250874222\\
0.0485500505482076	-0.0273906552003217\\
0.0492174683106009	-0.0246160961769279\\
0.0469336498485806	-0.0170570172078029\\
0.0395652769054294	0.0356381936628534\\
0.0277155377929513	0.044956803678434\\
0.0271304248404669	0.0496879724466846\\
0.0265100881682331	0.0522521189313675\\
0.0239973428816443	0.0572887086004941\\
0.0139751595504026	0.0628572192203676\\
0.013223465655183	0.0627772456253564\\
0.00734217885247293	0.0629493887561758\\
0.0133102799190047	0.0611755891849919\\
0.0110551498692668	0.0611309949239002\\
0.00962783058399325	0.0629510607770479\\
0.0414867575956929	-0.0528884277390021\\
0.039801089642583	-0.0464884704178223\\
0.042997325815872	-0.0170610441114886\\
0.0389982938316791	-0.00239344331449401\\
0.0382338222553981	0.0101342587679628\\
0.029294302527505	0.0403997372638078\\
0.0276711516702729	0.0416650167607035\\
0.0261272433652819	0.0432036254987516\\
0.0257299895430609	0.0453474992550096\\
0.025264300938895	0.0502138154319523\\
0.0248284715729746	0.0549640519529161\\
0.026415835261966	0.0538843742154629\\
0.0286989022528561	0.0568110396664478\\
0.0278671061075716	0.0570214851909439\\
0.0294926104676698	0.0574476837696299\\
0.0302923774766498	0.0587338325249124\\
0.0543760627928349	-0.0214705587185708\\
0.0560530059558143	-0.00625241246417667\\
0.0510942695395422	-0.000636970789443325\\
0.0446144541009243	0.0199505640247756\\
0.0448098853069793	0.0305000420125809\\
0.0404052793108544	0.0351674623330976\\
0.0353371861997263	0.0384551133503073\\
0.0383314905826428	0.049981645567251\\
0.0485913602053251	0.0515094332632787\\
0.0521576505271069	0.0576256019983105\\
0.0555091822048736	0.0589979441034756\\
0.0568537441313273	0.0587293194295559\\
0.059090051774828	0.0595034402069429\\
0.0589476618542092	0.0624479901700917\\
0.0602988498052881	0.0629311957948381\\
0.060695965401794	0.0600867792395854\\
0.0595709321004929	0.0620194959516275\\
0.06084739051139	0.0607025608706491\\
0.0580818245834315	-0.0435807922764938\\
0.0607031252421	-0.0405871022377842\\
0.0586491407584391	-0.0349533233871873\\
0.0574909200257383	-0.0194621324653389\\
0.0645437470434152	-0.00294143699550277\\
0.0621055462998032	0.00678570270320753\\
0.0586126494610271	0.0152581297131199\\
0.0550184339547895	0.0260309282088716\\
0.0552507778477047	0.0481747234182228\\
0.0538170923155446	0.0465060372539613\\
0.0555994766251601	0.0526243518493181\\
0.0530235480634028	0.0530137724681983\\
0.0532999875135554	0.0534086528904247\\
0.0559593409332203	0.0568017479469042\\
0.0516914500039088	-0.0359543898128636\\
0.0532457582439247	-0.0279051587720253\\
0.0524722882650368	-0.00124871662979475\\
0.0512653438255495	0.00370184621448043\\
0.0482561277357805	0.00779554872087352\\
0.0447917460548471	0.0175244208654407\\
0.0450752187630719	0.0293297976330517\\
0.0588696583776307	0.0592064643325845\\
0.054321750895785	0.0760985694679913\\
0.053852704312222	0.0832324584647495\\
0.0527631860827094	0.0831962588729746\\
0.053322486305825	0.0832994178960504\\
0.0528055861574393	0.0841125206737101\\
0.0550318635836889	0.0852236919401006\\
0.0431589869433796	-0.0562805160652001\\
0.0453850423523387	-0.0519543645535745\\
0.0500509637316528	-0.044767969069803\\
0.0529749847050879	-0.0367816501192141\\
0.0554211218843665	-0.0235152502954045\\
0.0579850392310823	-0.000984586280959331\\
0.0531404183853774	0.0156671035934152\\
0.0516814970735158	0.0264438263940735\\
0.0489402126098859	0.0333901866710134\\
0.0485356946817874	0.0409954279151403\\
0.0499489012644437	0.0456838141722688\\
0.0550326155359868	0.054669163239698\\
0.0608397377303366	0.0656039165084215\\
0.0610166138779979	0.0649387885079832\\
0.0644535797728591	0.068937818713749\\
0.0664425591094783	0.0702400728881996\\
0.0568407121299269	-0.0463595657994077\\
0.057700684876575	-0.0371304469420083\\
0.0569919949541298	-0.0328552904709496\\
0.0590414623552443	-0.0230222589810536\\
0.0578999755250454	-0.00775187070506695\\
0.0567029377229512	-0.00490789147102337\\
0.0550465842722239	-0.00364002952485104\\
0.05377126497589	-0.000379256708151408\\
0.0535930919200184	0.00101798552419905\\
0.0545160978210774	0.00421326558674749\\
0.0531125146508346	0.0216548087691165\\
0.0523515362701229	0.0342466239488905\\
0.0550348995273384	0.0373256759686028\\
0.0592675222918969	0.0673501166440394\\
0.0613928071546829	0.0737540423559188\\
0.0609534084712387	0.0763653615501542\\
0.0616167591453126	0.0795591290354633\\
0.0622257278906543	0.0875904905568955\\
0.0579440675696583	0.087895812681903\\
0.0620850276481896	0.0877753148597423\\
0.0599517590915919	0.0878553736743888\\
0.046729293439386	0.048419807980051\\
0.0458064319721176	0.0496648359233025\\
0.0467219113621447	0.0567045732001916\\
0.0384611090301132	0.067581190195138\\
0.0366855401013249	0.0697500064539286\\
0.0356063446221235	0.0762474903584628\\
0.0310027608612148	0.0775377764230299\\
0.0304039129761212	0.0792123686266174\\
0.0305273578883522	0.0798054670306339\\
0.0314242801643108	0.0811037708150408\\
0.0292832654384362	0.0819598365122162\\
0.0296759247953888	0.0817868017756773\\
0.0279015118134064	0.082064955958462\\
0.0389114251628066	0.086495412329456\\
0.0427355010060367	0.0874582824058959\\
0.0452771300843627	0.0873765830644579\\
0.0448708627877486	0.0883124743710198\\
0.0488843101260804	0.0894551760695677\\
0.0505303994124475	0.0885614086078727\\
0.0505513149694745	0.0888602934788341\\
0.0503409683494939	0.089618096783394\\
0.040332031987528	0.0305068716069242\\
0.0311891508557875	0.0472711719985292\\
0.0290270609922658	0.0554488799946276\\
0.0214922081499304	0.0609627161268327\\
0.0221129794576565	0.064906710076446\\
0.0314997769686015	0.0724005664480587\\
0.0340197416458926	0.0719706060840801\\
0.037479068010701	0.0735613073842727\\
0.0485715319873255	0.0839782243215799\\
0.0498656146675312	0.0847285838135142\\
0.0472062785650381	0.0887637085392226\\
0.053804273880539	0.0907516859949223\\
0.0531536598612721	0.0896421239367024\\
0.0520035091280401	0.0909429175298274\\
0.0522857812880941	0.0904658712869682\\
};
\addlegendentry{class 1};

\addplot[only marks,mark=10-pointed star,mark options={},mark size=6.5000pt,color=mycolor2] plot table[row sep=crcr,]{%
0.0125840511763786	-0.0163814814299369\\
0.00694195228271529	-0.0240736253788422\\
0.0128331702438166	-0.0203708953403622\\
0.0146788861761912	-0.0224558237107096\\
0.0123426079125937	-0.0335765987568879\\
0.0106649097440968	-0.0399453446048083\\
0.0112396295505786	-0.0426548823399427\\
0.0209310868575763	-0.0356687528255638\\
0.0120096718656531	-0.0450208057622273\\
0.0203856583657003	-0.0406628947065288\\
0.0117083708907043	-0.0496308753439165\\
0.0176604910500543	-0.0453607755269468\\
0.0175186765134646	-0.0454688987871821\\
0.0169887040686795	-0.0471273331477669\\
0.0171524623567019	-0.0475577542986693\\
0.0172345378239638	-0.0478569806719169\\
0.0171105506209668	-0.0487998629836787\\
-0.0194904105209118	0.0565339093838009\\
-0.0189054630110866	0.0565246314795564\\
-0.0189128066051691	0.0566312737809463\\
-0.0181042475862544	0.0565516309566924\\
-0.01501304428043	0.0489607063668749\\
-0.0157525253947657	0.0478789397167733\\
-0.00506285459479511	0.0362631663968249\\
0.00802707071367086	0.0201838506252017\\
0.0121825925577141	0.011064889858851\\
0.0123200608513866	0.00894094946725131\\
0.0176885432612851	0.00394853271856767\\
0.0186380925734134	-0.00118678754637464\\
0.0212458310355281	-0.00808988229440573\\
0.0249612640047349	-0.0228381470151742\\
0.029868141242097	-0.0240828172234869\\
0.0327930435409394	-0.0210811707627038\\
0.0351178918799956	-0.0268181031522428\\
0.0336884012046495	-0.0288701885557749\\
0.0337044007280804	-0.0283110339696104\\
0.0329875190040879	-0.0317980002405934\\
0.0327454900663981	-0.031417539933121\\
0.0320012953345853	-0.0319406986652485\\
-0.00334575160324397	-0.0277000840085453\\
-0.00299230942956881	-0.0299607480521835\\
-0.00147898613419216	-0.0376834012700771\\
-0.00191203840963595	-0.0397392407048471\\
-0.000724888359224771	-0.0406585258077445\\
-0.000469945222534397	-0.0441078873303993\\
-0.00086812435053368	-0.0458749585095147\\
-0.00162756565084787	-0.0489596822854511\\
-0.00350367524436493	-0.0503387914628494\\
-0.00104662007742611	-0.0492677641589412\\
-0.000669719940548062	-0.0500246507865459\\
-0.00437978923754544	-0.0515944987220817\\
-0.0137164049086714	0.0418588782564724\\
-0.0118358219148503	0.0381230748008155\\
-0.00423312385748684	0.0171906687232074\\
-0.00189059344622009	0.00629115997505661\\
-0.0024377077690709	-0.0091688503945271\\
-0.00220259960100404	-0.0134390625914648\\
0.00171826415477483	-0.0271435823327206\\
0.0103783064397813	-0.0324785679123021\\
0.00808300926707975	-0.0366597153203798\\
0.00975005016607211	-0.037277731673683\\
0.00985844694703789	-0.0365751657741046\\
0.00973589158990434	-0.0372466697819581\\
0.00895766713802751	-0.0369561775687138\\
-0.00454137259579498	-0.00546078416565412\\
-0.00823027362439977	-0.0218534604329254\\
-0.0102014992481961	-0.0271447881650179\\
-0.00857714840125208	-0.0304368665637658\\
-0.00812406684358836	-0.0320073975323052\\
-0.00751258643735122	-0.0325710669076451\\
-0.00757041901574543	-0.0386215612078573\\
-0.00415300479341368	-0.0353737586594163\\
-0.00430752810715304	-0.0381078822535914\\
-0.00829086714500386	-0.0401756253994755\\
-0.00219456053577933	0.0299125564374382\\
-0.00253953016763619	0.0294620602212806\\
0.000208025080100302	0.0245728044386475\\
0.0104653587274866	0.0162424029734111\\
0.0159134446140275	0.0117487853074754\\
0.0195613114806498	0.000289898659506939\\
0.0234174470903911	-0.0174497486580288\\
0.0299318852470382	-0.0164645690958765\\
0.0321978741662779	-0.0191911775900196\\
0.0342841125499956	-0.0213784613147999\\
0.0336059011769515	-0.0225752851404291\\
0.0328230947188922	-0.0276510585280916\\
0.0343565605663251	-0.0286611056893386\\
0.0314632079063427	-0.0351384037056566\\
0.0321597520031707	-0.03466215604737\\
0.0304374267563456	-0.0355362592449315\\
0.0157340496572686	-0.00530333588956689\\
0.0139124717116162	-0.00506509240019911\\
0.0132793017918947	-0.00933631590359252\\
0.0135221766124688	-0.0136249988645334\\
0.0158560110587782	-0.0208863847058749\\
0.0144327587813187	-0.0272900158749474\\
0.0170203503415534	-0.032325172377652\\
0.0176155808393791	-0.0362851736796609\\
0.0106449062714814	-0.0409534789158919\\
0.0109235308871005	-0.0393364161172935\\
0.0184031451523653	-0.0350943418304286\\
-0.000908030622747049	0.0120122506528529\\
0.000736261249991592	0.00430758175320804\\
0.00157312600509081	0.00100376967519563\\
0.00990541091896792	-0.0149709755139085\\
0.0083011246952376	-0.0212889410206829\\
0.00911171322746556	-0.0300140595485763\\
0.00815654604887229	-0.0330011466600466\\
0.00510012645345576	-0.0369526103000934\\
0.00565335916076681	-0.0356978147560237\\
0.00758234223756213	-0.0360109843129288\\
-0.00448660631904893	0.00838608482723729\\
-0.0030041973945721	0.00290238440267828\\
-0.00219273744984024	-0.0036495784084636\\
-0.010642064155166	-0.0360424069360938\\
-0.0122151178935084	-0.0388352211550218\\
-0.00448947589584208	-0.00309556964125629\\
-0.00240049930490576	-0.00556500118948656\\
-3.59774637775229e-05	-0.032579846980379\\
0.00225318917760404	-0.0354601919174022\\
-0.00134573850833932	-0.0398850464462113\\
-0.00598137525032717	-0.0402353263417145\\
-0.0105099009562387	-0.043153970503053\\
-0.00907092988752338	-0.0430693883802106\\
-0.00495995509335165	-0.0417699345067625\\
-0.0018395534563282	-0.0445988222288521\\
-0.0078622848725871	0.0189172098105104\\
-0.00785857614545791	0.019272986078862\\
-0.00733276627893018	0.0186096791961108\\
-0.00697751753133354	0.0177893774206873\\
-0.00683891746185264	0.0188010817060721\\
-0.00611992854729166	0.0178329972327836\\
-0.00227356958796172	-0.00252433032660765\\
-0.00291742080597079	-0.00433345564468595\\
-0.00784542064594594	-0.0212228879514056\\
-0.00592346026263162	-0.0329965090125447\\
-0.00462095710947913	-0.0307064620194579\\
0.000217357240796204	-0.0337300761844546\\
0.000115188249236309	-0.0344943604848194\\
0.00139632174491395	-0.0344723875873093\\
-0.000422944804652605	-0.0388088696069931\\
0.000388430834957957	-0.0402316162079644\\
-0.00207669659300307	-0.0433762011684058\\
0.0107567650295117	0.0120057591941518\\
0.0101113283798213	0.0108878016456586\\
0.0131766079626484	0.0019283993557625\\
0.0147283529528829	-0.0039295439309232\\
0.0126521460256136	-0.00606373292417532\\
0.0131792585139361	-0.00837331369296913\\
0.00470000829321446	-0.0252722576526129\\
0.00585187531795072	-0.0290931122784662\\
0.00231388418245551	-0.0409382486930917\\
0.00347557272400577	-0.0423170991534176\\
0.00346222460724945	-0.0432337093329137\\
0.00917481244203395	-0.0428035633306384\\
0.00487631477924191	-0.0443415016245228\\
0.00834114221268115	-0.0437897082303595\\
0.00822310404734493	-0.044885413444162\\
0.00802275247672381	-0.0458578713045684\\
0.00842476467182873	-0.0440358961017801\\
0.00494901042881601	0.00615632612514701\\
0.00352582253595717	-0.00381410455824507\\
0.00244692458252622	-0.00822654546980122\\
-0.00136113502258811	-0.0144772933882557\\
-0.00468721549115455	-0.021671825463606\\
-0.00666065861523884	-0.025698772184691\\
-0.00475810480248195	-0.0281101241546375\\
-0.00528826222027377	-0.0353090172436551\\
-0.00933157915682923	-0.0384864533811602\\
-0.0118210378074422	-0.0439169215041396\\
-0.00787211486662293	-0.0479261974815997\\
-0.00951667996144178	-0.048796192476562\\
-0.0095310829631959	-0.0494428681617363\\
-0.00839704196887976	-0.0484287130356027\\
-0.0113258277131787	-0.0507209565268587\\
0.033475502322944	-0.00685609745483032\\
0.0316296449057721	-0.00922753872437896\\
0.0326106135611342	-0.0106340917052782\\
0.0343828552068735	-0.0116376029564325\\
0.0301697425989901	-0.0183849797132421\\
0.0319375854148073	-0.0206085893907895\\
0.0333891165152809	-0.0225186940966456\\
0.035394140524046	-0.0257909100324426\\
0.0320526801988151	-0.0307534033676335\\
0.0287917193423736	-0.0343760560429538\\
0.0271353556982005	-0.0345535966778227\\
0.0261013877027478	-0.0417654653287081\\
0.0263629779041579	-0.0415501524809225\\
0.0146725919338987	-0.0446356082439722\\
0.0149065645286036	-0.0431946207498374\\
0.011465430694329	-0.0481606422478776\\
0.0116706209362323	-0.0483402509156236\\
0.0127362766786593	-0.0469928240248752\\
0.0115057492634537	-0.0482840059585298\\
0.00395199732322797	-0.0247788324726828\\
-0.00367389662304946	-0.035740124408695\\
-0.00559567553260457	-0.0423434509357603\\
-0.00577156683786599	-0.0429012268470878\\
-0.00626809904777273	-0.0436859216522311\\
-0.00603837106042234	-0.043869048752228\\
-0.00574611350808754	-0.0433394476361781\\
-0.00287357867263185	-0.0424724859712987\\
-0.00637659532466174	-0.0483097727800661\\
-0.00613911700850769	-0.0489274355546396\\
-0.00565399439619473	-0.0492135083436292\\
-0.00563391940014302	-0.0489795298437844\\
0.0165057443408405	-0.0195811895617675\\
0.0132326939851983	-0.0251956746721953\\
0.0125063290160097	-0.0287045595302467\\
0.0104199887589484	-0.037485168718539\\
0.0140112990557738	-0.039084490910115\\
0.0148792345340348	-0.0391916155913123\\
0.0160083093369453	-0.0397635681886733\\
0.0150570270986038	-0.0398546752267033\\
0.0120822086220617	-0.0426411810471871\\
0.0109436474660467	-0.0439274028082914\\
0.00572808086280003	-0.0449610107550612\\
0.00596294462632523	-0.0439923085476904\\
0.000275557561575286	-0.048869763460721\\
0.00220858973596341	-0.0475914316895116\\
0.000778100257858492	-0.0482419524503842\\
0.00167534271552037	-0.0488102511954366\\
-0.00231315979661938	-0.0500077960940167\\
-0.000306561245463415	-0.0484578629050647\\
-0.00108201172172897	-0.0497880568236762\\
-0.0013716609740605	-0.0518098049811294\\
0.00983970951028507	-0.0149693142283867\\
0.0108842010044922	-0.0134801297405191\\
0.00972591009588656	-0.0164391445353631\\
0.00591844224320016	-0.0205742666859982\\
-0.00395138977279038	-0.0448247875208261\\
-0.00290012442642731	-0.0441989808418903\\
-0.00351293845262688	-0.0435301007337122\\
-0.00340857026827774	-0.0439910084730061\\
-0.00276181365793968	-0.0452562294042442\\
-0.00515872779580342	-0.0460400227175857\\
-0.00581003361702102	-0.0470695997027205\\
-0.00476656538107124	-0.0473287537281644\\
-0.00663263678959096	-0.0496999215693324\\
-0.00870419082621752	-0.0497791533574564\\
-0.00802083488379101	-0.0493901745178113\\
-0.0080202607903723	-0.0503582762082296\\
-0.0102957677950873	-0.0515772041418696\\
-0.0129619091446826	-0.0535846892849574\\
-0.016784697296313	-0.052405265351822\\
-0.0140823556968767	-0.0510963617208409\\
-0.00885974391328349	-0.0516885912482407\\
-0.0102130649522238	-0.0520290626754111\\
-0.0130194675060101	-0.0522375989881176\\
0.0112892890336255	-0.0239822183354942\\
0.01194028282298	-0.0254702079905299\\
0.0132217705493916	-0.0274721759616529\\
0.0136274647132852	-0.0301045093290063\\
0.00848625670294894	-0.0358664033183328\\
0.00952120224656371	-0.0361129749514647\\
0.0060094376635942	-0.0370230132201597\\
-0.00431095973622609	-0.0415307515203929\\
-0.00534564727692656	-0.043575504276099\\
-0.00602905992578826	-0.0459588680096664\\
-0.00616804695071255	-0.048515084499401\\
-0.00583204744661369	-0.0468373116794597\\
-0.00446536658739161	-0.0456224382326233\\
-0.00633835447698194	-0.0484774459464474\\
-0.00482742221542821	-0.0478896174169714\\
-0.0015957463314592	-0.0458567133164717\\
-0.00215745436681661	-0.045856920411359\\
-0.00105813738190427	-0.045216178266313\\
-0.00193293784034793	-0.0462331964869109\\
-0.00266276162780073	-0.0451668367385262\\
0.00203822853139869	0.0378332207665011\\
0.00496511646099637	0.0225827882398531\\
0.00396398886397626	0.017393777064402\\
0.00336496922388802	0.0134148770061664\\
0.00411046346163589	0.00284489244372745\\
0.00327879160064499	0.00187556684362211\\
0.00899062400547055	-0.00662518900533662\\
-0.00123806756133309	-0.0311586528684286\\
-0.00218196904469392	-0.0365926005144869\\
-0.000670367858242208	-0.0430776482431493\\
-0.00554979936037115	-0.0450192600896717\\
-0.0150773801882094	-0.0528194090389253\\
-0.017507915762653	-0.0548079684482165\\
-0.0187794405022217	-0.0563427780073018\\
-0.0191670431039945	-0.0556874085139111\\
-0.0194537266881399	-0.0538374057695761\\
-0.0198821337452675	-0.050875913895926\\
-0.0187926962793323	-0.0506698973364278\\
-0.0178249168269128	-0.0514031344137743\\
-0.0185041126970342	-0.0510345524343156\\
-0.019801081498129	-0.0542883168735158\\
-0.019889264830743	-0.054814412364262\\
-0.0204108647570884	-0.0542146663826211\\
-0.0197489119642127	-0.0549790815714578\\
0.0202974047498679	-0.0337636567357896\\
0.020576409856849	-0.0312739816522218\\
0.0165272826772439	-0.0272499643402722\\
0.0154101670959483	-0.00955298098071218\\
0.0167400557705632	-0.00468448319264832\\
0.0173618888221504	-0.0028127984856819\\
0.0167643132391296	-0.000930398608049797\\
0.0159655569746601	0.0127725900530112\\
0.0124048736689478	0.0400746246729222\\
0.0121225602230394	0.0596759627515129\\
0.00919421245891443	0.0601236086684123\\
0.00953938669732897	0.059774130469834\\
0.00897698165043348	0.0605627755982178\\
0.0140836821734654	-0.0361622771372066\\
0.0136215521283205	-0.0297248379031409\\
0.0194028573985129	-0.0211993262858558\\
0.0238999450128481	-0.0126177344708723\\
0.0226959082609499	-0.00690765275189572\\
0.0303335162520836	0.00852225479706461\\
0.0349912970931348	0.0181915443571759\\
0.0353387980689055	0.0249261573660547\\
0.0382865457949281	0.0412893050469484\\
0.0374003651958802	0.042623797612697\\
0.00657757080051864	0.0445956949494082\\
0.00114469379369089	0.0575421298890806\\
-0.00212679630444049	0.0619890665543988\\
-0.00304494142889344	0.0626548492483404\\
-0.00174802008529152	0.0701706138722594\\
-0.000815537227909155	0.0716576197992781\\
0.00421002346332548	0.0739455247221276\\
0.00607049871029378	0.0752342803082233\\
0.00877742931909081	0.0755677895029771\\
0.00769018643989745	0.0757987767272581\\
0.00741611432975825	0.0762642771840396\\
0.00839502750974813	0.0760928698670705\\
0.00718820129135253	0.0754942951446715\\
0.00687362452183872	0.076006567928953\\
0.00693589950799398	0.0757254362813631\\
0.00658591283023461	0.0755913299182526\\
0.027672149689837	0.00432367401398184\\
0.0260940265269932	0.00991072574945915\\
0.0209564428699515	0.0232453650282956\\
0.0174383536380594	0.0280686886071733\\
0.0149110742202062	0.0311451836390648\\
0.0116903455206222	0.0352043619525357\\
0.0130953698617672	0.0403677648613243\\
-0.000688729253281967	0.0637531314278318\\
-0.00496958482479378	0.0649366880381558\\
-0.00432508119260431	-0.0489262095264771\\
-0.00191268057062461	-0.040708934321485\\
0.0100746726785908	-0.00595297597952207\\
0.00685810145092458	0.0074758809808102\\
0.00202152289369934	0.0260155212366086\\
-0.00795743643012787	0.033316616375738\\
-0.0109816949609836	0.0408446687579828\\
-0.0109326084662438	0.0434384123675404\\
-0.0103955612510423	0.0514824349900286\\
-0.0110250712148068	0.0533956835045349\\
-0.0112887011758589	0.0539832217561737\\
-0.0125170389227823	0.0547823926595957\\
0.0190855803713885	0.000726167371006759\\
0.0193933906096976	0.00335133210822071\\
0.0130697955280397	0.00792096500558725\\
0.0109042867206017	0.0160030359568853\\
0.00446448259905932	0.0271817593363075\\
0.000978532650470484	0.0299698325827713\\
-0.000652427781898812	0.0316301267488953\\
-0.00347820685440143	0.0332363523568684\\
-0.0113020358133617	0.0407969219492604\\
-0.00869921906831343	0.0632673300950479\\
-0.0108337998916448	0.0672912923997059\\
-0.0113460594696039	0.0671076966940149\\
-0.0116652790115929	0.0664064115826434\\
-0.0128491100508916	0.0665499426017586\\
-0.012361034689756	0.0670004200400496\\
-0.0110381421140826	0.067773806298182\\
0.0162548368235814	-0.0249566639235265\\
0.0211921604567461	-0.0128618985616401\\
0.0193930574346584	-0.0111182492247254\\
0.019198061609781	0.00325634991216167\\
0.0100697506852132	0.0208706439153788\\
0.00885211362707489	0.0219409293455127\\
0.00408380092718798	0.0259396868395811\\
-0.00263098370294809	0.0325978344435194\\
-0.000171797661819281	0.0472268994180515\\
4.94021216558588e-05	0.0517399846491539\\
-0.00327533585897293	0.0565689750509129\\
-0.00230357076141203	0.0566046764964484\\
-0.0016661285346824	0.0563881711372385\\
0.00843079593337457	-0.00971363128242778\\
0.00445068330978748	0.00150784556725542\\
0.000513553204134889	0.0178921541945316\\
0.000998150784493671	0.0246436354835212\\
-0.00470113205551826	0.031680278592617\\
-0.0176620612933034	0.0526499893093491\\
-0.0198606085814004	0.0551006610634015\\
-0.0194860543277077	0.055726353084226\\
-0.0165663845402516	0.0592404800228206\\
0.0148769067426162	-0.00607617539531839\\
0.0138359801688906	0.0010397013284725\\
0.0132517473773079	0.0198293881735696\\
0.0102398850077014	0.0448399525827472\\
0.00991361291847523	0.0532577149299563\\
0.012236041436394	0.0560919524671088\\
0.00668612867787158	0.0585719449980025\\
0.00621486376349498	0.0596001984334181\\
0.00740482010179974	0.0596592020072401\\
0.00796954736678897	0.0599635119552575\\
0.0208214984748294	-0.0201975733829055\\
0.0211141595389982	-0.00899013787670153\\
0.0235506241978996	-0.00613409088470251\\
0.0172890183190638	0.0184723679935172\\
0.016495445455055	0.0245681812747938\\
0.00832223908395211	0.0281125759675993\\
0.00787402527333408	0.030071988948308\\
0.0086884784653342	0.0352212325857812\\
-0.00410092536920116	0.0511013365380949\\
-0.00124047695194257	0.0533250173129337\\
-0.000782442973072404	0.0550563098063796\\
-0.00301345236265429	0.0564079639925976\\
-0.00619209170836291	0.056925616421653\\
0.00037295901238694	0.057325120500412\\
-0.000263583647957118	0.0585014699993971\\
0.0205650540019059	-0.0258236544224494\\
0.0188767523558699	-0.0178080113129801\\
0.0176366439623987	-0.0140530484830643\\
0.0177153903999374	0.000963228171748678\\
0.025068769431816	0.015734017460976\\
0.0205766549119583	0.0268877207177148\\
0.0209916142638279	0.038111331671807\\
0.0170403984741698	0.0427865952038227\\
-0.000404977964473453	0.0625098690623836\\
0.00550311696636585	0.069521896500367\\
0.00635072386364046	0.0692203672566507\\
0.00715248040938788	0.0684624902692838\\
0.00749514782480047	0.0686817080060259\\
0.00840986779126011	0.0700164462241809\\
0.00784849504944414	0.0695168362824485\\
0.00701551785038184	0.0697410890231718\\
0.00835887958929819	0.0704283004973907\\
0.0186007341720429	-0.0228310620899438\\
0.0207573902451894	-0.0197320240513026\\
0.0193111811704562	-0.01522094629473\\
0.0180106174696862	-0.0133109358465183\\
0.0225974526293181	-0.00971281385010385\\
0.0236077464398884	-0.00782662892459338\\
0.0145994731485835	0.0129611987592588\\
0.0159658967696962	0.0148865727946366\\
0.0190942552184426	0.0222022627736339\\
0.018401235582405	0.0211310141156065\\
0.010451696001732	0.0333831025834388\\
0.0094613108040887	0.04228936374265\\
0.00616081038229202	0.0496746885863435\\
-0.00580500983976241	0.0622185040510544\\
-0.00566028130155969	0.0664362911963801\\
-0.000345877691983819	0.072638894414118\\
0.000125805122565915	0.0719217031778447\\
0.00350957883689847	0.072850362693163\\
0.00872722746244767	-0.0419378708749954\\
0.0129670370042154	-0.0377394688123723\\
0.0110751884452684	-0.0383487096939359\\
0.0109347641701673	-0.0376367068357782\\
0.0112646594910121	-0.0375985759663864\\
0.0101790170431627	-0.0241041282528107\\
0.013028784596762	-0.016006161093354\\
0.0105672829989839	0.00860859735978277\\
0.0127744682689607	0.0168997806430241\\
0.00528604987276628	0.0310724069858667\\
-0.00461730932787915	0.0362069750005984\\
-0.00997212158021583	0.0388491728042225\\
-0.0103110332211329	0.0412156287099913\\
-0.00866752899837481	0.0432951333036791\\
-0.00720662201859696	0.0462252198026531\\
-0.0170518609839609	0.065252089767516\\
-0.0197086778725209	0.0658543182780246\\
0.00669441747746467	-0.0489818076231687\\
0.00488203918357106	-0.0359983548056367\\
0.010063502893206	-0.0248779566633805\\
0.0104541558885594	-0.0149016130795836\\
0.00954878100851781	-0.0126803581923541\\
0.00981929091034523	-0.0077066703687972\\
0.00970250012333271	-0.00467345571485295\\
-0.000974312692923859	0.0153324285215851\\
0.00164929854145877	0.025791041647567\\
-0.000448334290755812	0.0286265800576332\\
0.00155961575322503	0.0317438332670492\\
0.00161257352098682	0.0347856292998024\\
-0.000320742945539527	0.04032169911451\\
-0.00654013401699996	0.0602937929832033\\
-0.0070440490996629	0.0638984609166852\\
-0.00517451385725148	0.0651886428039128\\
-0.00700173933237627	0.0637064545826953\\
-0.00591374392813144	0.0640497950510703\\
0.00156710363191558	-0.031511430997154\\
0.00212294603273127	-0.0232298740541804\\
0.000903973213858877	-0.0226942295624043\\
0.0119935030504272	-0.00925378850582786\\
0.0092397219064335	-0.000910742258582804\\
0.00900475218998428	0.0152514076735279\\
0.00880111765000776	0.0235511092201204\\
0.00741120355006196	0.0277942427675253\\
-0.00176194156117498	0.056174512070057\\
-0.0125388524179857	0.0657639875871878\\
-0.00933714609235566	0.0705602711206669\\
-0.00632524710380591	0.0705505266262675\\
-0.00767804994333537	0.0703217748172813\\
0.00740960094766946	-0.00874439189239143\\
0.00733589554158775	-0.00885085215949977\\
0.00827131550019301	0.00322466877337646\\
0.0073358468979167	0.00506684523577274\\
0.00569186041139332	0.00688038799272742\\
0.00480968023745647	0.00852506991184905\\
0.00454793153992427	0.010838636701301\\
0.00392681452805143	0.01600257968846\\
0.00141444372948764	0.021397271119672\\
-0.00247998407661356	0.0265211623777584\\
-0.00333256641434028	0.0349148722790688\\
-0.00523034864681796	0.0462366593442459\\
-0.00542317114970577	0.0471667860784259\\
-0.0066931191882753	0.0498248823482958\\
-0.00939690946276931	0.0598319535490719\\
-0.010425339644502	0.0605926288269052\\
-0.010043338911282	0.0632238628269869\\
-0.0073490566744301	0.0678370902684542\\
-0.00503754810625721	0.069391072848055\\
-0.00027348423770078	0.0729946551350159\\
-0.00271877601300836	0.0738261059314222\\
6.69828263627492e-05	0.0727080265913513\\
0.000776861201902682	0.0735452528166273\\
-0.00278335615506136	-0.0451508365372678\\
-0.00309398752482246	-0.0415462839787938\\
-0.00509365365783985	-0.0428180415828642\\
-0.00507910679380672	-0.0372592083147561\\
-0.00613157927633763	-0.030557984191756\\
-0.00579309478783365	-0.0300331808425477\\
-0.00461445461722632	-0.0279362822436217\\
-0.0025471436747847	-0.0216040837822731\\
-0.00182504386855806	-0.0204261054525738\\
0.00316234594700324	0.000764987246117466\\
0.00169105291713564	0.02999355144312\\
0.00081518072859699	0.0320551673272169\\
-0.0202539090839019	0.0520019445878693\\
-0.0218936530439978	0.0535112405583153\\
-0.0242605100534958	0.0618337133392536\\
-0.0232488351869323	0.0622756456365722\\
-0.0248401085134507	0.0631059793805766\\
-0.0249181464269046	0.0645971184200989\\
-0.0250485895205957	0.0648346516130798\\
-0.0250821069051764	0.0662116828003454\\
-0.0251652975983359	0.0674313600874163\\
-0.0246202645392189	0.0681789959237123\\
0.00263139189885429	-0.0229677492060118\\
0.00196868691883658	-0.02177265954742\\
0.0019615042748318	-0.0222781882258669\\
0.00273950368632209	-0.0214154359409244\\
0.000836057887040054	-0.0213354713787418\\
0.00244483791419171	-0.0191918765870472\\
0.00231986468983714	-0.0100972001085163\\
1.53864905835105e-06	-0.00727462255452394\\
-0.000380950206303316	-0.00349146730498662\\
-0.0014665385690272	-0.00121733501586332\\
0.000755849104154743	0.00454931698221782\\
-0.0010790550665644	0.00560774110090928\\
-0.00448414977045962	0.00831162243202389\\
-0.00299847916477686	0.0136089046719621\\
-0.00161278641569565	0.0168344640441022\\
-0.00391632171089967	0.0272897569276537\\
-0.00830882026567532	0.0351315372864634\\
-0.00716431204073835	0.0383173357114681\\
-0.00747905739976688	0.039932405704699\\
-0.00649987693055575	0.0454929372204114\\
-0.00685863558368069	0.0455931798993437\\
-0.00717071822684755	0.049486926415994\\
-0.00439398398017939	0.0529933139643243\\
0.000463676450577514	0.059625753607579\\
-0.000174152530739801	0.0610761606749425\\
-0.00274656904629792	0.0630728435552666\\
0.00165434203656175	0.0669918911758178\\
0.00171023530904941	0.0669134209677586\\
-0.00233269538678989	-0.0313591171769702\\
0.000740796941469161	-0.0159829150556205\\
0.000228211484481641	-0.0115034891310498\\
0.000658330429543351	-0.00313429419031721\\
-0.00228068002840034	0.00350845326244066\\
-0.00281505862086581	0.00426321382600544\\
-0.00269856845723238	0.0146469028353804\\
-0.00567657395258451	0.0251495375503261\\
-0.00849651521165041	0.0321834449872298\\
-0.0127817775761141	0.0411764515804649\\
-0.0147444606953092	0.0421333203941845\\
-0.0168485670672495	0.0422214197397792\\
-0.0208878322037261	0.0437619326856564\\
-0.0231561005952193	0.0443294783301865\\
-0.0259066542191797	0.0521098278641785\\
-0.0260349088149496	0.0568485027312203\\
-0.0263007905225357	0.0615843856871789\\
-0.0248424278184186	0.0628734011274373\\
-0.023598941198246	0.0638917469074776\\
-0.0235159807978426	0.063566884339639\\
-0.0204516727616856	0.0641751184981313\\
-0.0176283342514599	0.0643151324501322\\
-0.0154897078622881	0.0664341050671461\\
-0.0171761088120738	0.0651533041017736\\
-0.0185271910489573	0.0665787589147018\\
-0.0149564948173418	0.06631373392494\\
};
\addlegendentry{class2};

\addplot[only marks,mark=o,mark options={},mark size=6.5000pt,color=mycolor3] plot table[row sep=crcr,]{%
0.0523253254930841	0.0278334152196511\\
0.0515774134155313	0.0205185775255711\\
0.0529086422344065	0.017356415965348\\
0.0520714762762183	0.010846085854339\\
0.0555155672276545	-0.0183344396143883\\
0.0545561668485694	-0.0379596501068174\\
0.0497526375709698	-0.041354950325697\\
0.0532306821256247	-0.0401470212298605\\
0.0524331744510466	-0.0443438267519982\\
0.0520458923772176	-0.0450468099392957\\
0.0471620255971622	-0.0510650848783246\\
0.055336970864293	0.0289727361026806\\
0.0568973704651448	0.0143887809374357\\
0.0537993606233955	-0.000758746152731414\\
0.0509305386050788	-0.00280401459543853\\
0.0543166530867712	-0.00942084750950372\\
0.0524482883241096	-0.0298090116398684\\
0.0483720820489999	-0.049325225393873\\
0.0472413935538526	-0.054984879076589\\
0.0425633010672054	-0.0631741387579393\\
0.0415293275914224	-0.0642195765089166\\
0.0368273606668191	-0.068046630308485\\
0.0360916061446288	-0.0683015802148142\\
0.0353748099719481	-0.0677685341621228\\
0.0350575143196838	-0.0687027087109034\\
0.0247747893167624	-0.0337880186117868\\
0.0260142104032269	-0.0392404454999756\\
0.0153933580492095	-0.0639232180779015\\
0.0176629914205417	-0.0642991967061753\\
0.0146035791534082	-0.0705708834416188\\
0.00920367669199111	-0.0778191448901521\\
-0.00152235137245502	-0.0829977151837127\\
-0.00177840375440117	-0.0829993408363665\\
0.00132655793733403	-0.0806832103237579\\
0.00116634109735777	-0.0793081011906407\\
0.000722071643578615	-0.079677226747938\\
0.00634053621024122	0.0533719116147271\\
0.0182632743776297	0.0487204440077368\\
0.0209367103480782	0.047574142404829\\
0.0193736308823815	0.0445473765562758\\
0.0241272143550257	0.0237318526301591\\
0.0345748394538299	0.0102128886567204\\
0.0408900599841735	0.00158703199891551\\
0.0474198742035995	-0.0123081573631833\\
0.0481759941901976	-0.0248784962391394\\
0.0514261519759743	-0.0352406022122473\\
0.0553185460252638	-0.0451660381032536\\
0.0573749561943118	-0.0410085460099932\\
0.0578880876336599	-0.0391641775167447\\
0.0585584512557423	-0.0357555956217063\\
0.0299380406445975	0.0401229732555618\\
0.0309135370521562	0.0117183919046303\\
0.0296775983253692	-0.0301142043379269\\
0.0309060117968944	-0.0322707228890359\\
0.0309040205611977	-0.0399324383930384\\
0.0308826873437712	-0.0397557244063068\\
0.023446781470199	-0.0702311589558204\\
0.0258971264701945	-0.0739060118248981\\
0.0232296869778409	-0.0750830264688863\\
0.0259504977713599	-0.0758324828447509\\
0.0161855932460847	0.0411151296179749\\
0.0152838831135938	0.0387379058734442\\
0.0143618321236015	0.0384433927386036\\
0.0214997201257725	0.0349675030195599\\
0.0235312142658764	0.00541363428469003\\
0.0206530127396215	-0.0180937342842449\\
0.0205252307277387	-0.0231098956182822\\
0.0222560343982819	-0.0313535534357856\\
0.0219816717870326	-0.034768278240072\\
0.0229954373851467	-0.0398364639486407\\
0.0236123404760712	-0.047259344063707\\
0.0227297255878	-0.0472039016546345\\
0.0208643727295566	-0.0551405410362439\\
0.017895615213921	-0.062299902668147\\
0.0153715225469228	-0.0644481877166126\\
0.0164852860125589	-0.0690839786442496\\
0.0157617561632853	-0.0726493891908308\\
0.014843988592818	-0.0732407101026048\\
0.0153269961558189	-0.0728178356710928\\
0.0186145419193208	0.0510674600543388\\
0.0348378557262814	-0.00251052901582632\\
0.032788959579394	-0.00764098627970199\\
0.0345742004480862	-0.0109297098275584\\
0.037227351835227	-0.0163011165075495\\
0.0384836844152079	-0.025456313422754\\
0.03402971472343	-0.0352733159427143\\
0.0486279834752017	-0.0556622297221428\\
0.049610086541783	-0.0550905865226847\\
0.0508064620494874	-0.0538418604469329\\
0.00240845566206448	0.061827002167243\\
0.0193841460758482	0.0463128723766086\\
0.0138614481352729	0.0314180575978053\\
0.0187766080771347	0.00286313231704252\\
0.0187787010567209	-0.0116551892272284\\
0.0200841688827966	-0.0262807020545522\\
0.0202055169241817	-0.0354613882743402\\
0.0230376077219935	-0.0521237084245754\\
0.0213086562612738	-0.0507437371310043\\
0.0265256134899191	-0.0455414000329478\\
0.0264148298328948	0.0334914723259329\\
0.0312972750717873	0.0249653115669674\\
0.0361402504807359	0.0175526418146465\\
0.0369134073916443	-0.00644770954762197\\
0.035690768354817	-0.0100992008322267\\
0.035239613591317	-0.0246120895727478\\
0.0334215786906628	-0.0293778050067509\\
0.029233057223474	-0.0439388850121498\\
0.0300951195918019	-0.0512097994859047\\
0.0286844905801018	-0.054571056302134\\
0.0266080600423888	-0.0579187815771748\\
0.027645356938399	-0.0610850193832767\\
0.0292191827645106	-0.0641673067811182\\
0.030456322767794	-0.0657351166251438\\
0.0358316964430156	-0.0670633437548429\\
0.0327853558988409	-0.0674933490841675\\
0.0346012500923401	-0.0667520195132388\\
0.0305094848452752	0.0398269992887263\\
0.0267659684262855	0.0281933341863964\\
0.0139365504144451	-0.0515863563915321\\
0.00688586055080884	-0.0609301998926829\\
-0.000895565739116533	-0.0658504513257924\\
0.000445203732493956	-0.0701755608489384\\
0.012199407253775	-0.0728348175889836\\
0.00873876255669133	-0.0748138184127814\\
0.0119915765336338	-0.072869764124361\\
0.0135062479409742	-0.0728697421713079\\
0.0125474940912441	-0.0730236635640458\\
0.0117973289342458	-0.0734298834525527\\
0.0585153663783882	0.00985273841187982\\
0.0517969770809129	-0.0205598038262797\\
0.0533365195117925	-0.0226707171768548\\
0.0510381767151524	-0.0253892997180015\\
0.0540983758213693	-0.0263064392623547\\
0.0340533966732615	-0.0683826069945774\\
0.0198418829371824	-0.0798990274311928\\
0.015236641422776	-0.0796784485339134\\
0.0147473936668577	-0.0774251615971208\\
0.0103396610712398	-0.078663573217938\\
0.0088985003615585	-0.078472727117845\\
0.0082847406480946	-0.0792505187021986\\
0.0115977667464247	-0.0826106382059\\
0.0501206558833834	0.0483733908046063\\
0.0523402875061125	0.0466044041194904\\
0.0564240163209828	0.0410323745712839\\
0.0552702318224751	0.0375178460075546\\
0.0444539074295369	-0.0412762038867341\\
0.0432553229620257	-0.0470755060229931\\
0.0421157509947135	-0.0578558729737148\\
0.0365458081650893	-0.0691667395197441\\
0.0260126606562972	-0.0769595508564941\\
0.0230649356364081	-0.0778842399620152\\
0.0237707153670646	-0.0769720484415996\\
0.0256061315649782	-0.077425341528554\\
0.0285712562987901	-0.0775325829109686\\
0.0276382338505367	-0.0782182292056554\\
0.0620853518350129	0.0326346028640753\\
0.0619879383781416	0.0290126631122927\\
0.0647211320865547	0.0266376803485295\\
0.0629033986646443	0.0211860570792336\\
0.0605810728302181	0.0123955210667982\\
0.0598503672612508	0.00795643262424298\\
0.053529251821727	-0.0179005139174691\\
0.0546539859112871	-0.0185083728131252\\
0.0574046639709631	-0.0211984800841856\\
0.0542353715478392	-0.0312800330380219\\
0.0512885634882072	-0.0390400748682158\\
0.0338641923796239	-0.0657812166291491\\
0.0281224309861021	-0.0732254097038923\\
0.0246599549093193	-0.0765199235568064\\
0.0247535815041151	-0.0771860147294074\\
0.0126205034441519	-0.0817273055409364\\
0.00338776915702289	-0.0789309925139628\\
0.00512244932314929	-0.0768817765940001\\
0.00555089238082826	-0.078393363132821\\
0.043593083582397	-0.0397049389475109\\
0.0452324139097227	-0.040827038562262\\
0.0439392515051365	-0.0436259905083696\\
0.0440831158304564	-0.0457053248145556\\
0.0400221527987306	-0.0567367505168407\\
0.0401202556863624	-0.0569278095801313\\
0.0389785124706051	-0.0594786504824951\\
0.0355741417950176	-0.0657026689317479\\
0.0453574179448783	-0.064005185648353\\
0.0445624977166685	-0.0579103887423529\\
0.0446277746396096	-0.0576010225613178\\
0.0457222539684044	-0.0586362433365134\\
0.0451855749775817	-0.0564388617367524\\
0.0480868640652238	0.0391295726780711\\
0.0461175926934301	0.0344769462202684\\
0.0396634140679137	0.0262840599406892\\
0.035247916016235	0.0254723386778333\\
0.0433552277372371	-0.00255304659028599\\
0.0447637157898098	-0.00311578228823877\\
0.0450113991387764	-5.02525495077628e-05\\
0.0622600192368248	-0.0307083886577251\\
0.0654296750500884	-0.0338538188972751\\
0.0663688748290964	-0.0307705540639635\\
0.0661741456230087	-0.0243579246177016\\
0.0669404510844374	-0.0228665161281587\\
0.067500457674991	-0.0245996589858859\\
0.0599346668283166	0.0521496786272752\\
0.0600841374160013	0.046528668852724\\
0.0641433825642825	0.0444997871250212\\
0.0599094871380132	0.0396667824734713\\
0.0579912161961542	0.0297849495820601\\
0.0526946652821546	0.0220716038636556\\
0.0545559889631224	0.0118586805842824\\
0.0524433456734841	0.00898854574600376\\
0.0543617061145314	-0.0212001324987728\\
0.0451441901120526	-0.0550466231368299\\
0.0466333350576889	-0.0553752380477484\\
0.059909364747975	-0.0502840216816541\\
0.0604044466788571	-0.0533304034351583\\
0.0565666203173476	-0.0573811512604702\\
0.0551282465171876	-0.0576892139904132\\
0.0560214083604783	-0.0565403665211576\\
0.057527180433842	-0.0558617779063514\\
0.0587289026942185	-0.0536186262329298\\
0.057373209011165	-0.0545976759321382\\
0.0678263797278453	0.0233285448077742\\
0.0673576079932867	0.0223192412475163\\
0.0641215994037177	-0.00203165450994267\\
0.0622350806306204	-0.00483160620813399\\
0.0618570625114999	-0.0113768381258669\\
0.0629287380141494	-0.0127340686351081\\
0.0610769660063639	-0.0327242979335207\\
0.052744663182086	-0.0448052045228251\\
0.0495055137339466	-0.0517471754759244\\
0.0434532552838267	-0.0530511236669135\\
0.038014678723773	0.022717340754922\\
0.0388986311825598	0.0163941219821247\\
0.0403363074615097	0.0173981308072814\\
0.0391275525128218	0.0134877245980415\\
0.0483941676648553	0.00676600600757618\\
0.0489002254075727	0.00383360216069925\\
0.0518893732081533	0.00222770597385887\\
0.0528114834345092	-0.00465047193989396\\
0.0511085641187857	-0.0185264274101681\\
0.0534990902302808	-0.0178541459895526\\
0.0488355186520718	-0.0257398453833201\\
0.0470722519112056	-0.0256177552339838\\
0.0448314327675395	-0.0253357540704274\\
0.0451144275443983	-0.0230359737637072\\
0.0443212756159651	-0.016597659577178\\
0.0444542917009255	-0.0187745555676104\\
0.0429761987132404	-0.0191631853571571\\
0.0435860863114086	-0.0189286265147036\\
0.0432144552938769	-0.0192929626640042\\
0.0361696403812002	0.026126744212933\\
0.0312309166313545	0.0174659326219761\\
0.0255436102035053	0.0101766764674148\\
0.0237255666531693	0.0129249448721\\
0.0295438551250072	-0.00710470474038627\\
0.0259384810580447	-0.00905231836133695\\
0.0271365988167177	-0.0259553796158782\\
0.0244532359220949	-0.0303108549842417\\
0.0264489479579953	-0.031791662227975\\
0.033509963075168	-0.0374524273423098\\
0.0323953334650119	-0.0447309664177829\\
0.0362536448380181	-0.042749629150049\\
0.0379953296565471	-0.0433772859873682\\
0.0442619684823397	-0.0503581276431995\\
0.0449015135493145	-0.0544602694965706\\
0.0454568535919033	-0.0562207492108671\\
0.0460304478443701	-0.0591370303472909\\
0.0452967720855563	-0.0589247109098094\\
0.044659510754426	-0.0590136828809219\\
0.0475995867412057	-0.0602445675592933\\
0.0494665223722306	-0.0573006952814778\\
0.0483403596711007	-0.0572075023691027\\
0.0502013134041923	-0.0553717063735239\\
0.048719756728428	-0.0536041500002254\\
0.0518559465714298	-0.0505677451604894\\
0.0538000206923662	-0.0491830451182379\\
0.0559259101267003	-0.0340481864979232\\
0.0563218440542367	-0.0276292956263726\\
0.0569183924013251	-0.0208870968412724\\
0.0661815806484225	-0.00518999702402118\\
0.0682172461272486	-0.000820796153714803\\
0.065769203052046	0.0028025189051062\\
0.0760491399392844	0.0246486134253722\\
0.0747900572727421	0.0268271244759504\\
0.0803740590426702	0.0437602691220335\\
0.0828307651126355	0.0466174963857306\\
0.0828572697008826	0.0463728379943466\\
0.0821858075974526	0.0464468017932451\\
0.0338170649487868	-0.0299773551453258\\
0.0338706309738073	-0.0279559853660652\\
0.0418376422749498	-0.00115550283027232\\
0.0433752203781931	0.0118114949492227\\
0.0407735774664618	0.0335329190355735\\
0.0413220058706954	0.0354659946035138\\
0.0510159988421377	0.0599937742797999\\
0.0449039697831048	0.0640636723688923\\
0.0483348880306816	0.063355956201057\\
0.0358601877817694	-0.0728163880461336\\
0.0417023628997922	-0.0683475223328074\\
0.0427332729606681	-0.0623463893956232\\
0.0517947649744689	-0.0215955097498478\\
0.0512653928360104	-0.0149887945925233\\
0.0525203055556251	0.0200085578320481\\
0.0516799482963697	0.0194888591200648\\
0.0438860000488229	0.0377503681230729\\
0.0471534412936105	0.0389888853387574\\
0.0443196651693721	0.0459704095984569\\
0.051446561928	0.0528875826283456\\
0.0483510772856582	0.0600637111561124\\
0.0461383478307254	0.0625498012307144\\
0.0459021120145715	0.06482584585687\\
0.0394170617033767	-0.0573958734607085\\
0.0411577359939093	-0.0465220275407396\\
0.0453140637614863	-0.0311619846774421\\
0.0442402837360859	-0.0276065649135064\\
0.0426770787062113	-0.0160683730294206\\
0.0404192477475454	-0.0116759629615134\\
0.0404873640284074	-0.00907242753864486\\
0.0466467916414144	-0.00243269842704383\\
0.0509775680741712	0.000706085727181815\\
0.0481687404462369	0.0252247106270771\\
0.0487243794055662	0.0281531843661948\\
0.0463678154708322	0.0389846573705284\\
0.0493298905834556	0.0456328079084185\\
0.049255965146494	0.0547324385055467\\
0.0485415452840332	0.0621632092769616\\
0.0539787497134395	0.062434166397537\\
0.0512354109330012	0.0644308538891211\\
0.0392951600433601	-0.0656532297358973\\
0.0404851850036931	-0.0605810881532944\\
0.046498575261449	-0.0182274265711021\\
0.0439963536539359	-0.0132602863186153\\
0.0435425363617265	-0.00602983673654501\\
0.0488122706919633	-0.000214598174057148\\
0.0498319761127843	0.00493982726170257\\
0.0542371168763637	0.0189654485492373\\
0.0520153357955852	0.0231128284545456\\
0.0509954184389662	0.0334909859577418\\
0.0460087407403816	0.0505950896450383\\
0.0473852449307388	0.0546400379586991\\
0.049764392033982	0.059751228386808\\
0.0384466493668257	0.0705917728508379\\
0.0423828904134976	0.0706672728705154\\
0.0437478433507268	-0.00141587228038323\\
0.0488348193861239	0.017346025710984\\
0.0491834181293923	0.0349508047808486\\
0.0500026315569862	0.0539810663137891\\
0.0503839101743818	0.0601900544509497\\
0.0499219275764881	0.0618982449524701\\
0.0458350052015258	0.0730472826304913\\
0.0476761628854559	0.0738319939093062\\
0.0464842130707609	0.0758724226806672\\
0.0469140982500469	0.0752283873608213\\
0.0465998709342511	0.0762927729139754\\
0.0602583934501891	-0.0208426138596309\\
0.0615571454718311	0.0070041941045021\\
0.046852470200808	0.044572792381816\\
0.0453830540322508	0.0488738826094266\\
0.0310495789461941	0.0598834248620064\\
0.0280757607688361	0.0768937042029825\\
0.0317364267483582	0.0776955214947083\\
0.0236384132660876	0.0795199975784862\\
0.0250473423514507	0.0804139831967334\\
0.0254285066141596	0.080971657813435\\
0.0249538493574243	0.0803481096230421\\
0.0521853752720938	0.0393905088005532\\
0.0487870998363039	0.0464571100358303\\
0.049517617984326	0.0489077551116996\\
0.0185602609490956	0.0652729710474753\\
0.00913626881248264	0.0722134637862823\\
0.00617882737714391	0.0793380688531959\\
0.0079577996680265	0.0798831255688219\\
0.00584619090182048	0.0835001599835935\\
0.0138204148601808	0.0851076658337345\\
0.0124527046900097	0.0852689704385832\\
0.0432743866150661	-0.00994677953924591\\
0.042249610731489	0.00674072067915263\\
0.0444954847731649	0.0102175994176779\\
0.0486221331578036	0.0166156110380407\\
0.0498344158242932	0.0265332396720449\\
0.0474295390534932	0.0347133715757054\\
0.0439958259810908	0.0383243172981301\\
0.0432584917769948	0.0401142515041507\\
0.0435427207129246	0.0441432664103876\\
0.0316495509924952	0.0632042810376143\\
0.0286835306668688	0.0691570422483847\\
0.0300831269294593	0.0710872090692845\\
0.0263469884992577	0.0738932406681568\\
0.0472711897008239	0.00315962562131167\\
0.0486537434471122	0.006937965346864\\
0.0364695391330387	0.0499301722445097\\
0.0316180689514494	0.0571473255667399\\
0.0306119709909974	0.0576079107612557\\
0.0279825343207876	0.0681907273038566\\
0.0267241854179805	0.0710742746736008\\
0.0239653320245607	0.0769737154815007\\
0.0250769995217675	0.0775229706877382\\
0.0262715912245808	0.0764802929509601\\
0.0504467909991924	-0.0346318925602388\\
0.0520054562838981	-0.0333710344022941\\
0.051545049502702	-0.0260912185607\\
0.0563947977081121	0.00148290166214224\\
0.0553089445820103	0.00397705788161382\\
0.0579059317732807	0.00827061914689256\\
0.0585309135350838	0.0129102334407817\\
0.0580871423863004	0.0150662358267798\\
0.0587704701185381	0.0201734527400912\\
0.0604463744591124	0.034520489581482\\
0.0605129663784491	0.0368082410500475\\
0.064636008930044	0.0532106048417816\\
0.0648493317088817	0.0709329568409476\\
0.0658617684233493	0.0695301333538479\\
0.0651382214533257	0.0712781802054632\\
0.0575978589358913	0.00369366641541202\\
0.0563742421908981	0.00744758842770388\\
0.0582602906640355	0.0123758349496098\\
0.057260484422981	0.0184985575795561\\
0.0549047196296697	0.0214694027372367\\
0.0498526435241048	0.0245349674353538\\
0.0539415500099576	0.0217723457345458\\
0.0545369294717601	0.0207714288621362\\
0.0566646576760658	0.0203476807473516\\
0.0547407442278635	0.0255325613172985\\
0.0587488418477834	0.0415244953216888\\
0.0612621271424356	0.0518628542165064\\
0.0608873585927201	0.0574861487228328\\
0.06278402127775	0.0573904197481445\\
0.0633693702714209	0.0585787607226818\\
0.0638017662832441	0.058005480211324\\
0.0623719574076524	0.0597704323862071\\
0.0625430838620045	0.059097510498915\\
0.0646801210638059	-0.0189501494815853\\
0.0613221955464883	-0.0161565698778462\\
0.0556877535547909	-0.00301161006316137\\
0.0592265058156265	0.0166348223513961\\
0.0536874483372838	0.0365883426596716\\
0.0553506382763671	0.0385387104856872\\
0.0560450300148226	0.0424602469762766\\
0.0526996110290463	0.0460523586766056\\
0.0484965450809108	0.0527949419103527\\
0.0484817053856383	0.0575958028889989\\
0.0448039736250343	0.0645680422206279\\
0.0447430737157159	0.0691039461550261\\
0.0428005873370989	0.0699119953958184\\
0.0466989054435168	0.0698161159861147\\
0.0459278370754011	0.070640225544851\\
0.0458889698771012	0.0699557889145603\\
0.0457008263967076	0.0699220908238637\\
0.0604687881030066	-0.0106937667882033\\
0.0578559131045413	-0.00860204638255679\\
0.0599438906227	-0.00680263013138295\\
0.0578254493202031	-0.00127438825349315\\
0.053586137500293	-0.00187312580813387\\
0.0526194403039178	-0.00106120897827177\\
0.0508356452603354	-0.000117777133288971\\
0.0592685134986012	0.0190378162338658\\
0.0591905442440441	0.0316373768658873\\
0.0589769171198365	0.0355769736891813\\
0.05367046116277	0.0386805156069029\\
0.0516013455356038	0.0388355106841682\\
0.0525105639429556	0.0391113218481435\\
0.0473499527715209	0.0418026699959486\\
0.0322076725296526	0.0463237561472205\\
0.0411921860670275	0.0523461156259483\\
0.0393275453941844	0.0538108887627298\\
0.0429988677998329	0.0556075401521162\\
0.0326909177100262	-0.0630939716001821\\
0.0394765436872408	-0.0596398313845843\\
0.03892349971492	-0.0579932288769829\\
0.0436638827004215	-0.0399206630731523\\
0.0426339153592223	-0.0226114446901374\\
0.0444517231229426	-0.0151860210657122\\
0.0461075742137976	-0.00220653207190281\\
0.0460121704060824	0.0219063873319034\\
0.0432211251690849	0.0267724769113413\\
0.0412643642780661	0.030605381617536\\
0.0413707828922536	0.0314824820612147\\
0.0456181203039325	0.032896695903621\\
0.0551831060791242	0.0407227164727183\\
0.0571982957062539	0.048365379095449\\
0.0557877022675765	0.0491571468895289\\
0.042390672909145	-0.0580919937214161\\
0.0477798800765983	-0.053971816321334\\
0.0528074638283163	-0.0501977924817466\\
0.0547796998645142	-0.0451071425046782\\
0.0542385544336192	-0.0417353304246403\\
0.0527741594317658	-0.0370324009680798\\
0.055679865603737	0.0107649151874556\\
0.0566160238644686	0.011778572774156\\
0.0549468241252901	0.0153797403202579\\
0.0514391103758497	0.0184963073120816\\
0.0508350483652368	0.0248916188500315\\
0.0498152650323708	0.0307648689983029\\
0.0485517410005481	0.036010468265707\\
0.0530620461018285	0.0402735594145862\\
0.0569905359820729	0.0402155204070662\\
0.0574233122257497	0.0514997936298516\\
0.0555524000803243	0.052044649256108\\
0.0566508433728029	0.0514794452735326\\
0.0464433048880377	-0.0257429871527482\\
0.0487412317273285	-0.0259542405361472\\
0.0438391259628168	-0.0250162279556282\\
0.0478587239683171	-0.0221650665334125\\
0.0468516470001271	-0.0132586282288151\\
0.0463171840911309	-0.0102054817330142\\
0.044861687226559	-0.0066972222400119\\
0.0455150444461023	0.0204020252116756\\
0.0458781543789551	0.0231745002377475\\
0.0449854046874508	0.0230177125644268\\
0.0428135049763769	0.0279829549621752\\
0.0422929594124542	0.0282390061016473\\
0.0407370012994408	0.0302062350503595\\
0.0426069688472543	0.0311285117760213\\
0.0410966402589123	0.0315576340245458\\
0.0403758866115902	0.0508595916668464\\
0.0438502959816516	0.065093566562368\\
0.0426740831209495	0.0653349357936343\\
0.0338017562172688	-0.0378341365626075\\
0.0402594507146175	-0.0376596447657391\\
0.035551545917415	-0.0258733683415904\\
0.0388798048869637	-0.0152616411572089\\
0.0425042977359034	0.0105391486375918\\
0.0421343796787331	0.0143449649324512\\
0.0427115383334873	0.0152481041782698\\
0.0384896056199752	0.0201668576117593\\
0.0393234246305232	0.0205398758565182\\
0.0416602822324566	0.0204854896094633\\
0.0410626258979931	0.0206931468219888\\
0.0266074590637797	0.0290097184682324\\
0.0283980279527423	0.0269601267642043\\
0.0276099524034056	0.0301213459324773\\
0.0356403506213194	0.0501238852798937\\
0.0371267126480561	0.0601111870438666\\
0.037992192331201	0.0595806000748694\\
0.0366786049842309	0.0595365355006963\\
0.0421843443212614	0.00696595446306038\\
0.0378553736135679	0.00725091819396044\\
0.0430860745747438	0.0155794086368121\\
0.0402596167701769	0.0198722128827472\\
0.0414299941597867	0.0203685782626783\\
0.0373004343139766	0.0241338256545641\\
0.0280652056683804	0.0262703356876228\\
0.0292772472514356	0.0265994994684098\\
0.0299616372775193	0.0241206632169343\\
0.0305253717264657	0.0246074841538316\\
0.0303435484786159	0.0281641878081079\\
0.0357709935364394	0.0345067354350739\\
0.0362792044785869	0.0357523779179955\\
0.0420235925689503	0.0507186103751335\\
0.0438213445265524	0.0582687861825615\\
0.0459873287021322	0.0671790393054219\\
0.0425346187140395	0.0673973151902325\\
0.0424737251903745	0.0699833148790196\\
0.0463690536635152	0.0690807715764697\\
};
\addlegendentry{class3};

\end{axis}
\end{tikzpicture}%

==> input/heLa-cdt.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
%
\begin{tikzpicture}

\begin{axis}[%
width=3.1in,
height=2.479167in,
at={(0.172222in,3.0625in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.2,
ymax=0.05
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.00435098231114155\\
0.032258064516129	-0.00796191999965865\\
0.0645161290322581	-0.0216207716578582\\
0.0967741935483871	-0.0389591489111285\\
0.129032258064516	-0.0582001461377405\\
0.161290322580645	-0.0771186982764266\\
0.193548387096774	-0.0906973333158227\\
0.225806451612903	-0.103789486515086\\
0.258064516129032	-0.115682154739096\\
0.290322580645161	-0.122121673833087\\
0.32258064516129	-0.128634639733105\\
0.354838709677419	-0.137007699994576\\
0.387096774193548	-0.142370146115222\\
0.419354838709677	-0.149944729245133\\
0.451612903225806	-0.155696067016166\\
0.483870967741935	-0.161340284011559\\
0.516129032258065	-0.168292778315224\\
0.548387096774194	-0.173844064937986\\
0.580645161290323	-0.162575165899729\\
0.612903225806452	-0.160669423823566\\
0.645161290322581	-0.167129360740618\\
0.67741935483871	-0.141955058377566\\
0.709677419354839	-0.103021009688515\\
0.741935483870968	-0.0751194348763697\\
0.774193548387097	-0.0658689622722881\\
0.806451612903226	-0.0552781683709501\\
0.838709677419355	-0.0426997198869959\\
0.870967741935484	-0.00623802884009117\\
0.903225806451613	0.0114821669536435\\
0.935483870967742	0.0102651505831594\\
0.967741935483871	0.0239439130826871\\
1	0.0156250000000002\\
};
\end{axis}

\begin{axis}[%
width=3.1in,
height=2.479167in,
at={(0.172222in,0.291667in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.15,
ymax=0.05
]
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.0127220738070754\\
0.032258064516129	0.0153315480103025\\
0.0645161290322581	0.015795341757379\\
0.0967741935483871	0.01808655864408\\
0.129032258064516	0.0161922258429961\\
0.161290322580645	0.00975118232690902\\
0.193548387096774	0.000352274848721634\\
0.225806451612903	-0.0102683197938659\\
0.258064516129032	-0.0217094656115696\\
0.290322580645161	-0.0324940691911246\\
0.32258064516129	-0.043011273798342\\
0.354838709677419	-0.0536311816241694\\
0.387096774193548	-0.0669446665945839\\
0.419354838709677	-0.0815698434879031\\
0.451612903225806	-0.0945653692522287\\
0.483870967741935	-0.106007976272316\\
0.516129032258065	-0.109134693490904\\
0.548387096774194	-0.106642046309978\\
0.580645161290323	-0.110797040578641\\
0.612903225806452	-0.0897068243766876\\
0.645161290322581	-0.0450255609361458\\
0.67741935483871	-0.0197526988495943\\
0.709677419354839	-0.00989737021852755\\
0.741935483870968	-0.00687858402883623\\
0.774193548387097	-0.00833734313634527\\
0.806451612903226	-0.0107634135072822\\
0.838709677419355	-0.0108242567004619\\
0.870967741935484	-0.0014099215535629\\
0.903225806451613	-0.000514122655810301\\
0.935483870967742	-0.00320172109690775\\
0.967741935483871	0.00739705038813609\\
1	0.015625\\
};
\end{axis}
\end{tikzpicture}%

==> input/heLa-gabor.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.1in,
height=2.479167in,
at={(0.172222in,3.0625in)},
scale only axis,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=512.5,
xtick={100,200,300,400,500},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=0.5,
ymax=382.5,
ytick={50,100,150,200,250,300,350},
yticklabels={\empty}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=512.5,ymin=0.5,ymax=382.5] {input/heLa-gabor-1.png};
\end{axis}

\begin{axis}[%
width=3.1in,
height=2.479167in,
at={(0.172222in,0.291667in)},
scale only axis,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=512.5,
xtick={100,200,300,400,500},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=0.5,
ymax=382.5,
ytick={50,100,150,200,250,300,350},
yticklabels={\empty}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=512.5,ymin=0.5,ymax=382.5] {input/heLa-gabor-2.png};
\end{axis}
\end{tikzpicture}%

==> input/heLa-hog.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
%
\begin{tikzpicture}

\begin{axis}[%
width=3.1in,
height=2.479167in,
at={(0.172222in,0.291667in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=360,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=5000
]
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	2503\\
11.6129032258065	2056\\
23.2258064516129	2239\\
34.8387096774194	2091\\
46.4516129032258	2408\\
58.0645161290323	2861\\
69.6774193548387	3392\\
81.2903225806452	3585\\
92.9032258064516	3421\\
104.516129032258	3442\\
116.129032258065	4273\\
127.741935483871	3802\\
139.354838709677	2527\\
150.967741935484	2056\\
162.58064516129	2619\\
174.193548387097	1466\\
185.806451612903	1080\\
197.41935483871	1035\\
209.032258064516	759\\
220.645161290323	1101\\
232.258064516129	1415\\
243.870967741935	1719\\
255.483870967742	1973\\
267.096774193548	2350\\
278.709677419355	2478\\
290.322580645161	2380\\
301.935483870968	1693\\
313.548387096774	1835\\
325.161290322581	2625\\
336.774193548387	2301\\
348.387096774194	1196\\
360	1953\\
};
\end{axis}

\begin{axis}[%
width=3.1in,
height=2.479167in,
at={(0.172222in,3.0625in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=360,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=4000
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	1936\\
11.6129032258065	2199\\
23.2258064516129	3223\\
34.8387096774194	2189\\
46.4516129032258	1998\\
58.0645161290323	1408\\
69.6774193548387	1727\\
81.2903225806452	1493\\
92.9032258064516	1644\\
104.516129032258	1442\\
116.129032258065	1606\\
127.741935483871	1504\\
139.354838709677	884\\
150.967741935484	860\\
162.58064516129	1762\\
174.193548387097	703\\
185.806451612903	665\\
197.41935483871	701\\
209.032258064516	374\\
220.645161290323	629\\
232.258064516129	633\\
243.870967741935	1024\\
255.483870967742	789\\
267.096774193548	1033\\
278.709677419355	848\\
290.322580645161	814\\
301.935483870968	395\\
313.548387096774	437\\
325.161290322581	1070\\
336.774193548387	1321\\
348.387096774194	559\\
360	1686\\
};
\end{axis}
\end{tikzpicture}%

==> input/heLa-raw.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.1in,
height=2.479167in,
at={(0.172222in,3.0625in)},
scale only axis,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=512.5,
xtick={100,200,300,400,500},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=0.5,
ymax=382.5,
ytick={50,100,150,200,250,300,350},
yticklabels={\empty}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=512.5,ymin=0.5,ymax=382.5] {input/heLa-raw-1.png};
\end{axis}

\begin{axis}[%
width=3.1in,
height=2.479167in,
at={(0.172222in,0.291667in)},
scale only axis,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=512.5,
xtick={100,200,300,400,500},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=0.5,
ymax=382.5,
ytick={50,100,150,200,250,300,350},
yticklabels={\empty}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=512.5,ymin=0.5,ymax=382.5] {input/heLa-raw-2.png};
\end{axis}
\end{tikzpicture}%

==> input/hela-plda-cdt.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\newcommand\mtlarge{\fontsize{20pt}{24pt}\selectfont}
\begin{tikzpicture}


\begin{axis}[%
width=6.027778in,
height=4.754167in,
at={(1.011111in,0.641667in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.28,
xmax=-0.14,
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
max space between ticks = 50,
try min ticks = 8,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.3,
ymax=0.2,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black},
label style={font=\mtlarge},   
xlabel={$1^{st}$ Discriminant Direction},
ylabel={$2^{nd}$ Discriminant Direction}, 
ticks=none
]
\addplot[only marks,mark=halfdiamond*,mark options={},mark size=6.5000pt,color=mycolor1] plot table[row sep=crcr,]{%
-0.234060204531196	-0.197573515656804\\
-0.250382778841216	-0.227418833217413\\
-0.274284254354277	0.0766902551156572\\
-0.251796862207225	-0.0408107542416546\\
-0.240712115019155	-0.0564111903897892\\
-0.269091559276105	0.10567755577634\\
-0.256891182565091	0.0855774076836525\\
-0.234219224781091	-0.0209921704129626\\
-0.236398816115235	-0.0998182690251131\\
-0.237143193416323	-0.0963921478047574\\
-0.233859545597135	-0.133334313707357\\
-0.244321680944662	-0.0411209311724505\\
-0.253966935078806	0.0407517073450184\\
-0.252265848875531	-0.0903323240824961\\
-0.251212574720236	0.15887214596152\\
-0.275131148293305	0.0295675739353546\\
-0.272571715045799	-0.275409052974103\\
-0.241780357644178	-0.147666296259906\\
-0.250861715894495	-0.212827792670345\\
-0.24496369638604	-0.134203130239357\\
};
\addlegendentry{actine};

\addplot[only marks,mark=10-pointed star,mark options={},mark size=6.5000pt,color=mycolor2] plot table[row sep=crcr,]{%
-0.172952335923378	0.0739009115987192\\
-0.190865467343848	0.00655946651596644\\
-0.159702326132724	0.0263928125455129\\
-0.192290678079803	0.0158563373224206\\
-0.182142248295755	0.0130955244469696\\
-0.19611187435307	0.107813479527824\\
-0.169019511715914	-0.130161129835323\\
-0.192767591047614	-0.0669617547140486\\
-0.180596853523622	0.0877851832758489\\
-0.183388957738262	0.0422371350130493\\
-0.185530599578963	-0.0774611198850091\\
-0.171159788343398	0.0885653675966814\\
-0.151662399916033	0.0155563748097397\\
-0.188638833144074	-0.0647269100761414\\
-0.207718139441101	0.137041279100001\\
-0.198266406415229	-0.000338157907850955\\
-0.171860472037676	-0.0202555151668218\\
-0.19560742245689	0.0409425363730506\\
};
\addlegendentry{microtubles};

\end{axis}
\end{tikzpicture}%

==> input/hela-plda-l2.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\newcommand\mtlarge{\fontsize{20pt}{24pt}\selectfont}
\begin{tikzpicture}

\begin{axis}[%
width=6.027778in,
height=4.754167in,
at={(1.011111in,0.641667in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-600,
xmax=400,
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
max space between ticks = 50,
try min ticks = 8,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-9000,
ymax=1000,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black},
label style={font=\mtlarge},   
xlabel={$1^{st}$ Discriminant Direction},
ylabel={$2^{nd}$ Discriminant Direction}, 
ticks=none
]
\addplot[only marks,mark=halfdiamond*,mark options={},mark size=6.5000pt,color=mycolor1] plot table[row sep=crcr,]{%
28.9870693953985	-3091.57929570554\\
-345.435244598663	-3598.99837650802\\
-113.39728424186	-4421.04718392896\\
-177.958477766942	-3042.50979752946\\
-138.471048490156	-4495.48213981183\\
-101.6473344852	-3796.52838041291\\
-53.4913250434831	-2297.40408950208\\
-209.539423262411	-1665.69404566702\\
-190.442140169692	-2518.68213077077\\
-198.604244033248	437.26512662089\\
-139.456636462263	-1320.11723545982\\
-139.550402113268	-3604.99086523535\\
-200.272161356424	-4197.82023305372\\
-124.245801120315	-1982.12479814348\\
-214.879284152084	-8826.21793451483\\
-154.887646660914	-3215.41272106894\\
-505.610441402006	-4861.0020702829\\
-208.084464750335	-3013.82900082768\\
-428.619856450613	-3053.37889003226\\
-311.709053299838	-4345.27854473889\\
};
\addlegendentry{actine};

\addplot[only marks,mark=10-pointed star,mark options={},mark size=6.5000pt,color=mycolor2] plot table[row sep=crcr,]{%
238.484535539008	-5921.81207752465\\
161.269242774553	-1953.47774467823\\
152.096809073299	-3688.79914472849\\
145.824256849464	-2270.6995304725\\
211.258869173326	-5899.87351509912\\
113.61683238132	-4516.88334123293\\
141.142989972807	-2420.64090906324\\
149.437259071226	-2326.1179309651\\
97.8813805690599	-3973.67152598756\\
116.126119343352	-3327.70224739776\\
242.26198055897	-4498.7060457067\\
163.895691033454	-7178.72589766053\\
347.294183261641	-3116.33875069782\\
193.412056510925	-727.055060993661\\
370.304761235554	-5108.07914868156\\
35.5630987450996	-4934.99281466692\\
144.239619428882	-1254.74066649274\\
254.651793615501	-3174.23739775867\\
};
\addlegendentry{microtubles};

\end{axis}
\end{tikzpicture}%

==> input/texture-plda-cdt.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\newcommand\mtlarge{\fontsize{20pt}{24pt}\selectfont}

\begin{tikzpicture}

\begin{axis}[%
width=6.027778in,
height=4.754167in,
at={(1.011111in,0.641667in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.25,
xmax=0.05,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-5,
ymax=3,
axis x line*=bottom,
axis y line*=left,
label style={font=\mtlarge},   
xlabel={$1^{st}$ Discriminant Direction},
ylabel={$2^{nd}$ Discriminant Direction}, 
ticks=none
]
\addplot[only marks,mark=*,mark options={},mark size=1.5000pt,color=mycolor1] plot table[row sep=crcr,]{%
-0.24559021858104	-3.09944310898847\\
-0.231592283314514	-3.44642503788163\\
-0.219398083965218	-3.70939631354277\\
-0.20881265777964	-3.91000470074272\\
-0.157408534598479	-4.65460382561586\\
-0.167282743844588	-4.5092926794961\\
-0.17825705111958	-4.36208570417071\\
-0.188663031368449	-4.21726709278544\\
-0.230298647131303	-1.80596696983581\\
-0.217008119487813	-2.33578516665461\\
-0.208538784547241	-2.73847869567676\\
-0.20249202857261	-3.04601336604963\\
-0.158158921166573	-4.18969145215998\\
-0.168190649970424	-3.96616735657706\\
-0.17801438646811	-3.74130597717844\\
-0.187444257999094	-3.51921043303072\\
-0.225762419520324	-0.530361345438979\\
-0.210343165007852	-1.23652476729795\\
-0.202134461573984	-1.7767679120691\\
-0.197699570910044	-2.18858317730057\\
-0.157566844560127	-3.73079296679791\\
-0.168758903719584	-3.42846004162056\\
-0.179616806182839	-3.12554567831951\\
-0.18752767864007	-2.82478969566586\\
-0.178560870884835	0.408547696924469\\
-0.217886215484422	-0.365667825120146\\
-0.205201874026178	-1.009300041471\\
-0.198509221915467	-1.50772392244454\\
-0.163893694184642	-3.36198986878211\\
-0.177215241917961	-2.99921757668931\\
-0.184931947653682	-2.63442590043804\\
-0.189817606434901	-2.27397065991892\\
-0.225203470233969	0.96905590252581\\
-0.175166507074302	0.474653140523606\\
-0.217081023591718	-0.213816985661977\\
-0.203003913626807	-0.797046427207027\\
-0.171735261695228	-2.97551551741909\\
-0.183266700907791	-2.55001803264628\\
-0.186725053120671	-2.12469296263982\\
-0.19385665206243	-1.69843928943413\\
-0.234320374961318	1.19418106919668\\
-0.220837530718528	0.942461886560657\\
-0.178704110928509	0.494341531322529\\
-0.210779043919792	-0.116922796810278\\
-0.17851450929327	-2.60672501942216\\
-0.183713221003806	-2.12041856347327\\
-0.18968745138516	-1.632078309061\\
-0.194571403978341	-1.14250722336653\\
-0.171723912128147	1.30777756378244\\
-0.2312776514345	1.14692476549989\\
-0.225337148831001	0.933440806395368\\
-0.183018495755001	0.544536665337269\\
-0.183404994618641	-2.22761641170218\\
-0.190349824736115	-1.6763582264628\\
-0.196195154086936	-1.12034902771485\\
-0.20279668356999	-0.56975165438558\\
-0.187990485709432	1.08834570120615\\
-0.182093098061477	1.2443062531809\\
-0.233806222300808	1.10606652570765\\
-0.223313066605165	0.918796306253684\\
-0.163095028630076	-1.89103245483183\\
-0.166333993255838	-1.28285872106387\\
-0.172483033552635	-0.665756389169399\\
-0.180035288642064	-0.0534290680426071\\
};
\addplot[only marks,mark=*,mark options={},mark size=1.5000pt,color=mycolor2] plot table[row sep=crcr,]{%
-0.0729483872082783	-3.80043097059453\\
-0.0753522886979437	-4.046824874026\\
-0.0785352231601146	-4.23453501674353\\
-0.0790622204456027	-4.37684605145481\\
-0.086120686731491	-4.90871078094699\\
-0.0840913308074386	-4.80635852476162\\
-0.0843915594848405	-4.70036929923099\\
-0.0823619354086848	-4.59611838773294\\
-0.0817299317142731	-2.60643143611586\\
-0.0906331173822523	-3.02551475962208\\
-0.09471928202134	-3.3429055193668\\
-0.094121348554927	-3.58258442194289\\
-0.0958112054132935	-4.48053512965037\\
-0.0948756019244652	-4.30674117418342\\
-0.0944976025054046	-4.12804765820665\\
-0.0954289512564763	-3.95423981010833\\
-0.054561343802085	-1.09805273634767\\
-0.0650797239099248	-1.72943792123884\\
-0.0755182688950105	-2.20894230507472\\
-0.0808169594807181	-2.57459115094684\\
-0.0889360921127389	-3.93686493445843\\
-0.088086091254775	-3.66966102048626\\
-0.0855457144804567	-3.40284247970244\\
-0.0872135855007804	-3.13582282731684\\
-0.0443275119766719	0.414753708694139\\
-0.0524178655143881	-0.429058443786093\\
-0.062998185205061	-1.0699774208852\\
-0.0708967052758941	-1.56122291962826\\
-0.086511256258643	-3.39030659703446\\
-0.0871009176409814	-3.03383871702633\\
-0.0847408331430207	-2.67454321211416\\
-0.083052848771496	-2.31806163935063\\
0.0148574807965427	1.42001141045726\\
-0.032951736682699	0.589116204370046\\
-0.0408415347306289	-0.174495028270194\\
-0.0525645809314526	-0.766776630133566\\
-0.0806148722270154	-2.96211400001752\\
-0.0781903821272703	-2.53400377914497\\
-0.0761357348123735	-2.1033040262475\\
-0.0683889920063014	-1.67497670250118\\
-0.0891683326222547	1.81733705433628\\
-0.0104236552267921	1.34681159952986\\
-0.0523450484093842	0.630113293968359\\
-0.0590215624988219	-0.0477306766057554\\
-0.0894092806975173	-2.57501936363518\\
-0.0886853297241774	-2.08135644430768\\
-0.0797853410404907	-1.5853508116351\\
-0.0733647403022642	-1.09286158339207\\
-0.0823738160840581	2.02621413366566\\
-0.0955593104826658	1.67015911217297\\
-0.0300796824153449	1.26766108160852\\
-0.0628715935210494	0.639177193871857\\
-0.0961664493687843	-2.20402205163012\\
-0.0897957898885584	-1.64956659655363\\
-0.082327610234984	-1.08967203853268\\
-0.0754005309855742	-0.533833891153327\\
-0.0782978311970875	1.93199766746333\\
-0.0934100526333766	1.85535956109055\\
-0.107993268716805	1.56480131398216\\
-0.0458344851324114	1.22396043359052\\
-0.101638372377816	-1.82159105843808\\
-0.0946868078847517	-1.20208660473813\\
-0.0884790495259133	-0.577215719743216\\
-0.0817062355429531	0.0420826597192572\\
};
\end{axis}
\end{tikzpicture}%

==> input/texture-plda-l2.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\newcommand\mtlarge{\fontsize{20pt}{24pt}\selectfont}

\begin{tikzpicture}

\begin{axis}[%
width=6.027778in,
height=4.754167in,
at={(1.011111in,0.641667in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.3,
xmax=0.2,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.6,
ymax=0.1,
axis x line*=bottom,
axis y line*=left,
label style={font=\mtlarge},   
xlabel={$1^{st}$ Discriminant Direction},
ylabel={$2^{nd}$ Discriminant Direction}, 
ticks=none
]
\addplot[only marks,mark=*,mark options={},mark size=1.5000pt,color=mycolor1] plot table[row sep=crcr,]{%
-0.190795818819149	-0.231871637970249\\
-0.176361706027135	-0.232244273365857\\
-0.174300583905253	-0.233711377299543\\
-0.17790690521398	-0.235386548143256\\
-0.174430525675975	-0.240571805880339\\
-0.172471002932898	-0.2397233498487\\
-0.173734001435501	-0.238725152638108\\
-0.175459746940213	-0.237696733828029\\
-0.106850917164976	-0.11837298260418\\
-0.0976283811615098	-0.116220029447537\\
-0.0887916135359397	-0.115951578108974\\
-0.0850914873794831	-0.116777977217959\\
-0.0784232596564768	-0.125286820323548\\
-0.0826893806741561	-0.123542123891696\\
-0.0782873402993915	-0.121094257176125\\
-0.0780547366789457	-0.119211488571202\\
0.00334807270162674	-0.0146023926605506\\
-0.0077935256118174	0.00536197964347423\\
-0.00438551830777217	0.00765560682954634\\
-0.000716356820121461	0.00838011885824825\\
0.0170329413563591	0.00110549501669848\\
0.0123206924803732	0.00354872623996714\\
0.0171924542624232	0.00652410446731916\\
0.0105037326966221	0.00768773198757917\\
0.023644814089809	-0.0500579147377905\\
0.0169343901605699	-0.00960556380122372\\
-0.0158136608985144	0.00696084977169542\\
-0.0103160111419456	0.00919767092634405\\
0.0247503445318247	0.00662375515823406\\
0.0196835765513778	0.00922744469029135\\
0.00869891680126089	0.010041515491793\\
-0.00468170724414261	0.00984711345869658\\
0.068824513420802	-0.249179197212935\\
0.0234381275684673	-0.0486554322059433\\
0.0145053760251581	-0.00906314403636065\\
0.00203312655362355	0.0107595413748176\\
0.0187848540278417	0.010652244954443\\
-0.00734995403054362	0.0109383432646965\\
-0.00773720528627698	0.0124552758915762\\
-0.00838249482356711	0.012523924976533\\
0.11934503135334	-0.376889042331661\\
0.0740831228168881	-0.239740656508486\\
0.0106357341876232	-0.0506204430031263\\
0.00284049953179097	-0.00922287158500669\\
-0.000945670707050673	0.0134179376407986\\
-0.0113691763867739	0.0139231845856378\\
-0.00494288562614974	0.0143485433490215\\
-0.0169739874167298	0.0121321345637873\\
0.158296313497745	-0.462361252712168\\
0.12219927365157	-0.376831827670649\\
0.0749184075434781	-0.251074519702468\\
0.0207409535456397	-0.0510132498226594\\
-0.00104810625680709	0.0158856336264888\\
-0.0109773585684199	0.0156018176456313\\
-0.0111282872682735	0.0133357702651908\\
-0.00795271463736242	0.0112435491307691\\
0.193883742803413	-0.582009107413739\\
0.162915102266962	-0.461721356388567\\
0.131521304871241	-0.377151545744774\\
0.0809083407683222	-0.241631682982642\\
0.0039985532589814	0.017852098020605\\
-0.0351667012148785	0.0121243762623034\\
0.0025762138275276	0.0124716960664397\\
0.00822561968865355	0.00916593094558988\\
};
\addplot[only marks,mark=*,mark options={},mark size=1.5000pt,color=mycolor2] plot table[row sep=crcr,]{%
-0.22688158340423	-0.289898362084748\\
-0.224494272658224	-0.29127587364625\\
-0.220492399530381	-0.291985688708699\\
-0.223389477198223	-0.292963662211701\\
-0.224148186341017	-0.296023195796046\\
-0.224150087952258	-0.29563579755484\\
-0.223875524964892	-0.294913440853956\\
-0.222782855598226	-0.29423582106037\\
-0.145998039729482	-0.173673881827495\\
-0.137609771019568	-0.174062091982736\\
-0.130363122911921	-0.174685828962033\\
-0.133960215972309	-0.176235487074064\\
-0.133271904496793	-0.182666010312478\\
-0.131991658160427	-0.181567060861425\\
-0.127563734172239	-0.17967711546166\\
-0.128271932041104	-0.178262544702045\\
-0.0900460575484744	-0.0928232302235582\\
-0.0821129567770062	-0.0916543895115091\\
-0.0790123262353304	-0.0920431829825079\\
-0.072550919080267	-0.0924537323782274\\
-0.0619161655234064	-0.100653538608315\\
-0.0628081959301227	-0.098673281478201\\
-0.0579659778236383	-0.0961179884497356\\
-0.0656619050421606	-0.0948552111442653\\
-0.0336634531924519	-0.0531308536680094\\
-0.0378246052402083	-0.0300532240442441\\
-0.0400518847866549	-0.0295301411336407\\
-0.034007499737011	-0.0287685733129615\\
-0.0102831716539949	-0.0357313863324632\\
-0.013021892497483	-0.0329624475736121\\
-0.013108075970289	-0.0303501427673226\\
-0.0255589077947535	-0.0296322028304519\\
0.023099147788825	-0.108362331160077\\
-0.00297759118770007	-0.0172076507589635\\
-0.0188406916992771	0.00210897924434841\\
-0.0181983595844977	0.00371422840364011\\
0.019188153288084	0.00129671198221893\\
0.0037320891920274	0.00357812042748837\\
-0.000601244394274133	0.00506799814264317\\
-0.0123124637078625	0.00506391687987812\\
0.081228977996709	-0.260245903853091\\
0.0374968900252045	-0.100293054676346\\
-0.00104662270624023	-0.013266369598889\\
-0.010907500823622	0.00918030584658462\\
0.011520174793951	0.0115225734678011\\
-0.00441379820262839	0.0126021613040157\\
-0.0116602235568854	0.0127155055045257\\
-0.0161780940785693	0.0117489273163102\\
0.133470800112869	-0.410972697195621\\
0.0836012764627646	-0.251422466628976\\
0.0339715354677807	-0.100787004931655\\
0.00190555800220522	-0.01074632574637\\
-0.00155503589335806	0.0137768076256237\\
-0.0179618824563561	0.013643510308712\\
-0.0147765261936481	0.012848083480888\\
-0.0190711995871458	0.01079246015441\\
0.17312814296273	-0.527363254188423\\
0.135339926215247	-0.410834810849496\\
0.0842927177914966	-0.260135406991747\\
0.0340412459250456	-0.1014489456487\\
-0.00858791529449106	0.0151153522480946\\
-0.0257314441691573	0.0133130169232084\\
-0.0132518661327381	0.0118366915788799\\
-0.00957225765851006	0.00936668775139712\\
};
\end{axis}
\end{tikzpicture}%
